Categorical Semantics for Feynman Diagrams

We introduce a novel compositional description of Feynman diagrams, with well-defined categorical semantics as morphisms in a dagger-compact category. Our chosen setting is suitable for infinite-dimensional diagrammatic reasoning, generalising the ZX calculus and other algebraic gadgets familiar to the categorical quantum theory community. The Feynman diagrams we define look very similar to their traditional counterparts, but are more general: instead of depicting scattering amplitude, they embody the linear maps from which the amplitudes themselves are computed, for any given initial and final particle states. This shift in perspective reflects into a formal transition from the syntactic, graph-theoretic compositionality of traditional Feynman diagrams to a semantic, categorical-diagrammatic compositionality. Because we work in a concrete categorical setting -- powered by non-standard analysis -- we are able to take direct advantage of complex additive structure in our description. This makes it possible to derive a particularly compelling characterisation for the sequential composition of categorical Feynman diagrams, which automatically results in the superposition of all possible graph-theoretic combinations of the individual diagrams themselves.

==> figures/antipode.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=white square] (0) at (-12, 0) {};
		\node [style=none] (1) at (-14, 0) {};
		\node [style=none] (2) at (-10, 0) {};
		\node [style=none] (4) at (4, 1.5) {};
		\node [style=none] (5) at (2, 1.5) {};
		\node [style=none] (6) at (2, 0) {};
		\node [style=red dot] (7) at (1, 0.75) {};
		\node [style=green dot] (8) at (3, -0.75) {};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (0, -1.5) {};
		\node [style=none] (11) at (-1.5, 0) {$=$};
		\node [style=none] (12) at (-7, 1.5) {};
		\node [style=none] (13) at (-5, 1.5) {};
		\node [style=none] (14) at (-5, 0) {};
		\node [style=green dot] (15) at (-4, 0.75) {};
		\node [style=red dot] (16) at (-6, -0.75) {};
		\node [style=none] (17) at (-5, -1.5) {};
		\node [style=none] (18) at (-3, -1.5) {};
		\node [style=none] (19) at (-8.5, 0) {$\defeq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1.center) to (0);
		\draw (4.center) to (5.center);
		\draw [in=90, out=180] (5.center) to (7);
		\draw [in=180, out=-90] (7) to (6.center);
		\draw [in=90, out=0] (6.center) to (8);
		\draw [in=0, out=-90] (8) to (9.center);
		\draw (10.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw [in=90, out=0] (13.center) to (15);
		\draw [in=0, out=-90] (15) to (14.center);
		\draw [in=90, out=180] (14.center) to (16);
		\draw [in=180, out=-90] (16) to (17.center);
		\draw (18.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/beam_splitter.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very long box] (0) at (0, 0) {\hphantom{~Splitter~}};
		\node [style=none] (1) at (-5, 1.075) {};
		\node [style=none] (2) at (-1, 1.075) {};
		\node [style=none] (3) at (-5, -1.075) {};
		\node [style=none] (4) at (-1, -1.075) {};
		\node [style=none] (5) at (1, 1.075) {};
		\node [style=none] (6) at (5, 1.075) {};
		\node [style=none] (7) at (1, -1.075) {};
		\node [style=none] (8) at (5, -1.075) {};
		\node [style=none] (9) at (0, 0.575) {Beam};
		\node [style=none] (10) at (0, -0.575) {Splitter};
		\node [style=none] (11) at (-5.95, 0) {};
		\node [style=none] (12) at (-5.5, 1.375) {};
		\node [style=none] (13) at (-5.5, -1.375) {};
		\node [style=none] (14) at (-7.25, 0) {Inputs};
		\node [style=none] (15) at (5.95, 0) {};
		\node [style=none] (16) at (5.5, 1.375) {};
		\node [style=none] (17) at (5.5, -1.375) {};
		\node [style=none] (18) at (7.5, 0) {Outputs};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (3.center) to (4.center);
		\draw [in=0, out=180, looseness=0.75] (13.center) to (11.center);
		\draw [in=-180, out=0, looseness=0.75] (11.center) to (12.center);
		\draw [in=180, out=0, looseness=0.75] (17.center) to (15.center);
		\draw [in=0, out=180, looseness=0.75] (15.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coherent_annihilation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-8, 0) {$\gamma$};
		\node [style=none] (1) at (-10.25, 0) {};
		\node [style=none] (2) at (-8.75, 0) {};
		\node [style=none] (3) at (-7.25, -0.75) {};
		\node [style=none] (5) at (-7.25, 0.75) {};
		\node [style=none] (6) at (-6, 0.75) {};
		\node [style=none] (7) at (-4.425, 0) {{\large $=$}};
		\node [style=none] (8) at (-0.5, 0) {{\large $\displaystyle \sum_{\vec{p} \in \Omega} \frac{1}{\omega_{ir}^3}\frac{1}{\sqrt{2E_{\vec{p}}}}$}};
		\node [style=small box] (9) at (5.75, 0.75) {{\large $a(\vec{p})$}};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (5, 0.75) {};
		\node [style=none] (12) at (6.5, 0.75) {};
		\node [style=none] (13) at (9, 0.75) {};
		\node [style=none] (14) at (9, -0.75) {};
		\node [style=state] (15) at (7.5, -0.75) {{\large $\goodchi_{\vec{p}}$}};
		\node [style=none] (16) at (-6, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15);
		\draw (3.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coherent_annihilation_recover.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (1, 0) {{\large $=$}};
		\node [style=small box] (7) at (5, 0) {{\large $a(\vec{p})$}};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=none] (9) at (4.25, 0) {};
		\node [style=none] (10) at (5.75, 0) {};
		\node [style=none] (11) at (7.5, 0) {};
		\node [style=state] (12) at (-5.25, -2.25) {{\large $\goodchi_p$}};
		\node [style=long box] (13) at (-3, 0) {$\gamma$};
		\node [style=none] (14) at (-5.75, 0) {};
		\node [style=none] (15) at (-3.75, 0) {};
		\node [style=none] (16) at (-2.25, -0.75) {};
		\node [style=none] (17) at (-2.25, 0.75) {};
		\node [style=none] (18) at (-0.5, 0.75) {};
		\node [style=none] (19) at (-2.25, -2.25) {};
		\node [style=red dot] (20) at (-1.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (18.center);
		\draw [in=90, out=0] (16.center) to (20);
		\draw [in=0, out=-90] (20) to (19.center);
		\draw (12) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coherent_creation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-1.5, 0) {$\gamma^{\dagger}$};
		\node [style=none] (1) at (-3.5, 0.75) {};
		\node [style=none] (2) at (-2.25, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=none] (7) at (2.25, 0) {{\large $\defeq$}};
		\node [style=none] (8) at (6.25, 0) {{\large $\displaystyle \sum_{\vec{p} \in \Omega} \frac{1}{\omega_{ir}^3}\frac{1}{\sqrt{2E_{\vec{p}}}}$}};
		\node [style=small box] (9) at (12.5, 0.75) {{\large $a^{\dagger}(\vec{p})$}};
		\node [style=none] (10) at (9.25, 0.75) {};
		\node [style=none] (11) at (11.75, 0.75) {};
		\node [style=none] (12) at (13.25, 0.75) {};
		\node [style=none] (13) at (15.75, 0.75) {};
		\node [style=none] (14) at (9.25, -0.875) {};
		\node [style=effect] (15) at (10.75, -0.875) {{\large $\goodchi_{\vec{p}}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coherent_creation_dirac.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very long box] (0) at (-7.25, 0.25) {${b'}^{\dagger}$};
		\node [style=none] (1) at (-9.25, 1.25) {};
		\node [style=none] (2) at (-8, 1.25) {};
		\node [style=none] (3) at (-9.25, 0) {};
		\node [style=none] (4) at (-8, 0) {};
		\node [style=none] (5) at (-6.5, 0.25) {};
		\node [style=none] (6) at (-5.25, 0.25) {};
		\node [style=none] (7) at (-3.75, 0.25) {$\defeq$};
		\node [style=none] (8) at (0.5, 0.25) {$\displaystyle \sum_{s=0}^1 \sum_{\vec{p}} \frac{1}{\omega_{ir}^3} \frac{1}{2E_{\vec{p}}}$};
		\node [style=small box] (9) at (7.25, 1.5) {${b^s(p)}^{\dagger}$};
		\node [style=none] (10) at (4, 1.5) {};
		\node [style=none] (11) at (6.5, 1.5) {};
		\node [style=none] (12) at (8, 1.5) {};
		\node [style=none] (13) at (10, 1.5) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=effect] (15) at (5.5, 0) {$\goodchi_p$};
		\node [style=none] (16) at (4, -1.5) {};
		\node [style=effect] (17) at (5.5, -1.5) {$s$};
		\node [style=none] (18) at (-9.25, -1) {};
		\node [style=none] (19) at (-8, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=0] (14.center) to (15);
		\draw (16.center) to (17);
		\draw (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coherent_creation_dirac_heisenberg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very long box] (0) at (0.625, 0) {$b^{\dagger}$};
		\node [style=none] (1) at (-3.625, 1.25) {};
		\node [style=none] (2) at (-0.125, 1.25) {};
		\node [style=none] (3) at (-1.125, -0.25) {};
		\node [style=none] (4) at (-0.125, -0.25) {};
		\node [style=none] (5) at (1.375, 0) {};
		\node [style=none] (6) at (2.625, 0) {};
		\node [style=none] (7) at (-3.625, -1.5) {};
		\node [style=none] (8) at (-0.125, -1.5) {};
		\node [style=small box] (9) at (-1.875, -0.25) {$U$};
		\node [style=none] (10) at (-2.625, 0.25) {};
		\node [style=none] (11) at (-2.625, -0.75) {};
		\node [style=none] (12) at (-3.625, 0.25) {};
		\node [style=none] (13) at (-3.625, -0.75) {};
		\node [style=none] (14) at (-3.875, 0.25) {$\vec{p}$};
		\node [style=none] (15) at (-3.875, -0.75) {$t$};
		\node [style=none] (16) at (-3.875, -1.5) {$s$};
		\node [style=very long box] (17) at (-9, 0) {$b^{\dagger}_H$};
		\node [style=none] (18) at (-12, 1.25) {};
		\node [style=none] (19) at (-9.75, 1.25) {};
		\node [style=none] (22) at (-8.25, 0) {};
		\node [style=none] (23) at (-7, 0) {};
		\node [style=none] (24) at (-12, -1.5) {};
		\node [style=none] (25) at (-9.75, -1.5) {};
		\node [style=none] (27) at (-9.75, 0.25) {};
		\node [style=none] (28) at (-9.75, -0.625) {};
		\node [style=none] (29) at (-12, 0.25) {};
		\node [style=none] (30) at (-12, -0.625) {};
		\node [style=none] (31) at (-12.25, 0.25) {$\vec{p}$};
		\node [style=none] (32) at (-12.25, -0.625) {$t$};
		\node [style=none] (33) at (-12.25, -1.5) {$s$};
		\node [style=none] (34) at (-5.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (13.center) to (11.center);
		\draw (12.center) to (10.center);
		\draw (18.center) to (19.center);
		\draw (22.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (30.center) to (28.center);
		\draw (29.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coherent_creation_dirac_rescaled.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very long box] (0) at (5.5, 0) {${b'}^{\dagger}$};
		\node [style=none] (1) at (0.5, 1) {};
		\node [style=none] (2) at (4.75, 1) {};
		\node [style=none] (3) at (3, -0.25) {};
		\node [style=none] (4) at (4.75, -0.25) {};
		\node [style=none] (5) at (6.25, 0) {};
		\node [style=none] (6) at (7.5, 0) {};
		\node [style=none] (7) at (3, -1.25) {};
		\node [style=none] (8) at (4.75, -1.25) {};
		\node [style=very long box] (9) at (-4.5, 0) {$b^{\dagger}$};
		\node [style=none] (10) at (-6.5, 1) {};
		\node [style=none] (11) at (-5.25, 1) {};
		\node [style=none] (12) at (-6.5, -0.25) {};
		\node [style=none] (13) at (-5.25, -0.25) {};
		\node [style=none] (14) at (-3.75, 0) {};
		\node [style=none] (15) at (-2.5, 0) {};
		\node [style=none] (16) at (-6.5, -1.25) {};
		\node [style=none] (17) at (-5.25, -1.25) {};
		\node [style=long box] (18) at (2.5, -0.75) {$S_u^{\dagger}$};
		\node [style=none] (19) at (2, -0.25) {};
		\node [style=none] (20) at (2, -1.25) {};
		\node [style=none] (21) at (0.5, -0.25) {};
		\node [style=none] (22) at (0.5, -1.25) {};
		\node [style=none] (23) at (-1, 0) {$\defeq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (22.center) to (20.center);
		\draw (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coherent_creation_dirac_rescaled2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very long box] (0) at (6.25, 0) {${c'}^{\dagger}$};
		\node [style=none] (1) at (1.25, 1) {};
		\node [style=none] (2) at (5.5, 1) {};
		\node [style=none] (3) at (3.75, -0.25) {};
		\node [style=none] (4) at (5.5, -0.25) {};
		\node [style=none] (5) at (7, 0) {};
		\node [style=none] (6) at (8.25, 0) {};
		\node [style=none] (7) at (3.75, -1.25) {};
		\node [style=none] (8) at (5.5, -1.25) {};
		\node [style=very long box] (9) at (-3.75, 0) {$c^{\dagger}$};
		\node [style=none] (10) at (-5.75, 1) {};
		\node [style=none] (11) at (-4.5, 1) {};
		\node [style=none] (12) at (-5.75, -0.25) {};
		\node [style=none] (13) at (-4.5, -0.25) {};
		\node [style=none] (14) at (-3, 0) {};
		\node [style=none] (15) at (-1.75, 0) {};
		\node [style=none] (16) at (-5.75, -1.25) {};
		\node [style=none] (17) at (-4.5, -1.25) {};
		\node [style=long box] (18) at (3.25, -0.75) {$S_v$};
		\node [style=none] (19) at (2.75, -0.25) {};
		\node [style=none] (20) at (2.75, -1.25) {};
		\node [style=none] (21) at (1.25, -0.25) {};
		\node [style=none] (22) at (1.25, -1.25) {};
		\node [style=none] (23) at (-0.25, 0) {$\defeq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (10.center) to (11.center);
		\draw (14.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (22.center) to (20.center);
		\draw (21.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coherent_creation_heisenberg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very long box] (0) at (2.5, 0) {$\gamma_{H}^{\dagger}$};
		\node [style=none] (1) at (0, 1) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (0.5, -0.5) {};
		\node [style=none] (4) at (1.75, -0.5) {};
		\node [style=none] (5) at (3.25, 0) {};
		\node [style=none] (6) at (4.5, 0) {};
		\node [style=none] (7) at (0.5, -1.5) {};
		\node [style=none] (8) at (1.75, -1.5) {};
		\node [style=none] (9) at (0.25, -0.5) {$\vec{p}$};
		\node [style=none] (10) at (0.25, -1.5) {$t$};
		\node [style=none] (11) at (5.5, 0) {$=$};
		\node [style=long box] (12) at (11.75, 0.25) {$\gamma^{\dagger}$};
		\node [style=none] (13) at (6.5, 1) {};
		\node [style=none] (14) at (11, 1) {};
		\node [style=none] (15) at (7, -0.5) {};
		\node [style=none] (16) at (8.25, -0.5) {};
		\node [style=none] (17) at (12.5, 0.25) {};
		\node [style=none] (18) at (13.75, 0.25) {};
		\node [style=none] (19) at (7, -1.5) {};
		\node [style=none] (20) at (8.25, -1.5) {};
		\node [style=none] (21) at (6.75, -0.5) {$\vec{p}$};
		\node [style=none] (22) at (6.75, -1.5) {$t$};
		\node [style=long box] (23) at (9, -1) {$U$};
		\node [style=none] (24) at (9.75, -0.5) {};
		\node [style=none] (25) at (11, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (15.center) to (16.center);
		\draw (13.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw (19.center) to (20.center);
		\draw (24.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/coherent_creation_recover.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-5, 0) {$\gamma^{\dagger}$};
		\node [style=none] (1) at (-7.75, 0.75) {};
		\node [style=none] (2) at (-5.75, 0.75) {};
		\node [style=none] (4) at (-5.75, -0.75) {};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-1.5, 0) {{\large $=$}};
		\node [style=small box] (9) at (2.5, 0) {{\large $a^{\dagger}(\vec{p})$}};
		\node [style=none] (10) at (0, 0) {};
		\node [style=none] (11) at (1.75, 0) {};
		\node [style=none] (12) at (3.25, 0) {};
		\node [style=none] (13) at (5, 0) {};
		\node [style=state] (15) at (-7.25, -0.75) {{\large $\goodchi_p$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (15) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_nucleon_scattering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-13, 2.75) {$n_+$};
		\node [style=long box] (1) at (-13, -2.75) {$n_+$};
		\node [style=long box] (2) at (-6.5, 2.75) {$n_+^{\dagger}$};
		\node [style=none] (3) at (-12.25, 3.25) {};
		\node [style=none] (4) at (-7.25, 3.25) {};
		\node [style=none] (6) at (-13.75, 2.75) {};
		\node [style=none] (7) at (-12.25, 2.25) {};
		\node [style=none] (8) at (-12.25, -3.25) {};
		\node [style=none] (9) at (-7.25, 2.25) {};
		\node [style=green dot] (10) at (-9.75, 2.25) {};
		\node [style=split] (11) at (-15, 0) {};
		\node [style=none] (12) at (-16.75, 0) {};
		\node [style=none] (13) at (-13.75, -2.75) {};
		\node [style=none] (14) at (-14.95, 0) {};
		\node [style=none] (15) at (-13.75, 2.75) {};
		\node [style=merge] (16) at (-4.5, 0) {};
		\node [style=none] (18) at (-5.75, -2.75) {};
		\node [style=none] (19) at (-4.55, 0) {};
		\node [style=none] (20) at (-5.75, 2.75) {};
		\node [style=none] (22) at (-13.75, -2.75) {};
		\node [style=none] (23) at (-13.75, -2.75) {};
		\node [style=long box] (30) at (-6.5, -2.75) {$n_+^{\dagger}$};
		\node [style=none] (31) at (-12.25, -2.25) {};
		\node [style=none] (32) at (-7.25, -2.25) {};
		\node [style=none] (33) at (-7.25, -3.25) {};
		\node [style=diamond] (34) at (-9.75, 0) {$m$};
		\node [style=green dot] (35) at (-9.75, -3.25) {};
		\node [style=long box] (36) at (-0.25, 2.75) {$n_+$};
		\node [style=long box] (37) at (-0.25, -2.75) {$n_+$};
		\node [style=long box] (38) at (6.25, 2.75) {$n_+^{\dagger}$};
		\node [style=none] (39) at (0.5, 3.25) {};
		\node [style=none] (40) at (5.5, 3.25) {};
		\node [style=none] (41) at (-1, 2.75) {};
		\node [style=none] (42) at (0.5, 2.25) {};
		\node [style=none] (43) at (0.5, -3.25) {};
		\node [style=none] (44) at (5.5, 2.25) {};
		\node [style=green dot] (45) at (3, 2.25) {};
		\node [style=split] (46) at (-2.25, 0) {};
		\node [style=none] (48) at (-1, -2.75) {};
		\node [style=none] (49) at (-2.2, 0) {};
		\node [style=none] (50) at (-1, 2.75) {};
		\node [style=merge] (51) at (8.25, 0) {};
		\node [style=none] (52) at (7, -2.75) {};
		\node [style=none] (53) at (8.2, 0) {};
		\node [style=none] (54) at (7, 2.75) {};
		\node [style=none] (55) at (-1, -2.75) {};
		\node [style=none] (56) at (-1, -2.75) {};
		\node [style=long box] (57) at (6.25, -2.75) {$n_+^{\dagger}$};
		\node [style=none] (58) at (0.5, -2.25) {};
		\node [style=none] (59) at (5.5, -2.25) {};
		\node [style=none] (60) at (5.5, -3.25) {};
		\node [style=diamond] (61) at (3, 0) {$m$};
		\node [style=green dot] (62) at (3, -3.25) {};
		\node [style=none] (63) at (10, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=-180, out=60, looseness=0.75] (14.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw [in=180, out=-60, looseness=0.75] (14.center) to (13.center);
		\draw [in=0, out=120, looseness=0.75] (19.center) to (20.center);
		\draw [in=0, out=-120, looseness=0.75] (19.center) to (18.center);
		\draw (31.center) to (32.center);
		\draw [in=180, out=0, looseness=0.75] (10) to (9.center);
		\draw [in=-90, out=90, looseness=0.50] (35) to (34);
		\draw [in=-180, out=0, looseness=0.75] (35) to (33.center);
		\draw [in=90, out=-90, looseness=0.50] (10) to (34);
		\draw [in=-180, out=0] (8.center) to (35);
		\draw [in=180, out=0] (7.center) to (10);
		\draw (39.center) to (40.center);
		\draw [in=-180, out=60, looseness=0.75] (49.center) to (50.center);
		\draw [in=180, out=-60, looseness=0.75] (49.center) to (48.center);
		\draw [in=0, out=120, looseness=0.75] (53.center) to (54.center);
		\draw [in=0, out=-120, looseness=0.75] (53.center) to (52.center);
		\draw (58.center) to (59.center);
		\draw [in=180, out=0, looseness=0.75] (45) to (44.center);
		\draw [in=-90, out=90, looseness=0.50] (62) to (61);
		\draw [in=-180, out=0, looseness=0.75] (62) to (60.center);
		\draw [in=90, out=-90, looseness=0.50] (45) to (61);
		\draw [in=-180, out=0] (43.center) to (62);
		\draw [in=180, out=0] (42.center) to (45);
		\draw (19.center) to (49.center);
		\draw (53.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_nucleon_scattering2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-1, -0.5) {$n_+$};
		\node [style=long box] (1) at (-4, -0.5) {$n_+$};
		\node [style=long box] (2) at (5.5, -0.5) {$n_+^{\dagger}$};
		\node [style=none] (3) at (-0.25, 0) {};
		\node [style=none] (4) at (4.75, 0) {};
		\node [style=none] (5) at (-0.25, -1) {};
		\node [style=none] (6) at (-3.25, -1) {};
		\node [style=none] (7) at (4.75, -1) {};
		\node [style=green dot] (8) at (2.25, -2) {};
		\node [style=split] (9) at (1, 0) {};
		\node [style=none] (10) at (-5.75, -0.5) {};
		\node [style=none] (11) at (0.775, 0) {};
		\node [style=merge] (12) at (3.5, 0) {};
		\node [style=none] (14) at (3.725, 0) {};
		\node [style=long box] (15) at (8.5, -0.5) {$n_+^{\dagger}$};
		\node [style=none] (16) at (-3.25, 0) {};
		\node [style=none] (17) at (7.75, 0) {};
		\node [style=none] (18) at (7.75, -1) {};
		\node [style=diamond] (19) at (2.25, -3.5) {$m$};
		\node [style=green dot] (20) at (2.25, -5) {};
		\node [style=none] (21) at (-4.75, -0.5) {};
		\node [style=none] (22) at (-1.75, 0) {};
		\node [style=none] (23) at (6.25, 0) {};
		\node [style=long box] (47) at (14.25, -0.5) {$n_+$};
		\node [style=long box] (48) at (11.25, -0.5) {$n_+$};
		\node [style=long box] (49) at (20.75, -0.5) {$n_+^{\dagger}$};
		\node [style=none] (50) at (15, 0) {};
		\node [style=none] (51) at (20, 0) {};
		\node [style=none] (52) at (15, -1) {};
		\node [style=none] (53) at (12, -1) {};
		\node [style=none] (54) at (20, -1) {};
		\node [style=green dot] (55) at (17.5, -2) {};
		\node [style=split] (56) at (16.25, 0) {};
		\node [style=none] (57) at (9.25, -0.5) {};
		\node [style=none] (58) at (16.025, 0) {};
		\node [style=merge] (59) at (18.75, 0) {};
		\node [style=none] (60) at (18.975, 0) {};
		\node [style=long box] (61) at (23.75, -0.5) {$n_+^{\dagger}$};
		\node [style=none] (62) at (12, 0) {};
		\node [style=none] (63) at (23, 0) {};
		\node [style=none] (64) at (23, -1) {};
		\node [style=diamond] (65) at (17.5, -3.5) {$m$};
		\node [style=green dot] (66) at (17.5, -5) {};
		\node [style=none] (67) at (10.5, -0.5) {};
		\node [style=none] (68) at (13.5, 0) {};
		\node [style=none] (69) at (21.5, 0) {};
		\node [style=none] (71) at (24.5, -0.5) {};
		\node [style=none] (72) at (25.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (8) to (7.center);
		\draw [in=-90, out=90, looseness=0.50] (20) to (19);
		\draw [in=180, out=0, looseness=0.50] (20) to (18.center);
		\draw [in=90, out=-90, looseness=0.50] (8) to (19);
		\draw [in=-180, out=0, looseness=0.50] (6.center) to (20);
		\draw [in=180, out=0] (5.center) to (8);
		\draw (10.center) to (21.center);
		\draw (16.center) to (22.center);
		\draw (11.center) to (3.center);
		\draw [bend left=45] (11.center) to (14.center);
		\draw [bend right=45] (11.center) to (14.center);
		\draw (14.center) to (4.center);
		\draw (23.center) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (55) to (54.center);
		\draw [in=-90, out=90, looseness=0.50] (66) to (65);
		\draw [in=180, out=0, looseness=0.50] (66) to (64.center);
		\draw [in=90, out=-90, looseness=0.50] (55) to (65);
		\draw [in=-180, out=0, looseness=0.50] (53.center) to (66);
		\draw [in=180, out=0] (52.center) to (55);
		\draw (57.center) to (67.center);
		\draw (62.center) to (68.center);
		\draw (58.center) to (50.center);
		\draw [bend left=45] (58.center) to (60.center);
		\draw [bend right=45] (58.center) to (60.center);
		\draw (60.center) to (51.center);
		\draw (69.center) to (63.center);
		\draw (71.center) to (72.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_nucleon_scattering3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (7.5, -0.5) {$n_+$};
		\node [style=long box] (1) at (4.5, -0.5) {$n_+$};
		\node [style=long box] (2) at (12, -0.5) {$n_+^{\dagger}$};
		\node [style=none] (3) at (8.25, 0) {};
		\node [style=none] (4) at (11.25, 0) {};
		\node [style=none] (5) at (8.25, -1) {};
		\node [style=none] (6) at (5.25, -1) {};
		\node [style=none] (7) at (11.25, -1) {};
		\node [style=green dot] (8) at (9.75, -1) {};
		\node [style=none] (10) at (2.75, -0.5) {};
		\node [style=long box] (14) at (15, -0.5) {$n_+^{\dagger}$};
		\node [style=none] (15) at (5.25, 0) {};
		\node [style=none] (16) at (14.25, 0) {};
		\node [style=none] (17) at (14.25, -1) {};
		\node [style=diamond] (18) at (9.75, -2.5) {$m$};
		\node [style=green dot] (19) at (9.75, -4) {};
		\node [style=none] (20) at (3.75, -0.5) {};
		\node [style=none] (21) at (6.75, 0) {};
		\node [style=none] (22) at (12.75, 0) {};
		\node [style=long box] (23) at (21, -0.5) {$n_+$};
		\node [style=long box] (24) at (18, -0.5) {$n_+$};
		\node [style=long box] (25) at (25.75, -0.5) {$n_+^{\dagger}$};
		\node [style=none] (26) at (21.75, 0) {};
		\node [style=none] (27) at (25, 0) {};
		\node [style=none] (28) at (21.75, -1) {};
		\node [style=none] (29) at (18.75, -1) {};
		\node [style=none] (30) at (25, -1) {};
		\node [style=green dot] (31) at (23.5, -1) {};
		\node [style=none] (33) at (15.75, -0.5) {};
		\node [style=long box] (37) at (28.75, -0.5) {$n_+^{\dagger}$};
		\node [style=none] (38) at (18.75, 0) {};
		\node [style=none] (39) at (28, 0) {};
		\node [style=none] (40) at (28, -1) {};
		\node [style=diamond] (41) at (23.5, -2.5) {$m$};
		\node [style=green dot] (42) at (23.5, -4) {};
		\node [style=none] (43) at (17.25, -0.5) {};
		\node [style=none] (44) at (20.25, 0) {};
		\node [style=none] (45) at (26.5, 0) {};
		\node [style=none] (46) at (29.5, -0.5) {};
		\node [style=none] (47) at (30.5, -0.5) {};
		\node [style=none] (48) at (1.5, -0.5) {\scalebox{1.5}{$=$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (8) to (7.center);
		\draw [in=-90, out=90, looseness=0.50] (19) to (18);
		\draw [in=180, out=0, looseness=0.50] (19) to (17.center);
		\draw [in=90, out=-90, looseness=0.50] (8) to (18);
		\draw [in=-180, out=0, looseness=0.50] (6.center) to (19);
		\draw [in=180, out=0] (5.center) to (8);
		\draw (10.center) to (20.center);
		\draw (15.center) to (21.center);
		\draw (22.center) to (16.center);
		\draw [in=180, out=0, looseness=0.75] (31) to (30.center);
		\draw [in=-90, out=90, looseness=0.50] (42) to (41);
		\draw [in=180, out=0, looseness=0.50] (42) to (40.center);
		\draw [in=90, out=-90, looseness=0.50] (31) to (41);
		\draw [in=-180, out=0, looseness=0.50] (29.center) to (42);
		\draw [in=180, out=0] (28.center) to (31);
		\draw (33.center) to (43.center);
		\draw (38.center) to (44.center);
		\draw (45.center) to (39.center);
		\draw (46.center) to (47.center);
		\draw (3.center) to (4.center);
		\draw (26.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_nucleon_scattering4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-9, 2) {$n_+$};
		\node [style=long box] (1) at (-9, -2) {$n_+$};
		\node [style=long box] (2) at (-4.5, 2) {$n_+^{\dagger}$};
		\node [style=none] (3) at (-8.25, 2.5) {};
		\node [style=none] (4) at (-5.25, 2.5) {};
		\node [style=none] (5) at (-9.75, 2) {};
		\node [style=none] (6) at (-8.25, 1.5) {};
		\node [style=none] (7) at (-8.25, -2.5) {};
		\node [style=none] (8) at (-5.25, 1.5) {};
		\node [style=green dot] (9) at (-6.75, 1.5) {};
		\node [style=none] (12) at (-9.75, -2) {};
		\node [style=none] (14) at (-9.75, 2) {};
		\node [style=none] (19) at (-9.75, -2) {};
		\node [style=none] (20) at (-9.75, -2) {};
		\node [style=long box] (21) at (-4.5, -2) {$n_+^{\dagger}$};
		\node [style=none] (22) at (-8.25, -1.5) {};
		\node [style=none] (23) at (-5.25, -1.5) {};
		\node [style=none] (24) at (-5.25, -2.5) {};
		\node [style=diamond] (25) at (-6.75, 0) {$m$};
		\node [style=green dot] (26) at (-6.75, -2.5) {};
		\node [style=long box] (28) at (-9, -5) {$n_+$};
		\node [style=long box] (29) at (-9, -9) {$n_+$};
		\node [style=long box] (30) at (-4.5, -5) {$n_+^{\dagger}$};
		\node [style=none] (31) at (-8.25, -4.5) {};
		\node [style=none] (32) at (-5.25, -4.5) {};
		\node [style=none] (33) at (-9.75, -5) {};
		\node [style=none] (34) at (-8.25, -5.5) {};
		\node [style=none] (35) at (-8.25, -9.5) {};
		\node [style=none] (36) at (-5.25, -5.5) {};
		\node [style=green dot] (37) at (-6.75, -5.5) {};
		\node [style=split] (38) at (-11, -3.5) {};
		\node [style=none] (39) at (-12.5, -3.5) {};
		\node [style=none] (40) at (-9.75, -9) {};
		\node [style=none] (41) at (-10.95, -3.5) {};
		\node [style=none] (42) at (-9.75, -5) {};
		\node [style=none] (47) at (-9.75, -9) {};
		\node [style=none] (48) at (-9.75, -9) {};
		\node [style=long box] (49) at (-4.5, -9) {$n_+^{\dagger}$};
		\node [style=none] (50) at (-8.25, -8.5) {};
		\node [style=none] (51) at (-5.25, -8.5) {};
		\node [style=none] (52) at (-5.25, -9.5) {};
		\node [style=diamond] (53) at (-6.75, -7) {$m$};
		\node [style=green dot] (54) at (-6.75, -9.5) {};
		\node [style=none] (55) at (-3.75, 2) {};
		\node [style=none] (56) at (-3.75, -2) {};
		\node [style=none] (57) at (-3.75, 2) {};
		\node [style=none] (58) at (-3.75, -2) {};
		\node [style=none] (59) at (-3.75, -2) {};
		\node [style=none] (60) at (-3.75, -5) {};
		\node [style=merge] (61) at (-2.5, -3.5) {};
		\node [style=none] (62) at (-1, -3.5) {};
		\node [style=none] (63) at (-3.75, -9) {};
		\node [style=none] (64) at (-2.55, -3.5) {};
		\node [style=none] (65) at (-3.75, -5) {};
		\node [style=none] (66) at (-3.75, -9) {};
		\node [style=none] (67) at (-3.75, -9) {};
		\node [style=none] (68) at (0, -3.5) {$+$};
		\node [style=long box] (69) at (4.5, 0.5) {$n_+$};
		\node [style=long box] (70) at (4.5, -3.5) {$n_+$};
		\node [style=long box] (71) at (12.75, 0.5) {$n_+^{\dagger}$};
		\node [style=none] (72) at (5.25, 1) {};
		\node [style=none] (73) at (12, 1) {};
		\node [style=none] (74) at (3.75, 0.5) {};
		\node [style=none] (75) at (5.25, 0) {};
		\node [style=none] (76) at (5.25, -4) {};
		\node [style=none] (77) at (12, 0) {};
		\node [style=green dot] (78) at (6.75, 0) {};
		\node [style=none] (79) at (3.75, -3.5) {};
		\node [style=none] (80) at (3.75, 0.5) {};
		\node [style=none] (81) at (3.75, -3.5) {};
		\node [style=none] (82) at (3.75, -3.5) {};
		\node [style=long box] (83) at (12.75, -3.5) {$n_+^{\dagger}$};
		\node [style=none] (84) at (5.25, -3) {};
		\node [style=none] (85) at (12, -3) {};
		\node [style=none] (86) at (12, -8) {};
		\node [style=diamond] (87) at (6.75, -1.75) {$m$};
		\node [style=green dot] (88) at (6.75, -4) {};
		\node [style=long box] (90) at (4.5, -7.5) {$n_+$};
		\node [style=none] (96) at (5.25, -8) {};
		\node [style=split] (99) at (2.5, -3.5) {};
		\node [style=none] (100) at (1, -3.5) {};
		\node [style=none] (101) at (3.75, -7.5) {};
		\node [style=none] (102) at (2.55, -3.5) {};
		\node [style=none] (104) at (3.75, -7.5) {};
		\node [style=none] (105) at (3.75, -7.5) {};
		\node [style=long box] (106) at (12.75, -7.5) {$n_+^{\dagger}$};
		\node [style=none] (107) at (5.25, -7) {};
		\node [style=none] (108) at (12, -7) {};
		\node [style=none] (112) at (13.5, 0.5) {};
		\node [style=none] (113) at (13.5, -3.5) {};
		\node [style=none] (114) at (13.5, 0.5) {};
		\node [style=none] (115) at (13.5, -3.5) {};
		\node [style=none] (116) at (13.5, -3.5) {};
		\node [style=merge] (118) at (14.75, -3.5) {};
		\node [style=none] (119) at (16.25, -3.5) {};
		\node [style=none] (120) at (13.5, -7.5) {};
		\node [style=none] (121) at (14.7, -3.5) {};
		\node [style=none] (123) at (13.5, -7.5) {};
		\node [style=none] (124) at (13.5, -7.5) {};
		\node [style=green dot] (125) at (10.5, 0) {};
		\node [style=diamond] (126) at (10.5, -1.75) {$m$};
		\node [style=green dot] (127) at (10.5, -4) {};
		\node [style=diamond] (128) at (8.75, 0) {$n$};
		\node [style=none] (129) at (12, -4) {};
		\node [style=none] (130) at (17.25, -3.5) {$+$};
		\node [style=long box] (131) at (21.75, 0.5) {$n_+$};
		\node [style=long box] (132) at (21.75, -3.5) {$n_+$};
		\node [style=long box] (133) at (30, 0.5) {$n_+^{\dagger}$};
		\node [style=none] (134) at (22.5, 1) {};
		\node [style=none] (135) at (29.25, 1) {};
		\node [style=none] (136) at (21, 0.5) {};
		\node [style=none] (137) at (22.5, 0) {};
		\node [style=none] (138) at (22.5, -4) {};
		\node [style=none] (139) at (29.25, -4) {};
		\node [style=green dot] (140) at (24, 0) {};
		\node [style=none] (141) at (21, -3.5) {};
		\node [style=none] (142) at (21, 0.5) {};
		\node [style=none] (143) at (21, -3.5) {};
		\node [style=none] (144) at (21, -3.5) {};
		\node [style=long box] (145) at (30, -3.5) {$n_+^{\dagger}$};
		\node [style=none] (146) at (22.5, -3) {};
		\node [style=none] (147) at (29.25, -3) {};
		\node [style=diamond] (149) at (24, -1.75) {$m$};
		\node [style=green dot] (150) at (24, -4) {};
		\node [style=long box] (151) at (21.75, -7.5) {$n_+$};
		\node [style=none] (152) at (22.5, -8) {};
		\node [style=split] (153) at (19.75, -3.5) {};
		\node [style=none] (154) at (18.25, -3.5) {};
		\node [style=none] (155) at (21, -7.5) {};
		\node [style=none] (156) at (19.8, -3.5) {};
		\node [style=none] (157) at (21, -7.5) {};
		\node [style=none] (158) at (21, -7.5) {};
		\node [style=long box] (159) at (30, -7.5) {$n_+^{\dagger}$};
		\node [style=none] (160) at (22.5, -7) {};
		\node [style=none] (161) at (29.25, -7) {};
		\node [style=none] (162) at (30.75, 0.5) {};
		\node [style=none] (163) at (30.75, -3.5) {};
		\node [style=none] (164) at (30.75, 0.5) {};
		\node [style=none] (165) at (30.75, -3.5) {};
		\node [style=none] (166) at (30.75, -3.5) {};
		\node [style=merge] (167) at (32, -3.5) {};
		\node [style=none] (168) at (33.5, -3.5) {};
		\node [style=none] (169) at (30.75, -7.5) {};
		\node [style=none] (170) at (31.95, -3.5) {};
		\node [style=none] (171) at (30.75, -7.5) {};
		\node [style=none] (172) at (30.75, -7.5) {};
		\node [style=green dot] (173) at (27.75, -4) {};
		\node [style=diamond] (174) at (27.75, -5.75) {$m$};
		\node [style=green dot] (175) at (27.75, -8) {};
		\node [style=diamond] (176) at (26, -4) {$n$};
		\node [style=none] (177) at (29.25, -8) {};
		\node [style=none] (178) at (29.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (22.center) to (23.center);
		\draw [in=180, out=0, looseness=0.75] (9) to (8.center);
		\draw [in=-90, out=90, looseness=0.50] (26) to (25);
		\draw [in=-180, out=0, looseness=0.75] (26) to (24.center);
		\draw [in=90, out=-90, looseness=0.50] (9) to (25);
		\draw [in=-180, out=0] (7.center) to (26);
		\draw [in=180, out=0] (6.center) to (9);
		\draw (31.center) to (32.center);
		\draw [in=-180, out=-30] (41.center) to (42.center);
		\draw (39.center) to (41.center);
		\draw [in=180, out=-60, looseness=0.75] (41.center) to (40.center);
		\draw (50.center) to (51.center);
		\draw [in=180, out=0, looseness=0.75] (37) to (36.center);
		\draw [in=-90, out=90, looseness=0.50] (54) to (53);
		\draw [in=-180, out=0, looseness=0.75] (54) to (52.center);
		\draw [in=90, out=-90, looseness=0.50] (37) to (53);
		\draw [in=-180, out=0] (35.center) to (54);
		\draw [in=180, out=0] (34.center) to (37);
		\draw [in=-180, out=60, looseness=0.75] (41.center) to (14.center);
		\draw [in=180, out=30] (41.center) to (12.center);
		\draw (39.center) to (41.center);
		\draw [in=0, out=-150] (64.center) to (65.center);
		\draw (62.center) to (64.center);
		\draw [in=0, out=-120, looseness=0.75] (64.center) to (63.center);
		\draw [in=0, out=120, looseness=0.75] (64.center) to (57.center);
		\draw [in=0, out=150] (64.center) to (56.center);
		\draw (62.center) to (64.center);
		\draw (72.center) to (73.center);
		\draw (84.center) to (85.center);
		\draw [in=-90, out=90, looseness=0.50] (88) to (87);
		\draw [in=-180, out=0, looseness=0.75] (88) to (86.center);
		\draw [in=90, out=-90, looseness=0.50] (78) to (87);
		\draw [in=-180, out=0] (76.center) to (88);
		\draw [in=180, out=0] (75.center) to (78);
		\draw (100.center) to (102.center);
		\draw [in=180, out=-60, looseness=0.75] (102.center) to (101.center);
		\draw (107.center) to (108.center);
		\draw [in=-180, out=60, looseness=0.75] (102.center) to (80.center);
		\draw (102.center) to (79.center);
		\draw (100.center) to (102.center);
		\draw (119.center) to (121.center);
		\draw [in=0, out=-120, looseness=0.75] (121.center) to (120.center);
		\draw [in=0, out=120, looseness=0.75] (121.center) to (114.center);
		\draw (121.center) to (113.center);
		\draw (119.center) to (121.center);
		\draw [in=-90, out=90, looseness=0.50] (127) to (126);
		\draw [in=90, out=-90, looseness=0.50] (125) to (126);
		\draw (78) to (128);
		\draw (128) to (125);
		\draw (125) to (77.center);
		\draw (129.center) to (127);
		\draw [in=0, out=-180, looseness=0.75] (127) to (96.center);
		\draw (134.center) to (135.center);
		\draw (146.center) to (147.center);
		\draw [in=-90, out=90, looseness=0.50] (150) to (149);
		\draw [in=90, out=-90, looseness=0.50] (140) to (149);
		\draw [in=-180, out=0] (138.center) to (150);
		\draw [in=180, out=0] (137.center) to (140);
		\draw (154.center) to (156.center);
		\draw [in=180, out=-60, looseness=0.75] (156.center) to (155.center);
		\draw (160.center) to (161.center);
		\draw [in=-180, out=60, looseness=0.75] (156.center) to (142.center);
		\draw (156.center) to (141.center);
		\draw (154.center) to (156.center);
		\draw (168.center) to (170.center);
		\draw [in=0, out=-120, looseness=0.75] (170.center) to (169.center);
		\draw [in=0, out=120, looseness=0.75] (170.center) to (164.center);
		\draw (170.center) to (163.center);
		\draw (168.center) to (170.center);
		\draw [in=-90, out=90, looseness=0.50] (175) to (174);
		\draw [in=90, out=-90, looseness=0.50] (173) to (174);
		\draw (176) to (173);
		\draw (173) to (139.center);
		\draw (177.center) to (175);
		\draw [in=0, out=-180, looseness=0.75] (175) to (152.center);
		\draw (150) to (176);
		\draw (178.center) to (140);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_nucleon_scattering5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-15.25, 0) {$+$};
		\node [style=long box] (1) at (-10.75, 4) {$n_+$};
		\node [style=long box] (2) at (-10.75, 0) {$n_+$};
		\node [style=long box] (3) at (-2.5, 4) {$n_+^{\dagger}$};
		\node [style=none] (4) at (-10, 4.5) {};
		\node [style=none] (5) at (-3.25, 4.5) {};
		\node [style=none] (6) at (-11.5, 4) {};
		\node [style=none] (7) at (-10, 3.5) {};
		\node [style=none] (8) at (-10, -0.5) {};
		\node [style=none] (9) at (-3.25, -0.5) {};
		\node [style=green dot] (10) at (-4.75, 3.5) {};
		\node [style=none] (11) at (-11.5, 0) {};
		\node [style=none] (12) at (-11.5, 4) {};
		\node [style=none] (13) at (-11.5, 0) {};
		\node [style=none] (14) at (-11.5, 0) {};
		\node [style=long box] (15) at (-2.5, 0) {$n_+^{\dagger}$};
		\node [style=none] (16) at (-10, 0.5) {};
		\node [style=none] (17) at (-3.25, 0.5) {};
		\node [style=diamond] (18) at (-4.75, 1.75) {$m$};
		\node [style=green dot] (19) at (-4.75, -0.5) {};
		\node [style=long box] (20) at (-10.75, -4) {$n_+$};
		\node [style=none] (21) at (-10, -4.5) {};
		\node [style=split] (22) at (-12.75, 0) {};
		\node [style=none] (23) at (-14.25, 0) {};
		\node [style=none] (24) at (-11.5, -4) {};
		\node [style=none] (25) at (-12.7, 0) {};
		\node [style=none] (26) at (-11.5, -4) {};
		\node [style=none] (27) at (-11.5, -4) {};
		\node [style=long box] (28) at (-2.5, -4) {$n_+^{\dagger}$};
		\node [style=none] (29) at (-10, -3.5) {};
		\node [style=none] (30) at (-3.25, -3.5) {};
		\node [style=none] (31) at (-1.75, 4) {};
		\node [style=none] (32) at (-1.75, 0) {};
		\node [style=none] (33) at (-1.75, 4) {};
		\node [style=none] (34) at (-1.75, 0) {};
		\node [style=none] (35) at (-1.75, 0) {};
		\node [style=merge] (36) at (-0.5, 0) {};
		\node [style=none] (37) at (1, 0) {};
		\node [style=none] (38) at (-1.75, -4) {};
		\node [style=none] (39) at (-0.55, 0) {};
		\node [style=none] (40) at (-1.75, -4) {};
		\node [style=none] (41) at (-1.75, -4) {};
		\node [style=green dot] (42) at (-8.5, -0.5) {};
		\node [style=diamond] (43) at (-8.5, -2.25) {$m$};
		\node [style=green dot] (44) at (-8.5, -4.5) {};
		\node [style=diamond] (45) at (-6.5, -0.5) {$n$};
		\node [style=none] (46) at (-3.25, -4.5) {};
		\node [style=none] (47) at (-3.25, 3.5) {};
		\node [style=none] (48) at (2.5, 0) {$+$};
		\node [style=long box] (49) at (7.5, 4) {$n_+$};
		\node [style=long box] (50) at (7.5, -3.75) {$n_+$};
		\node [style=long box] (51) at (18.75, 4) {$n_+^{\dagger}$};
		\node [style=none] (52) at (8.25, 4.5) {};
		\node [style=none] (53) at (18, 4.5) {};
		\node [style=none] (54) at (6.75, 4) {};
		\node [style=none] (55) at (8.25, 3.5) {};
		\node [style=none] (56) at (8.25, -4.25) {};
		\node [style=none] (57) at (18, -4.25) {};
		\node [style=green dot] (58) at (16.75, 3.5) {};
		\node [style=none] (59) at (6.75, -3.75) {};
		\node [style=none] (60) at (6.75, 4) {};
		\node [style=none] (61) at (6.75, -3.75) {};
		\node [style=none] (62) at (6.75, -3.75) {};
		\node [style=long box] (63) at (18.75, -3.75) {$n_+^{\dagger}$};
		\node [style=none] (64) at (8.25, -3.25) {};
		\node [style=none] (65) at (18, -3.25) {};
		\node [style=diamond] (66) at (16.75, -0.75) {$m$};
		\node [style=green dot] (67) at (16.75, -4.25) {};
		\node [style=split] (70) at (5.5, 0) {};
		\node [style=none] (71) at (4, 0) {};
		\node [style=none] (73) at (5.55, 0) {};
		\node [style=none] (79) at (19.5, 4) {};
		\node [style=none] (80) at (19.5, -3.75) {};
		\node [style=none] (81) at (19.5, 4) {};
		\node [style=none] (82) at (19.5, -3.75) {};
		\node [style=none] (83) at (19.5, -3.75) {};
		\node [style=merge] (84) at (20.75, 0) {};
		\node [style=none] (85) at (22.25, 0) {};
		\node [style=none] (87) at (20.7, 0) {};
		\node [style=diamond, rotate=45] (93) at (11.625, 1.225) {$n$};
		\node [style=none] (95) at (18, 3.5) {};
		\node [style=green dot] (96) at (9.5, 3.5) {};
		\node [style=diamond] (97) at (9.5, -0.75) {$m$};
		\node [style=green dot] (98) at (9.5, -4.25) {};
		\node [style=diamond, rotate=-45] (99) at (14.65, 1.25) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw [in=-90, out=90, looseness=0.50] (19) to (18);
		\draw [in=90, out=-90, looseness=0.50] (10) to (18);
		\draw [in=180, out=0] (7.center) to (10);
		\draw (23.center) to (25.center);
		\draw [in=180, out=-60, looseness=0.75] (25.center) to (24.center);
		\draw (29.center) to (30.center);
		\draw [in=-180, out=60, looseness=0.75] (25.center) to (12.center);
		\draw (25.center) to (11.center);
		\draw (23.center) to (25.center);
		\draw (37.center) to (39.center);
		\draw [in=0, out=-120, looseness=0.75] (39.center) to (38.center);
		\draw [in=0, out=120, looseness=0.75] (39.center) to (33.center);
		\draw (39.center) to (32.center);
		\draw (37.center) to (39.center);
		\draw [in=-90, out=90, looseness=0.50] (44) to (43);
		\draw [in=90, out=-90, looseness=0.50] (42) to (43);
		\draw (46.center) to (44);
		\draw [in=0, out=-180, looseness=0.75] (44) to (21.center);
		\draw (47.center) to (10);
		\draw (8.center) to (42);
		\draw (42) to (45);
		\draw (45) to (19);
		\draw (19) to (9.center);
		\draw (52.center) to (53.center);
		\draw (64.center) to (65.center);
		\draw [in=-90, out=90, looseness=0.50] (67) to (66);
		\draw [in=90, out=-90, looseness=0.50] (58) to (66);
		\draw (71.center) to (73.center);
		\draw [in=-180, out=60, looseness=0.75] (73.center) to (60.center);
		\draw [in=-180, out=-60, looseness=0.75] (73.center) to (59.center);
		\draw (71.center) to (73.center);
		\draw (85.center) to (87.center);
		\draw [in=0, out=120, looseness=0.75] (87.center) to (81.center);
		\draw [in=0, out=-120, looseness=0.75] (87.center) to (80.center);
		\draw (85.center) to (87.center);
		\draw (95.center) to (58);
		\draw (67) to (57.center);
		\draw [in=-90, out=90, looseness=0.50] (98) to (97);
		\draw [in=90, out=-90, looseness=0.50] (96) to (97);
		\draw (56.center) to (98);
		\draw (55.center) to (96);
		\draw (96) to (67);
		\draw (58) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/composition_nucleon_scattering6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 1.75) {$+$};
		\node [style=long box] (1) at (-6.5, 5.75) {$n_+$};
		\node [style=long box] (2) at (-6.5, 1.75) {$n_+$};
		\node [style=long box] (3) at (1.75, 5.75) {$n_+^{\dagger}$};
		\node [style=none] (4) at (-5.75, 6.25) {};
		\node [style=none] (5) at (1, 6.25) {};
		\node [style=none] (6) at (-7.25, 5.75) {};
		\node [style=none] (7) at (-5.75, -2.75) {};
		\node [style=none] (8) at (-5.75, 1.25) {};
		\node [style=none] (9) at (1, -2.75) {};
		\node [style=green dot] (10) at (-4.25, -2.75) {};
		\node [style=none] (11) at (-7.25, 1.75) {};
		\node [style=none] (12) at (-7.25, 5.75) {};
		\node [style=none] (13) at (-7.25, 1.75) {};
		\node [style=none] (14) at (-7.25, 1.75) {};
		\node [style=long box] (15) at (1.75, 1.75) {$n_+^{\dagger}$};
		\node [style=none] (16) at (-5.75, 2.25) {};
		\node [style=none] (17) at (1, 2.25) {};
		\node [style=none] (18) at (1, 5.25) {};
		\node [style=diamond] (19) at (-4.25, -0.25) {$m$};
		\node [style=green dot] (20) at (-4.25, 1.25) {};
		\node [style=long box] (21) at (-6.5, -2.25) {$n_+$};
		\node [style=none] (22) at (-5.75, 5.25) {};
		\node [style=split] (23) at (-8.5, 1.75) {};
		\node [style=none] (24) at (-10, 1.75) {};
		\node [style=none] (25) at (-7.25, -2.25) {};
		\node [style=none] (26) at (-8.45, 1.75) {};
		\node [style=none] (27) at (-7.25, -2.25) {};
		\node [style=none] (28) at (-7.25, -2.25) {};
		\node [style=long box] (29) at (1.75, -2.25) {$n_+^{\dagger}$};
		\node [style=none] (30) at (-5.75, -1.75) {};
		\node [style=none] (31) at (1, -1.75) {};
		\node [style=none] (32) at (2.5, 5.75) {};
		\node [style=none] (33) at (2.5, 1.75) {};
		\node [style=none] (34) at (2.5, 5.75) {};
		\node [style=none] (35) at (2.5, 1.75) {};
		\node [style=none] (36) at (2.5, 1.75) {};
		\node [style=merge] (37) at (3.75, 1.75) {};
		\node [style=none] (38) at (5.25, 1.75) {};
		\node [style=none] (39) at (2.5, -2.25) {};
		\node [style=none] (40) at (3.7, 1.75) {};
		\node [style=none] (41) at (2.5, -2.25) {};
		\node [style=none] (42) at (2.5, -2.25) {};
		\node [style=green dot] (43) at (-0.5, -2.75) {};
		\node [style=diamond] (44) at (-0.5, -0.25) {$m$};
		\node [style=green dot] (45) at (-0.5, 1.25) {};
		\node [style=diamond] (46) at (-2.375, -2.75) {$n$};
		\node [style=none] (47) at (1, 1.25) {};
		\node [style=none] (48) at (6.75, 1.75) {$+$};
		\node [style=long box] (49) at (11.75, 5.25) {$n_+$};
		\node [style=long box] (51) at (21, 5.25) {$n_+^{\dagger}$};
		\node [style=none] (52) at (12.5, 5.75) {};
		\node [style=none] (53) at (20.25, 5.75) {};
		\node [style=none] (54) at (11, 5.25) {};
		\node [style=none] (55) at (12.5, -2.25) {};
		\node [style=none] (56) at (12.5, 4.75) {};
		\node [style=none] (57) at (20.25, -2.25) {};
		\node [style=green dot] (58) at (14, -2.25) {};
		\node [style=none] (60) at (11, 5.25) {};
		\node [style=diamond] (67) at (14, 1.75) {$m$};
		\node [style=green dot] (68) at (14, 4.75) {};
		\node [style=long box] (69) at (11.75, -1.75) {$n_+$};
		\node [style=split] (71) at (9.75, 1.75) {};
		\node [style=none] (72) at (8.25, 1.75) {};
		\node [style=none] (73) at (11, -1.75) {};
		\node [style=none] (74) at (9.8, 1.75) {};
		\node [style=none] (75) at (11, -1.75) {};
		\node [style=none] (76) at (11, -1.75) {};
		\node [style=long box] (77) at (21, -1.75) {$n_+^{\dagger}$};
		\node [style=none] (78) at (12.5, -1.25) {};
		\node [style=none] (79) at (20.25, -1.25) {};
		\node [style=none] (80) at (21.75, 5.25) {};
		\node [style=none] (82) at (21.75, 5.25) {};
		\node [style=merge] (85) at (23, 1.75) {};
		\node [style=none] (86) at (24.5, 1.75) {};
		\node [style=none] (87) at (21.75, -1.75) {};
		\node [style=none] (88) at (22.95, 1.75) {};
		\node [style=none] (89) at (21.75, -1.75) {};
		\node [style=none] (90) at (21.75, -1.75) {};
		\node [style=green dot] (91) at (18.75, -2.25) {};
		\node [style=diamond] (92) at (18.75, 1.75) {$m$};
		\node [style=green dot] (93) at (18.75, 4.75) {};
		\node [style=diamond] (94) at (16.375, -2.25) {$n$};
		\node [style=none] (95) at (20.25, 4.75) {};
		\node [style=diamond] (96) at (16.375, 4.75) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw (16.center) to (17.center);
		\draw (20) to (19);
		\draw [in=-180, out=0, looseness=0.75] (20) to (18.center);
		\draw (10) to (19);
		\draw [in=-180, out=0] (8.center) to (20);
		\draw [in=180, out=0] (7.center) to (10);
		\draw (24.center) to (26.center);
		\draw [in=180, out=-60, looseness=0.75] (26.center) to (25.center);
		\draw (30.center) to (31.center);
		\draw [in=-180, out=60, looseness=0.75] (26.center) to (12.center);
		\draw (26.center) to (11.center);
		\draw (24.center) to (26.center);
		\draw (38.center) to (40.center);
		\draw [in=0, out=-120, looseness=0.75] (40.center) to (39.center);
		\draw [in=0, out=120, looseness=0.75] (40.center) to (34.center);
		\draw (40.center) to (33.center);
		\draw (38.center) to (40.center);
		\draw (45) to (44);
		\draw (43) to (44);
		\draw (10) to (46);
		\draw (46) to (43);
		\draw (43) to (9.center);
		\draw (47.center) to (45);
		\draw [in=0, out=-180, looseness=0.75] (45) to (22.center);
		\draw (52.center) to (53.center);
		\draw (68) to (67);
		\draw (58) to (67);
		\draw [in=-180, out=0] (56.center) to (68);
		\draw [in=180, out=0] (55.center) to (58);
		\draw (72.center) to (74.center);
		\draw [in=180, out=-60, looseness=0.75] (74.center) to (73.center);
		\draw (78.center) to (79.center);
		\draw [in=-180, out=60, looseness=0.75] (74.center) to (60.center);
		\draw (72.center) to (74.center);
		\draw (86.center) to (88.center);
		\draw [in=0, out=-120, looseness=0.75] (88.center) to (87.center);
		\draw [in=0, out=120, looseness=0.75] (88.center) to (82.center);
		\draw (86.center) to (88.center);
		\draw (93) to (92);
		\draw (91) to (92);
		\draw (58) to (94);
		\draw (94) to (91);
		\draw (91) to (57.center);
		\draw (95.center) to (93);
		\draw (68) to (96);
		\draw (96) to (93);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cup_cap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, -1) {};
		\node [style=none] (1) at (-11.25, -1) {};
		\node [style=none] (2) at (-11.25, 1) {};
		\node [style=green dot] (3) at (-12.25, 0) {};
		\node [style=none] (4) at (-9.75, 1) {};
		\node [style=none] (5) at (-3.25, -1) {};
		\node [style=none] (6) at (-4.5, -1) {};
		\node [style=none] (7) at (-4.5, 1) {};
		\node [style=green dot] (8) at (-5.5, 0) {};
		\node [style=none] (9) at (-3.25, 1) {};
		\node [style=green dot] (10) at (-6.75, 0) {};
		\node [style=none] (11) at (-8.25, 0) {$\defeq$};
		\node [style=none] (12) at (2, -1) {};
		\node [style=none] (13) at (3.5, -1) {};
		\node [style=none] (14) at (3.5, 1) {};
		\node [style=green dot] (15) at (4.5, 0) {};
		\node [style=none] (16) at (2, 1) {};
		\node [style=none] (17) at (7.5, -1) {};
		\node [style=none] (18) at (8.75, -1) {};
		\node [style=none] (19) at (8.75, 1) {};
		\node [style=green dot] (20) at (9.75, 0) {};
		\node [style=none] (21) at (7.5, 1) {};
		\node [style=green dot] (22) at (11, 0) {};
		\node [style=none] (23) at (6, 0) {$\defeq$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=-90, out=180] (1.center) to (3);
		\draw [in=180, out=90] (3) to (2.center);
		\draw (4.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [in=-90, out=180] (6.center) to (8);
		\draw [in=180, out=90] (8) to (7.center);
		\draw (9.center) to (7.center);
		\draw (8) to (10);
		\draw (12.center) to (13.center);
		\draw [in=-90, out=0] (13.center) to (15);
		\draw [in=0, out=90] (15) to (14.center);
		\draw (16.center) to (14.center);
		\draw (17.center) to (18.center);
		\draw [in=-90, out=0] (18.center) to (20);
		\draw [in=0, out=90] (20) to (19.center);
		\draw (21.center) to (19.center);
		\draw (20) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dagger.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 1) {$A_1$};
		\node [style=none] (1) at (-8.5, 1) {};
		\node [style=none] (2) at (-3, -1) {};
		\node [style=none] (3) at (-2.5, -1) {$B_m$};
		\node [style=none] (4) at (-9, -1) {$A_n$};
		\node [style=none] (5) at (-8.5, -1) {};
		\node [style=none] (6) at (-3, 1) {};
		\node [style=none] (7) at (-2.5, 1) {$B_1$};
		\node [style=very long box] (8) at (-5.75, 0) {$f$};
		\node [style=none] (9) at (-6.5, 1) {};
		\node [style=none] (10) at (-6.5, -1) {};
		\node [style=none] (11) at (-5, -1) {};
		\node [style=none] (12) at (-5, 1) {};
		\node [style=none] (13) at (9, 1) {$A_1$};
		\node [style=none] (14) at (8.5, 1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (2.5, -1) {$B_m$};
		\node [style=none] (17) at (9, -1) {$A_n$};
		\node [style=none] (18) at (8.5, -1) {};
		\node [style=none] (19) at (3, 1) {};
		\node [style=none] (20) at (2.5, 1) {$B_1$};
		\node [style=very long box] (21) at (5.75, 0) {$f^{\dagger}$};
		\node [style=none] (22) at (6.5, 1) {};
		\node [style=none] (23) at (6.5, -1) {};
		\node [style=none] (24) at (5, -1) {};
		\node [style=none] (25) at (5, 1) {};
		\node [style=none] (26) at (0, 0) {$\mapsto$};
		\node [style=none] (27) at (0, 0.7) {$\dagger$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (6.center);
		\draw (11.center) to (2.center);
		\draw (1.center) to (9.center);
		\draw (5.center) to (10.center);
		\draw (25.center) to (19.center);
		\draw (24.center) to (15.center);
		\draw (14.center) to (22.center);
		\draw (18.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dirac_feynman_propagator_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-2, 4) {};
		\node [style=none] (6) at (3, 4) {};
		\node [style=none] (9) at (1.75, 0.25) {};
		\node [style=state] (10) at (-0.5, 1.25) {$s_x$};
		\node [style=state] (11) at (-0.5, 2.75) {$\delta_x$};
		\node [style=none] (12) at (2, 0) {};
		\node [style=diamond] (13) at (1.75, 0) {$\psi$};
		\node [style=none] (14) at (1.75, -0.25) {};
		\node [style=state] (15) at (-0.5, -1.25) {$s_y$};
		\node [style=state] (16) at (-0.5, -2.75) {$\delta_y$};
		\node [style=none] (17) at (2, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw [style=blue, in=120, out=15, looseness=1.25] (10) to (9.center);
		\draw [in=90, out=0, looseness=1.25] (11) to (12.center);
		\draw [style=blue, in=-120, out=-15, looseness=1.25] (15) to (14.center);
		\draw [in=-90, out=0, looseness=1.25] (16) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dirac_field_frequency.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very long box] (0) at (-2, 0) {$b^{\dagger}$};
		\node [style=none] (1) at (-5.25, 1) {};
		\node [style=none] (2) at (-2.75, 1) {};
		\node [style=state] (3) at (-4.5, 0) {$\delta_{\vec{x}}$};
		\node [style=none] (4) at (-2.75, 0) {};
		\node [style=none] (5) at (-1.25, 0) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=state] (7) at (-4.5, -1.5) {$+$};
		\node [style=none] (8) at (-2.75, -1.5) {};
		\node [style=none] (9) at (1.5, 0) {$=$};
		\node [style=none] (10) at (7.5, 0) {$\displaystyle \sum_{s=0}^1 \sum_{\vec{p}} {b^s}(\vec{p})^{\dagger}  u^s(\vec{p})^{\dagger} e^{-i 2 \pi \vec{p} \cdot \vec{x}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dirac_meson_scattering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-7, 4) {$m$};
		\node [style=long box] (1) at (-7, -4) {$m$};
		\node [style=long box] (2) at (6, 4) {$m^{\dagger}$};
		\node [style=none] (3) at (-6.25, 4.5) {};
		\node [style=none] (4) at (5.25, 4.5) {};
		\node [style=none] (5) at (-6.25, 3.5) {};
		\node [style=none] (6) at (-6.25, -4.5) {};
		\node [style=green dot] (7) at (-4.375, 3.5) {};
		\node [style=none] (8) at (-14.5, 0) {$\displaystyle \frac{(-ig)^4}{4!} \frac{1}{(\omega_{uv}^4)^4}$};
		\node [style=split] (9) at (-9.75, 0) {};
		\node [style=none] (10) at (-11.75, 0) {};
		\node [style=none] (11) at (-7.75, -4) {};
		\node [style=none] (12) at (-9.7, 0) {};
		\node [style=none] (13) at (-7.75, 4) {};
		\node [style=merge] (14) at (8.75, 0) {};
		\node [style=none] (15) at (10.75, 0) {};
		\node [style=none] (16) at (8.7, 0) {};
		\node [style=none] (17) at (-7.75, -4) {};
		\node [style=none] (18) at (-7.75, -4) {};
		\node [style=none] (19) at (-7.75, -4) {};
		\node [style=none] (20) at (6.75, 4) {};
		\node [style=none] (21) at (6.75, -4) {};
		\node [style=long box] (22) at (6, -4) {$m^{\dagger}$};
		\node [style=none] (23) at (-6.25, -3.5) {};
		\node [style=none] (24) at (5.25, -3.5) {};
		\node [style=green dot] (25) at (-4.375, -4.5) {};
		\node [style=green dot] (27) at (3.375, 3.5) {};
		\node [style=green dot] (29) at (3.375, -4.5) {};
		\node [style=none] (32) at (5.25, -4.5) {};
		\node [style=none] (33) at (5.25, 3.5) {};
		\node [style=none] (34) at (-4.15, 0) {};
		\node [style=none] (35) at (-4.375, -0.25) {};
		\node [style=diamond] (36) at (-4.25, -0.5) {$n$};
		\node [style=none] (38) at (-4.375, -0.75) {};
		\node [style=none] (39) at (-4.15, -1) {};
		\node [style=green dot] (40) at (3.375, 3.5) {};
		\node [style=green dot] (41) at (-4.375, 3.5) {};
		\node [style=none] (42) at (0, 3.375) {};
		\node [style=none] (43) at (-0.25, 3.5) {};
		\node [style=diamond] (44) at (-0.5, 3.375) {$n$};
		\node [style=none] (45) at (-1, 3.375) {};
		\node [style=none] (46) at (-0.75, 3.5) {};
		\node [style=none] (47) at (-1, 3.375) {};
		\node [style=green dot] (48) at (3.375, 3.5) {};
		\node [style=green dot] (49) at (3.375, -4.5) {};
		\node [style=none] (51) at (3.375, -0.25) {};
		\node [style=diamond] (52) at (3.25, -0.5) {$n$};
		\node [style=none] (54) at (3.375, -0.75) {};
		\node [style=none] (55) at (3.15, -1) {};
		\node [style=green dot] (56) at (3.375, 3.5) {};
		\node [style=green dot] (57) at (-4.375, -4.5) {};
		\node [style=green dot] (58) at (3.375, -4.5) {};
		\node [style=green dot] (59) at (3.375, -4.5) {};
		\node [style=green dot] (60) at (-4.375, -4.5) {};
		\node [style=none] (61) at (0, -4.375) {};
		\node [style=none] (62) at (-0.25, -4.5) {};
		\node [style=diamond] (63) at (-0.5, -4.375) {$n$};
		\node [style=none] (64) at (-1, -4.375) {};
		\node [style=none] (65) at (-0.75, -4.5) {};
		\node [style=none] (66) at (-1, -4.375) {};
		\node [style=green dot] (67) at (3.375, -4.5) {};
		\node [style=green dot] (68) at (3.375, -4.5) {};
		\node [style=none] (69) at (3.15, 0) {};
		\node [style=none] (70) at (0, 3.375) {};
		\node [style=none] (71) at (-4.15, -1) {};
		\node [style=none] (72) at (-1, -4.375) {};
		\node [style=none] (73) at (3.15, -1) {};
		\node [style=none] (74) at (0, -4.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=-180, out=60, looseness=0.75] (12.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw [in=180, out=-60, looseness=0.75] (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=-120, looseness=0.75] (16.center) to (21.center);
		\draw [in=0, out=120, looseness=0.75] (16.center) to (20.center);
		\draw [in=-180, out=0] (6.center) to (25);
		\draw [in=180, out=0] (5.center) to (7);
		\draw (29) to (32.center);
		\draw (27) to (33.center);
		\draw (7) to (35.center);
		\draw (38.center) to (25);
		\draw (40) to (43.center);
		\draw (46.center) to (41);
		\draw (48) to (51.center);
		\draw (54.center) to (49);
		\draw (59) to (62.center);
		\draw (65.center) to (60);
		\draw [style=blue, bend right=45, looseness=0.75] (47.center) to (34.center);
		\draw [style=blue, bend left=45, looseness=0.75] (70.center) to (69.center);
		\draw [style=blue, bend left=45, looseness=0.75] (72.center) to (71.center);
		\draw [style=blue, bend right=45, looseness=0.75] (74.center) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dirac_nucleon_anti_nucleon_scattering.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (2.5, 0) {};
		\node [style=none] (1) at (-13.25, 0) {$\displaystyle \frac{(-ig)^2}{2} \frac{1}{\omega_{uv}^8}$};
		\node [style=split] (2) at (-8.75, 0) {};
		\node [style=none] (3) at (-10.75, 0) {};
		\node [style=none] (4) at (-8.7, 0) {};
		\node [style=merge] (5) at (8.75, 0) {};
		\node [style=none] (6) at (10.75, 0) {};
		\node [style=none] (7) at (8.7, 0) {};
		\node [style=none] (8) at (6.75, 3.5) {};
		\node [style=diamond] (9) at (0, 0) {$m$};
		\node [style=green dot] (10) at (-2.5, 0) {};
		\node [style=none] (11) at (-6.75, -3.5) {};
		\node [style=long box] (12) at (-6, -3.5) {$n_+$};
		\node [style=none] (13) at (-5.25, -2.625) {};
		\node [style=none] (14) at (-5.25, -3.625) {};
		\node [style=none] (15) at (-5.25, -4.375) {};
		\node [style=none] (16) at (6.75, -3.5) {};
		\node [style=long box] (17) at (6, -3.5) {$n_+^{\dagger}$};
		\node [style=none] (18) at (5.25, -2.625) {};
		\node [style=none] (19) at (5.25, -3.625) {};
		\node [style=none] (20) at (5.25, -4.375) {};
		\node [style=green dot] (21) at (-3.5, 0) {};
		\node [style=green dot] (22) at (3.5, 0) {};
		\node [style=none] (23) at (6.75, 3.5) {};
		\node [style=long box] (24) at (6, 3.5) {$n_+^{\dagger}$};
		\node [style=none] (25) at (5.25, 4.375) {};
		\node [style=none] (26) at (5.25, 3.375) {};
		\node [style=none] (27) at (5.25, 2.625) {};
		\node [style=none] (28) at (-6.75, 3.5) {};
		\node [style=long box] (29) at (-6, 3.5) {$n_+$};
		\node [style=none] (30) at (-5.25, 4.375) {};
		\node [style=none] (31) at (-5.25, 3.375) {};
		\node [style=none] (32) at (-5.25, 2.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (6.center) to (7.center);
		\draw (10) to (9);
		\draw (0) to (9);
		\draw [in=0, out=120, looseness=0.75] (7.center) to (8.center);
		\draw [in=180, out=-60, looseness=0.75] (4.center) to (11.center);
		\draw [in=0, out=-120, looseness=0.75] (7.center) to (16.center);
		\draw (13.center) to (18.center);
		\draw (14.center) to (10);
		\draw (19.center) to (0);
		\draw [style=blue] (15.center) to (21);
		\draw [style=blue] (20.center) to (22);
		\draw [in=-180, out=60, looseness=0.75] (4.center) to (28.center);
		\draw [style=blue] (32.center) to (21);
		\draw [style=blue] (22) to (27.center);
		\draw (31.center) to (10);
		\draw (26.center) to (0);
		\draw (30.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dirac_nucleon_scattering_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-8.75, 0) {$n_+$};
		\node [style=long box] (1) at (-3.375, 0) {$n_+$};
		\node [style=long box] (2) at (2.75, 0) {$n_+^{\dagger}$};
		\node [style=long box] (3) at (7.375, 0) {$n_+^{\dagger}$};
		\node [style=none] (4) at (-8, 0.75) {};
		\node [style=none] (5) at (-4.125, 0.75) {};
		\node [style=none] (6) at (-2.625, 0.75) {};
		\node [style=none] (7) at (2, 0.75) {};
		\node [style=none] (8) at (3.5, 0.75) {};
		\node [style=none] (9) at (6.625, 0.75) {};
		\node [style=none] (10) at (8.125, 0.75) {};
		\node [style=none] (11) at (13.5, 0.75) {};
		\node [style=none] (12) at (-9.5, 0.75) {};
		\node [style=none] (13) at (-11.625, 0.75) {};
		\node [style=none] (14) at (-8, 0) {};
		\node [style=green dot] (15) at (-7, -0.875) {};
		\node [style=state] (16) at (-10.5, -1.75) {$\delta_{x_1}$};
		\node [style=none] (17) at (-8, -1.75) {};
		\node [style=none] (22) at (2, 0) {};
		\node [style=state] (23) at (0.25, -1.75) {$\delta_{x_1}$};
		\node [style=none] (24) at (6.625, 0) {};
		\node [style=state] (25) at (4.875, -1.75) {$\delta_{x_2}$};
		\node [style=diamond] (26) at (12.5, -1.5) {$m$};
		\node [style=state] (27) at (10.25, -0.5) {$\delta_{x_1}$};
		\node [style=state] (28) at (10.25, -2.5) {$\delta_{x_2}$};
		\node [style=none] (29) at (-14.75, -1) {$ \displaystyle \frac{(-ig)^2}{2} \sum_{s_1, s_2} \sum_{x_1, x_2} \frac{1}{\omega_{uv}^8}$};
		\node [style=state] (30) at (-10.5, -3.25) {$s_1$};
		\node [style=none] (31) at (-8, -3.25) {};
		\node [style=none] (32) at (-8, -0.75) {};
		\node [style=green dot] (33) at (-7, -2.125) {};
		\node [style=none] (34) at (-2.575, 0) {};
		\node [style=green dot] (35) at (-1.5, -0.875) {};
		\node [style=state] (36) at (-5, -1.75) {$\delta_{x_2}$};
		\node [style=none] (37) at (-2.5, -1.75) {};
		\node [style=state] (38) at (-5, -3.25) {$s_2$};
		\node [style=none] (39) at (-2.5, -3.25) {};
		\node [style=none] (40) at (-2.575, -0.75) {};
		\node [style=green dot] (41) at (-1.5, -2.125) {};
		\node [style=none] (42) at (2, -0.75) {};
		\node [style=state] (43) at (0.25, -3.25) {$s_1$};
		\node [style=none] (44) at (6.625, -0.75) {};
		\node [style=state] (45) at (4.75, -3.25) {$s_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [in=90, out=0] (14.center) to (15);
		\draw [in=0, out=-90] (15) to (17.center);
		\draw (16) to (17.center);
		\draw [in=180, out=0, looseness=0.75] (23) to (22.center);
		\draw [in=180, out=0, looseness=0.75] (25) to (24.center);
		\draw [in=90, out=0] (27) to (26);
		\draw [in=-90, out=0] (28) to (26);
		\draw [style=blue] (30) to (31.center);
		\draw [style=blue, in=-90, out=0] (31.center) to (33);
		\draw [style=blue, in=90, out=0, looseness=0.75] (32.center) to (33);
		\draw [in=90, out=0] (34.center) to (35);
		\draw [in=0, out=-90] (35) to (37.center);
		\draw (36) to (37.center);
		\draw [style=blue] (38) to (39.center);
		\draw [style=blue, in=-90, out=0] (39.center) to (41);
		\draw [style=blue, in=90, out=0, looseness=0.75] (40.center) to (41);
		\draw [style=blue, in=0, out=-180, looseness=0.50] (42.center) to (43);
		\draw [style=blue, in=0, out=-180, looseness=0.50] (44.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dirac_nucleon_scattering_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 4.5) {};
		\node [style=none] (1) at (6, 4.5) {};
		\node [style=none] (2) at (-6, 4) {};
		\node [style=none] (3) at (-7, 4) {};
		\node [style=diamond] (4) at (1.875, 0) {$m$};
		\node [style=state] (5) at (-0.75, 1) {$\delta_{x_1}$};
		\node [style=state] (6) at (-0.75, -1) {$\delta_{x_2}$};
		\node [style=none] (7) at (-15, 0) {$ \displaystyle \frac{(-ig)^2}{2} \sum_{s_1, s_2} \sum_{x_1, x_2} \frac{1}{\omega_{uv}^8}$};
		\node [style=split] (8) at (-9, 0) {};
		\node [style=none] (9) at (-11, 0) {};
		\node [style=none] (10) at (-7, -4) {};
		\node [style=none] (11) at (-8.95, 0) {};
		\node [style=none] (12) at (-7, 4) {};
		\node [style=merge] (13) at (10, 0) {};
		\node [style=none] (14) at (12, 0) {};
		\node [style=none] (15) at (8, -4) {};
		\node [style=none] (16) at (9.95, 0) {};
		\node [style=none] (17) at (8, 4) {};
		\node [style=none] (18) at (-6, -4) {};
		\node [style=none] (19) at (-7, -4) {};
		\node [style=none] (20) at (-7, -4) {};
		\node [style=none] (21) at (8, 4) {};
		\node [style=none] (22) at (7.5, 4) {};
		\node [style=none] (23) at (7.5, 4) {};
		\node [style=none] (24) at (8, -4) {};
		\node [style=none] (25) at (7.5, -4) {};
		\node [style=none] (26) at (7.5, -4) {};
		\node [style=none] (27) at (-4.5, -3.5) {};
		\node [style=none] (28) at (6, -3.5) {};
		\node [style=long box] (29) at (-5.25, 4) {$n_+$};
		\node [style=none] (30) at (-4.5, 4) {};
		\node [style=green dot] (31) at (-3.5, 3.125) {};
		\node [style=state] (32) at (-6.75, 2.25) {$\delta_{x_1}$};
		\node [style=none] (33) at (-4.5, 2.25) {};
		\node [style=state] (34) at (-6.75, 0.75) {$s_1$};
		\node [style=none] (35) at (-4.5, 0.75) {};
		\node [style=none] (36) at (-4.5, 3.25) {};
		\node [style=green dot] (37) at (-3.5, 1.875) {};
		\node [style=long box] (38) at (-5.25, -4) {$n_+$};
		\node [style=none] (39) at (-4.5, -4) {};
		\node [style=green dot] (40) at (-3.5, -4.875) {};
		\node [style=state] (41) at (-6.75, -5.75) {$\delta_{x_2}$};
		\node [style=none] (42) at (-4.5, -5.75) {};
		\node [style=state] (43) at (-6.75, -7.25) {$s_2$};
		\node [style=none] (44) at (-4.5, -7.25) {};
		\node [style=none] (45) at (-4.5, -4.75) {};
		\node [style=green dot] (46) at (-3.5, -6.125) {};
		\node [style=long box] (47) at (6.75, 4) {$n_+^{\dagger}$};
		\node [style=none] (48) at (6, 4) {};
		\node [style=state] (49) at (4.25, 2.25) {$\delta_{x_1}$};
		\node [style=none] (50) at (6, 3.25) {};
		\node [style=state] (51) at (4.25, 0.75) {$s_1$};
		\node [style=long box] (52) at (6.75, -4) {$n_+^{\dagger}$};
		\node [style=none] (53) at (6, -4) {};
		\node [style=state] (54) at (4.25, -5.75) {$\delta_{x_2}$};
		\node [style=none] (55) at (6, -4.75) {};
		\node [style=state] (56) at (4.25, -7.25) {$s_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (0.center) to (1.center);
		\draw [in=90, out=0] (5) to (4);
		\draw [in=-90, out=0] (6) to (4);
		\draw [in=-180, out=60, looseness=0.75] (11.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw [in=180, out=-60, looseness=0.75] (11.center) to (10.center);
		\draw [in=0, out=120, looseness=0.75] (16.center) to (17.center);
		\draw (14.center) to (16.center);
		\draw [in=0, out=-120, looseness=0.75] (16.center) to (15.center);
		\draw (19.center) to (18.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (27.center) to (28.center);
		\draw [in=90, out=0] (30.center) to (31);
		\draw [in=0, out=-90] (31) to (33.center);
		\draw (32) to (33.center);
		\draw [style=blue] (34) to (35.center);
		\draw [style=blue, in=-90, out=0] (35.center) to (37);
		\draw [style=blue, in=90, out=0, looseness=0.75] (36.center) to (37);
		\draw [in=90, out=0] (39.center) to (40);
		\draw [in=0, out=-90] (40) to (42.center);
		\draw (41) to (42.center);
		\draw [style=blue] (43) to (44.center);
		\draw [style=blue, in=-90, out=0] (44.center) to (46);
		\draw [style=blue, in=90, out=0, looseness=0.75] (45.center) to (46);
		\draw [in=180, out=0, looseness=0.75] (49) to (48.center);
		\draw [style=blue, in=0, out=-180, looseness=0.50] (50.center) to (51);
		\draw [in=180, out=0, looseness=0.75] (54) to (53.center);
		\draw [style=blue, in=0, out=-180, looseness=0.50] (55.center) to (56);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dirac_nucleon_scattering_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-6, 4) {$n_+$};
		\node [style=long box] (1) at (-6, -4) {$n_+$};
		\node [style=long box] (2) at (6, 4) {$n_+^{\dagger}$};
		\node [style=none] (3) at (-5.25, 4.875) {};
		\node [style=none] (4) at (5.25, 4.875) {};
		\node [style=none] (5) at (-6.75, 4) {};
		\node [style=none] (6) at (-7.25, 4) {};
		\node [style=none] (7) at (-5.25, 3.875) {};
		\node [style=none] (9) at (5.25, 3.875) {};
		\node [style=green dot] (10) at (0, 3.875) {};
		\node [style=none] (11) at (-13.75, 0) {$\displaystyle \frac{(-ig)^2}{2} \frac{1}{\omega_{uv}^8}$};
		\node [style=split] (12) at (-9.25, 0) {};
		\node [style=none] (13) at (-11.25, 0) {};
		\node [style=none] (14) at (-7.25, -4) {};
		\node [style=none] (15) at (-9.2, 0) {};
		\node [style=none] (16) at (-7.25, 4) {};
		\node [style=merge] (17) at (9.25, 0) {};
		\node [style=none] (18) at (11.25, 0) {};
		\node [style=none] (19) at (7.25, -4) {};
		\node [style=none] (20) at (9.2, 0) {};
		\node [style=none] (21) at (7.25, 4) {};
		\node [style=none] (22) at (-6.75, -4) {};
		\node [style=none] (23) at (-7.25, -4) {};
		\node [style=none] (24) at (-7.25, -4) {};
		\node [style=none] (25) at (7.25, 4) {};
		\node [style=none] (26) at (6.75, 4) {};
		\node [style=none] (27) at (6.75, 4) {};
		\node [style=none] (28) at (7.25, -4) {};
		\node [style=none] (29) at (6.75, -4) {};
		\node [style=none] (30) at (6.75, -4) {};
		\node [style=long box] (31) at (6, -4) {$n_+^{\dagger}$};
		\node [style=diamond] (35) at (0, 0) {$m$};
		\node [style=none] (42) at (-5.25, 3.125) {};
		\node [style=none] (43) at (5.25, 3.125) {};
		\node [style=long box] (44) at (-6, -4) {$n_+$};
		\node [style=none] (45) at (-5.25, -3.125) {};
		\node [style=none] (46) at (5.25, -3.125) {};
		\node [style=none] (47) at (-5.25, -4.125) {};
		\node [style=none] (48) at (5.25, -4.125) {};
		\node [style=green dot] (49) at (0, -4.125) {};
		\node [style=none] (50) at (-5.25, -4.875) {};
		\node [style=none] (51) at (5.25, -4.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=60, looseness=0.75] (15.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw [in=180, out=-60, looseness=0.75] (15.center) to (14.center);
		\draw [in=0, out=120, looseness=0.75] (20.center) to (21.center);
		\draw (18.center) to (20.center);
		\draw [in=0, out=-120, looseness=0.75] (20.center) to (19.center);
		\draw (23.center) to (22.center);
		\draw (26.center) to (25.center);
		\draw (29.center) to (28.center);
		\draw [in=180, out=0, looseness=0.75] (10) to (9.center);
		\draw [in=90, out=-90, looseness=0.50] (10) to (35);
		\draw [in=180, out=0] (7.center) to (10);
		\draw [style=blue] (42.center) to (43.center);
		\draw (45.center) to (46.center);
		\draw [in=180, out=0, looseness=0.75] (49) to (48.center);
		\draw [in=180, out=0] (47.center) to (49);
		\draw [style=blue] (50.center) to (51.center);
		\draw (49) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/dirac_nucleon_scattering_loop.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-7.5, 6.5) {};
		\node [style=none] (10) at (-14.5, 0.25) {$ \frac{(-ig)^4}{4!}  \frac{1}{(\omega_{uv}^4)^4}$};
		\node [style=split] (11) at (-10, 0.25) {};
		\node [style=none] (12) at (-12, 0.25) {};
		\node [style=none] (13) at (-8, -6) {};
		\node [style=none] (14) at (-9.95, 0.25) {};
		\node [style=none] (15) at (-8, 6.5) {};
		\node [style=merge] (16) at (8.5, 0.25) {};
		\node [style=none] (17) at (10.5, 0.25) {};
		\node [style=none] (18) at (6.5, -6) {};
		\node [style=none] (19) at (8.45, 0.25) {};
		\node [style=none] (20) at (6.5, 6.5) {};
		\node [style=none] (21) at (-8, -6) {};
		\node [style=none] (22) at (-7.5, -6) {};
		\node [style=none] (23) at (6.5, 6.5) {};
		\node [style=none] (24) at (6, 6.5) {};
		\node [style=none] (25) at (6.5, -6) {};
		\node [style=none] (26) at (6, -6) {};
		\node [style=diamond] (31) at (-0.75, 4.25) {$m$};
		\node [style=diamond] (32) at (-0.75, -4) {$m$};
		\node [style=green dot] (35) at (-0.75, 2.25) {};
		\node [style=green dot] (36) at (-0.75, -2.25) {};
		\node [style=long box] (38) at (-6.75, 6.5) {$n_+$};
		\node [style=long box] (39) at (5.25, 6.5) {$n_+^{\dagger}$};
		\node [style=none] (40) at (-6, 7.375) {};
		\node [style=none] (41) at (4.5, 7.375) {};
		\node [style=none] (42) at (-7.5, 6.5) {};
		\node [style=none] (43) at (-6, 6.375) {};
		\node [style=none] (44) at (4.5, 6.375) {};
		\node [style=green dot] (45) at (-0.75, 6.375) {};
		\node [style=none] (46) at (-6, 5.625) {};
		\node [style=none] (47) at (4.5, 5.625) {};
		\node [style=long box] (49) at (-6.75, -6) {$n_+$};
		\node [style=long box] (50) at (5.25, -6) {$n_+^{\dagger}$};
		\node [style=none] (51) at (-6, -5.125) {};
		\node [style=none] (52) at (4.5, -5.125) {};
		\node [style=none] (53) at (-6, -6.125) {};
		\node [style=none] (54) at (4.5, -6.125) {};
		\node [style=green dot] (55) at (-0.75, -6.125) {};
		\node [style=none] (56) at (-6, -6.875) {};
		\node [style=none] (57) at (4.5, -6.875) {};
		\node [style=none] (60) at (1.5, 0.5) {};
		\node [style=none] (61) at (-0.75, 1.5) {};
		\node [style=green dot] (62) at (-0.75, 2.25) {};
		\node [style=none] (63) at (1.75, 0.25) {};
		\node [style=diamond] (64) at (1.5, 0) {$n$};
		\node [style=none] (65) at (1.5, -0.5) {};
		\node [style=green dot] (67) at (-0.75, -2.25) {};
		\node [style=none] (68) at (1.75, -0.25) {};
		\node [style=none] (69) at (-3, 0.5) {};
		\node [style=none] (70) at (-0.75, 1.5) {};
		\node [style=green dot] (71) at (-0.75, 2.25) {};
		\node [style=none] (72) at (-3.25, 0.25) {};
		\node [style=diamond] (73) at (-3, 0) {$n$};
		\node [style=none] (74) at (-3, -0.5) {};
		\node [style=green dot] (76) at (-0.75, -2.25) {};
		\node [style=none] (77) at (-3.25, -0.25) {};
		\node [style=none] (78) at (1.5, -0.5) {};
		\node [style=none] (79) at (-0.75, -1.5) {};
		\node [style=none] (80) at (-3, -0.5) {};
		\node [style=none] (81) at (-0.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60, looseness=0.75] (14.center) to (15.center);
		\draw (12.center) to (14.center);
		\draw [in=180, out=-60, looseness=0.75] (14.center) to (13.center);
		\draw [in=0, out=120, looseness=0.75] (19.center) to (20.center);
		\draw (17.center) to (19.center);
		\draw [in=0, out=-120, looseness=0.75] (19.center) to (18.center);
		\draw (24.center) to (23.center);
		\draw (26.center) to (25.center);
		\draw (5.center) to (15.center);
		\draw (22.center) to (21.center);
		\draw [in=90, out=-90, looseness=0.50] (36) to (32);
		\draw [in=-90, out=90, looseness=0.50] (35) to (31);
		\draw (40.center) to (41.center);
		\draw [in=180, out=0, looseness=0.75] (45) to (44.center);
		\draw [in=180, out=0] (43.center) to (45);
		\draw [style=blue] (46.center) to (47.center);
		\draw (45) to (31);
		\draw (51.center) to (52.center);
		\draw [in=180, out=0, looseness=0.75] (55) to (54.center);
		\draw [in=180, out=0] (53.center) to (55);
		\draw [style=blue] (56.center) to (57.center);
		\draw (32) to (55);
		\draw [style=blue, in=120, out=0] (61.center) to (60.center);
		\draw [in=90, out=0] (62) to (63.center);
		\draw [in=-90, out=0] (67) to (68.center);
		\draw [style=blue, in=60, out=180] (70.center) to (69.center);
		\draw [in=90, out=180] (71) to (72.center);
		\draw [in=-90, out=180] (76) to (77.center);
		\draw [style=blue, in=-120, out=0] (79.center) to (78.center);
		\draw [style=blue, in=-60, out=-180] (81.center) to (80.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/example_process.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-3.5, 0) {$A$};
		\node [style=none] (2) at (3.5, 0) {$B$};
		\node [style=none] (3) at (3, 0) {};
		\node [style=none] (4) at (-3, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fermion_sliding_error.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-7.5, 0) {$a_2$};
		\node [style=none] (1) at (-9.75, 0) {};
		\node [style=none] (2) at (-8.25, 0) {};
		\node [style=none] (3) at (-6.75, 0) {};
		\node [style=split] (4) at (-5.25, 0) {};
		\node [style=none] (5) at (-5.175, 0) {};
		\node [style=none] (7) at (-3, 1.25) {};
		\node [style=none] (8) at (-3, -1.25) {};
		\node [style=small box] (9) at (-10.5, 0) {$a_1$};
		\node [style=none] (10) at (-11.25, 0) {};
		\node [style=none] (11) at (-12.5, 0) {};
		\node [style=small box] (12) at (6.75, 2) {$a_1$};
		\node [style=none] (13) at (7.5, 2) {};
		\node [style=none] (14) at (8.5, 2) {};
		\node [style=none] (15) at (1, 0) {};
		\node [style=split] (16) at (3.5, 0) {};
		\node [style=none] (17) at (3.575, 0) {};
		\node [style=none] (18) at (6, 2) {};
		\node [style=none] (19) at (6, -2) {};
		\node [style=small box] (20) at (6.75, -2) {$a_2$};
		\node [style=none] (21) at (8.5, -2) {};
		\node [style=none] (22) at (7.5, -2) {};
		\node [style=none] (23) at (-0.5, 0) {$=$};
		\node [style=small box] (24) at (6, -5) {$a_1$};
		\node [style=none] (25) at (3.75, -5) {};
		\node [style=none] (26) at (5.25, -5) {};
		\node [style=none] (27) at (6.75, -5) {};
		\node [style=split] (28) at (8.25, -5) {};
		\node [style=none] (29) at (8.325, -5) {};
		\node [style=none] (30) at (10.5, -3.75) {};
		\node [style=none] (31) at (10.5, -6.25) {};
		\node [style=small box] (32) at (3, -5) {$a_2$};
		\node [style=none] (33) at (2.25, -5) {};
		\node [style=none] (34) at (1, -5) {};
		\node [style=none] (35) at (-0.5, -5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw [in=180, out=75] (5.center) to (7.center);
		\draw [in=180, out=-75] (5.center) to (8.center);
		\draw (11.center) to (10.center);
		\draw (13.center) to (14.center);
		\draw (15.center) to (17.center);
		\draw [in=180, out=75] (17.center) to (18.center);
		\draw [in=180, out=-75] (17.center) to (19.center);
		\draw (22.center) to (21.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw [in=180, out=75] (29.center) to (30.center);
		\draw [in=180, out=-75] (29.center) to (31.center);
		\draw (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fermion_sliding_rule_example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0.5, 8) {$a_1$};
		\node [style=none] (2) at (-0.25, 8) {};
		\node [style=none] (3) at (1.25, 8) {};
		\node [style=split] (4) at (3, 8) {};
		\node [style=none] (5) at (3.075, 8) {};
		\node [style=split] (8) at (-0.25, 0) {};
		\node [style=none] (9) at (-0.175, 0) {};
		\node [style=small box] (10) at (5.5, 2) {$a_1$};
		\node [style=none] (11) at (6.25, 2) {};
		\node [style=none] (12) at (7, 2) {};
		\node [style=none] (13) at (2.25, 2) {};
		\node [style=none] (14) at (2.25, -1) {};
		\node [style=none] (15) at (7, 10.5) {};
		\node [style=none] (16) at (7, 5.5) {};
		\node [style=none] (17) at (-8.5, 0) {$=$};
		\node [style=none] (18) at (2.25, -2.5) {};
		\node [style=none] (22) at (7, 9) {};
		\node [style=none] (23) at (4.25, 2) {};
		\node [style=none] (24) at (4.75, 2) {};
		\node [style=none] (25) at (7.5, 10.625) {$1$};
		\node [style=none] (26) at (7.5, 9.125) {$2$};
		\node [style=none] (27) at (7.5, 5.625) {$4$};
		\node [style=none] (28) at (7.5, 2.125) {$1$};
		\node [style=none] (29) at (7.5, 0.625) {$2$};
		\node [style=none] (30) at (7.5, -2.375) {$4$};
		\node [style=small box] (31) at (-2.25, 8) {$a_2$};
		\node [style=none] (33) at (-3, 8) {};
		\node [style=none] (34) at (-1.5, 8) {};
		\node [style=small box] (35) at (-5, 8) {$a_3$};
		\node [style=none] (36) at (-7, 8) {};
		\node [style=none] (37) at (-5.75, 8) {};
		\node [style=none] (38) at (-4.25, 8) {};
		\node [style=small box] (39) at (-2.25, 0) {$a_2$};
		\node [style=none] (40) at (-3, 0) {};
		\node [style=none] (41) at (-1.5, 0) {};
		\node [style=small box] (42) at (-5, 0) {$a_3$};
		\node [style=none] (43) at (-7, 0) {};
		\node [style=none] (44) at (-5.75, 0) {};
		\node [style=none] (45) at (-4.25, 0) {};
		\node [style=none] (53) at (-8.25, -8.5) {$=$};
		\node [style=none] (108) at (3.075, 8) {};
		\node [style=none] (109) at (7, 7) {};
		\node [style=none] (110) at (7.5, 6.875) {$3$};
		\node [style=none] (111) at (2.25, 0.5) {};
		\node [style=none] (112) at (7.5, -0.875) {$3$};
		\node [style=none] (117) at (4.5, 0.5) {};
		\node [style=none] (118) at (4.5, -1) {};
		\node [style=none] (119) at (4.5, -2.5) {};
		\node [style=none] (120) at (7, 0.5) {};
		\node [style=none] (121) at (7, -1) {};
		\node [style=none] (122) at (7, -2.5) {};
		\node [style=none] (123) at (7, 0.5) {};
		\node [style=split] (124) at (-2, -8.5) {};
		\node [style=none] (125) at (-1.925, -8.5) {};
		\node [style=small box] (126) at (3.75, -6.5) {$a_2$};
		\node [style=none] (127) at (4.5, -6.5) {};
		\node [style=none] (128) at (5.25, -6.5) {};
		\node [style=none] (129) at (0.5, -7) {};
		\node [style=none] (130) at (0.5, -10) {};
		\node [style=none] (131) at (0.5, -11) {};
		\node [style=none] (132) at (2.5, -6.5) {};
		\node [style=none] (133) at (3, -6.5) {};
		\node [style=small box] (137) at (-4.75, -8.5) {$a_3$};
		\node [style=none] (138) at (-5.5, -8.5) {};
		\node [style=none] (139) at (-4, -8.5) {};
		\node [style=none] (143) at (-6.75, -8.5) {};
		\node [style=none] (148) at (0.5, -8.5) {};
		\node [style=none] (150) at (2.75, -8) {};
		\node [style=none] (151) at (2.75, -9.5) {};
		\node [style=none] (152) at (2.75, -11) {};
		\node [style=none] (153) at (5.25, -8) {};
		\node [style=none] (154) at (5.25, -9.5) {};
		\node [style=none] (155) at (5.25, -11) {};
		\node [style=none] (156) at (5.25, -8) {};
		\node [style=small box] (157) at (8.5, -6.5) {$a_1$};
		\node [style=none] (158) at (9.25, -6.5) {};
		\node [style=none] (159) at (10, -6.5) {};
		\node [style=none] (160) at (5.25, -6.5) {};
		\node [style=none] (161) at (5.25, -9.5) {};
		\node [style=none] (162) at (5.25, -11) {};
		\node [style=none] (163) at (7.25, -6.5) {};
		\node [style=none] (164) at (7.75, -6.5) {};
		\node [style=none] (165) at (10.5, -6.375) {$1$};
		\node [style=none] (166) at (10.5, -7.875) {$2$};
		\node [style=none] (167) at (10.5, -10.875) {$4$};
		\node [style=none] (168) at (5.25, -8) {};
		\node [style=none] (169) at (10.5, -9.375) {$3$};
		\node [style=none] (170) at (7.5, -8) {};
		\node [style=none] (171) at (7.5, -9.5) {};
		\node [style=none] (172) at (7.5, -11) {};
		\node [style=none] (173) at (10, -8) {};
		\node [style=none] (174) at (10, -9.5) {};
		\node [style=none] (175) at (10, -11) {};
		\node [style=none] (176) at (10, -8) {};
		\node [style=none] (177) at (-8.25, -17) {$=$};
		\node [style=split] (178) at (-2, -17) {};
		\node [style=none] (179) at (-1.925, -17) {};
		\node [style=small box] (180) at (4.5, -16.75) {$a_2$};
		\node [style=none] (181) at (5.25, -16.75) {};
		\node [style=none] (183) at (0.5, -14.75) {};
		\node [style=none] (184) at (0.25, -18.25) {};
		\node [style=none] (185) at (0.5, -19.5) {};
		\node [style=none] (187) at (3.75, -16.75) {};
		\node [style=small box] (188) at (-4.75, -17) {$a_3$};
		\node [style=none] (189) at (-5.5, -17) {};
		\node [style=none] (190) at (-4, -17) {};
		\node [style=none] (191) at (-6.75, -17) {};
		\node [style=none] (196) at (0.5, -16.25) {};
		\node [style=none] (202) at (3.75, -14.75) {};
		\node [style=small box] (204) at (4.5, -14.75) {$a_1$};
		\node [style=none] (205) at (5.25, -14.75) {};
		\node [style=none] (206) at (6, -14.75) {};
		\node [style=none] (207) at (6, -16.75) {};
		\node [style=none] (212) at (6.5, -14.625) {$1$};
		\node [style=none] (213) at (6.5, -16.625) {$2$};
		\node [style=none] (214) at (6.5, -19.375) {$4$};
		\node [style=none] (216) at (6.5, -18.125) {$3$};
		\node [style=none] (218) at (3.75, -18.25) {};
		\node [style=none] (219) at (3.75, -19.5) {};
		\node [style=none] (221) at (6, -18.25) {};
		\node [style=none] (222) at (6, -19.5) {};
		\node [style=none] (223) at (-8.25, -25) {$=$};
		\node [style=none] (234) at (-6.75, -25) {};
		\node [style=small box] (250) at (0.75, -23.25) {$a_3$};
		\node [style=none] (256) at (0, -23.25) {};
		\node [style=none] (263) at (-0.25, -24.75) {};
		\node [style=none] (264) at (-0.25, -26.25) {};
		\node [style=none] (265) at (-0.25, -27.75) {};
		\node [style=small box] (270) at (5.5, -25) {$a_2$};
		\node [style=none] (271) at (6.25, -25) {};
		\node [style=none] (272) at (1.5, -23.25) {};
		\node [style=none] (273) at (1.5, -26.25) {};
		\node [style=none] (274) at (1.5, -27.75) {};
		\node [style=none] (275) at (4.75, -25) {};
		\node [style=none] (276) at (1.5, -24.75) {};
		\node [style=none] (277) at (4.75, -23) {};
		\node [style=small box] (278) at (5.5, -23) {$a_1$};
		\node [style=none] (279) at (6.25, -23) {};
		\node [style=none] (280) at (7, -23) {};
		\node [style=none] (281) at (7, -25) {};
		\node [style=none] (282) at (7.5, -22.875) {$1$};
		\node [style=none] (283) at (7.5, -24.875) {$2$};
		\node [style=none] (284) at (7.5, -27.625) {$4$};
		\node [style=none] (285) at (7.5, -26.375) {$3$};
		\node [style=none] (286) at (4.75, -26.5) {};
		\node [style=none] (287) at (4.75, -27.75) {};
		\node [style=none] (288) at (7, -26.5) {};
		\node [style=none] (289) at (7, -27.75) {};
		\node [style=split] (290) at (-5, -25) {};
		\node [style=none] (291) at (-4.925, -25) {};
		\node [style=none] (292) at (-2.5, -23) {};
		\node [style=none] (293) at (-2.5, -26) {};
		\node [style=none] (294) at (-2.5, -27.5) {};
		\node [style=none] (295) at (-2.5, -24.5) {};
		\node [style=none] (296) at (-8.25, -33) {$=$};
		\node [style=split] (297) at (-4.75, -33) {};
		\node [style=none] (298) at (-4.675, -33) {};
		\node [style=small box] (299) at (1.75, -32.5) {$a_2$};
		\node [style=none] (300) at (2.5, -32.5) {};
		\node [style=none] (301) at (-2.5, -30.75) {};
		\node [style=none] (302) at (-2.75, -34.25) {};
		\node [style=none] (303) at (-2.5, -35.5) {};
		\node [style=none] (304) at (1, -32.5) {};
		\node [style=none] (307) at (-6.75, -33) {};
		\node [style=none] (309) at (-2.5, -32.25) {};
		\node [style=none] (310) at (1, -30.5) {};
		\node [style=small box] (311) at (1.75, -30.5) {$a_1$};
		\node [style=none] (312) at (2.5, -30.5) {};
		\node [style=none] (313) at (3.25, -30.5) {};
		\node [style=none] (314) at (3.25, -32.5) {};
		\node [style=none] (315) at (3.75, -30.375) {$1$};
		\node [style=none] (316) at (3.75, -32.375) {$2$};
		\node [style=none] (317) at (3.75, -35.625) {$4$};
		\node [style=none] (318) at (3.75, -34.375) {$3$};
		\node [style=none] (320) at (1, -35.75) {};
		\node [style=none] (322) at (3.25, -35.75) {};
		\node [style=small box] (323) at (1.75, -34.5) {$a_3$};
		\node [style=none] (324) at (2.5, -34.5) {};
		\node [style=none] (325) at (1, -34.5) {};
		\node [style=none] (326) at (3.25, -34.5) {};
		\node [style=none] (327) at (-8.5, 8) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (11.center) to (12.center);
		\draw [in=180, out=75] (9.center) to (13.center);
		\draw [in=180, out=-60, looseness=0.75] (9.center) to (14.center);
		\draw [in=180, out=75] (5.center) to (15.center);
		\draw [in=180, out=-75] (5.center) to (16.center);
		\draw [in=-180, out=-75] (9.center) to (18.center);
		\draw [in=45, out=-180] (22.center) to (5.center);
		\draw [in=0, out=180, looseness=0.75] (23.center) to (18.center);
		\draw (23.center) to (24.center);
		\draw (34.center) to (2.center);
		\draw (36.center) to (37.center);
		\draw (38.center) to (33.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (40.center);
		\draw (41.center) to (9.center);
		\draw [in=-45, out=180] (109.center) to (108.center);
		\draw [in=30, out=180] (111.center) to (9.center);
		\draw [in=180, out=0] (111.center) to (118.center);
		\draw (119.center) to (122.center);
		\draw (123.center) to (117.center);
		\draw (121.center) to (118.center);
		\draw [in=-180, out=0] (13.center) to (117.center);
		\draw [in=0, out=-180] (119.center) to (14.center);
		\draw (127.center) to (128.center);
		\draw [in=180, out=75] (125.center) to (129.center);
		\draw [in=180, out=-60, looseness=0.75] (125.center) to (130.center);
		\draw [in=-180, out=-75] (125.center) to (131.center);
		\draw [in=0, out=180, looseness=0.75] (132.center) to (131.center);
		\draw (132.center) to (133.center);
		\draw (143.center) to (138.center);
		\draw (139.center) to (125.center);
		\draw (148.center) to (125.center);
		\draw [in=180, out=0] (148.center) to (151.center);
		\draw (152.center) to (155.center);
		\draw (156.center) to (150.center);
		\draw (154.center) to (151.center);
		\draw [in=-180, out=0] (129.center) to (150.center);
		\draw [in=0, out=-180] (152.center) to (130.center);
		\draw (158.center) to (159.center);
		\draw [in=0, out=180, looseness=0.75] (163.center) to (162.center);
		\draw (163.center) to (164.center);
		\draw [in=180, out=0] (168.center) to (171.center);
		\draw (172.center) to (175.center);
		\draw (176.center) to (170.center);
		\draw (174.center) to (171.center);
		\draw [in=-180, out=0] (160.center) to (170.center);
		\draw [in=0, out=-180] (172.center) to (161.center);
		\draw [in=180, out=75] (179.center) to (183.center);
		\draw [in=180, out=-60, looseness=0.75] (179.center) to (184.center);
		\draw [in=-180, out=-75] (179.center) to (185.center);
		\draw (191.center) to (189.center);
		\draw (190.center) to (179.center);
		\draw [bend left=345] (196.center) to (179.center);
		\draw (205.center) to (206.center);
		\draw (219.center) to (222.center);
		\draw (221.center) to (218.center);
		\draw (181.center) to (207.center);
		\draw [in=0, out=180] (187.center) to (185.center);
		\draw [in=0, out=-180] (202.center) to (184.center);
		\draw [in=180, out=0] (196.center) to (219.center);
		\draw [in=-180, out=0] (183.center) to (218.center);
		\draw (279.center) to (280.center);
		\draw (287.center) to (289.center);
		\draw (288.center) to (286.center);
		\draw (271.center) to (281.center);
		\draw [in=0, out=180] (275.center) to (274.center);
		\draw [in=0, out=-180] (277.center) to (273.center);
		\draw [in=180, out=0] (276.center) to (287.center);
		\draw [in=-180, out=0] (272.center) to (286.center);
		\draw (265.center) to (274.center);
		\draw (276.center) to (263.center);
		\draw (273.center) to (264.center);
		\draw [in=180, out=75] (291.center) to (292.center);
		\draw [in=180, out=-60, looseness=0.75] (291.center) to (293.center);
		\draw [in=-180, out=-75] (291.center) to (294.center);
		\draw [in=30, out=180] (295.center) to (291.center);
		\draw (234.center) to (291.center);
		\draw [in=0, out=180, looseness=0.75] (256.center) to (294.center);
		\draw [in=180, out=0] (295.center) to (264.center);
		\draw [in=-180, out=0] (292.center) to (263.center);
		\draw [in=0, out=-180] (265.center) to (293.center);
		\draw [in=180, out=75] (298.center) to (301.center);
		\draw [in=180, out=-60, looseness=0.75] (298.center) to (302.center);
		\draw [in=-180, out=-75] (298.center) to (303.center);
		\draw (307.center) to (298.center);
		\draw [bend left=345] (309.center) to (298.center);
		\draw (312.center) to (313.center);
		\draw (320.center) to (322.center);
		\draw (300.center) to (314.center);
		\draw [in=0, out=180] (304.center) to (303.center);
		\draw [in=0, out=-180] (310.center) to (302.center);
		\draw [in=180, out=0] (309.center) to (320.center);
		\draw (324.center) to (326.center);
		\draw [in=-180, out=0] (301.center) to (325.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fermion_sliding_rule_example1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-1.75, 0) {$a_1$};
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (2) at (-1, 0) {};
		\node [style=split] (3) at (0.75, 0) {};
		\node [style=none] (4) at (0.825, 0) {};
		\node [style=none] (5) at (4.75, 2.5) {};
		\node [style=none] (6) at (4.75, -2.5) {};
		\node [style=none] (7) at (4.75, 1) {};
		\node [style=none] (8) at (5.25, 2.625) {$1$};
		\node [style=none] (9) at (5.25, 1.125) {$2$};
		\node [style=none] (10) at (5.25, -2.375) {$4$};
		\node [style=small box] (11) at (-4.5, 0) {$a_2$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-3.75, 0) {};
		\node [style=small box] (14) at (-7.25, 0) {$a_3$};
		\node [style=none] (15) at (-9.25, 0) {};
		\node [style=none] (16) at (-8, 0) {};
		\node [style=none] (17) at (-6.5, 0) {};
		\node [style=none] (18) at (0.825, 0) {};
		\node [style=none] (19) at (4.75, -1) {};
		\node [style=none] (20) at (5.25, -1.125) {$3$};
		\node [style=none] (21) at (-10.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (4.center);
		\draw [in=180, out=75] (4.center) to (5.center);
		\draw [in=180, out=-75] (4.center) to (6.center);
		\draw [in=45, out=-180] (7.center) to (4.center);
		\draw (13.center) to (1.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (12.center);
		\draw [in=-45, out=180] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fermion_sliding_rule_example2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (-1.75, 0) {};
		\node [style=none] (1) at (-1.675, 0) {};
		\node [style=small box] (2) at (4, 2) {$a_1$};
		\node [style=none] (3) at (4.75, 2) {};
		\node [style=none] (4) at (5.5, 2) {};
		\node [style=none] (5) at (0.75, 2) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-10, 0) {$=$};
		\node [style=none] (8) at (0.75, -2.5) {};
		\node [style=none] (9) at (2.75, 2) {};
		\node [style=none] (10) at (3.25, 2) {};
		\node [style=none] (11) at (6, 2.125) {$1$};
		\node [style=none] (12) at (6, 0.625) {$2$};
		\node [style=none] (13) at (6, -2.375) {$4$};
		\node [style=small box] (14) at (-3.75, 0) {$a_2$};
		\node [style=none] (15) at (-4.5, 0) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=small box] (17) at (-6.5, 0) {$a_3$};
		\node [style=none] (18) at (-8.5, 0) {};
		\node [style=none] (19) at (-7.25, 0) {};
		\node [style=none] (20) at (-5.75, 0) {};
		\node [style=none] (21) at (0.75, 0.5) {};
		\node [style=none] (22) at (6, -0.875) {$3$};
		\node [style=none] (23) at (3, 0.5) {};
		\node [style=none] (24) at (3, -1) {};
		\node [style=none] (25) at (3, -2.5) {};
		\node [style=none] (26) at (5.5, 0.5) {};
		\node [style=none] (27) at (5.5, -1) {};
		\node [style=none] (28) at (5.5, -2.5) {};
		\node [style=none] (29) at (5.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=180, out=75] (1.center) to (5.center);
		\draw [in=180, out=-60, looseness=0.75] (1.center) to (6.center);
		\draw [in=-180, out=-75] (1.center) to (8.center);
		\draw [in=0, out=180, looseness=0.75] (9.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (18.center) to (19.center);
		\draw (20.center) to (15.center);
		\draw (16.center) to (1.center);
		\draw [in=30, out=180] (21.center) to (1.center);
		\draw [in=180, out=0] (21.center) to (24.center);
		\draw (25.center) to (28.center);
		\draw (29.center) to (23.center);
		\draw (27.center) to (24.center);
		\draw [in=-180, out=0] (5.center) to (23.center);
		\draw [in=0, out=-180] (25.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fermion_sliding_rule_example3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {$=$};
		\node [style=split] (1) at (-1.75, 0) {};
		\node [style=none] (2) at (-1.675, 0) {};
		\node [style=small box] (3) at (4, 2) {$a_2$};
		\node [style=none] (4) at (4.75, 2) {};
		\node [style=none] (5) at (5.5, 2) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0.75, -1.5) {};
		\node [style=none] (8) at (0.75, -2.5) {};
		\node [style=none] (9) at (2.75, 2) {};
		\node [style=none] (10) at (3.25, 2) {};
		\node [style=small box] (11) at (-4.5, 0) {$a_3$};
		\node [style=none] (12) at (-5.25, 0) {};
		\node [style=none] (13) at (-3.75, 0) {};
		\node [style=none] (14) at (-6.5, 0) {};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=none] (16) at (3, 0.5) {};
		\node [style=none] (17) at (3, -1) {};
		\node [style=none] (18) at (3, -2.5) {};
		\node [style=none] (19) at (5.5, 0.5) {};
		\node [style=none] (20) at (5.5, -1) {};
		\node [style=none] (21) at (5.5, -2.5) {};
		\node [style=none] (22) at (5.5, 0.5) {};
		\node [style=small box] (23) at (8.75, 2) {$a_1$};
		\node [style=none] (24) at (9.5, 2) {};
		\node [style=none] (25) at (10.25, 2) {};
		\node [style=none] (26) at (5.5, 2) {};
		\node [style=none] (27) at (5.5, -1) {};
		\node [style=none] (28) at (5.5, -2.5) {};
		\node [style=none] (29) at (7.5, 2) {};
		\node [style=none] (30) at (8, 2) {};
		\node [style=none] (31) at (10.75, 2.125) {$1$};
		\node [style=none] (32) at (10.75, 0.625) {$2$};
		\node [style=none] (33) at (10.75, -2.375) {$4$};
		\node [style=none] (34) at (5.5, 0.5) {};
		\node [style=none] (35) at (10.75, -0.875) {$3$};
		\node [style=none] (36) at (7.75, 0.5) {};
		\node [style=none] (37) at (7.75, -1) {};
		\node [style=none] (38) at (7.75, -2.5) {};
		\node [style=none] (39) at (10.25, 0.5) {};
		\node [style=none] (40) at (10.25, -1) {};
		\node [style=none] (41) at (10.25, -2.5) {};
		\node [style=none] (42) at (10.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (5.center);
		\draw [in=180, out=75] (2.center) to (6.center);
		\draw [in=180, out=-60, looseness=0.75] (2.center) to (7.center);
		\draw [in=-180, out=-75] (2.center) to (8.center);
		\draw [in=0, out=180, looseness=0.75] (9.center) to (8.center);
		\draw (9.center) to (10.center);
		\draw (14.center) to (12.center);
		\draw (13.center) to (2.center);
		\draw (15.center) to (2.center);
		\draw [in=180, out=0] (15.center) to (17.center);
		\draw (18.center) to (21.center);
		\draw (22.center) to (16.center);
		\draw (20.center) to (17.center);
		\draw [in=-180, out=0] (6.center) to (16.center);
		\draw [in=0, out=-180] (18.center) to (7.center);
		\draw (24.center) to (25.center);
		\draw [in=0, out=180, looseness=0.75] (29.center) to (28.center);
		\draw (29.center) to (30.center);
		\draw [in=180, out=0] (34.center) to (37.center);
		\draw (38.center) to (41.center);
		\draw (42.center) to (36.center);
		\draw (40.center) to (37.center);
		\draw [in=-180, out=0] (26.center) to (36.center);
		\draw [in=0, out=-180] (38.center) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fermion_sliding_rule_example4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.75, 0.5) {$=$};
		\node [style=split] (1) at (-3.5, 0.5) {};
		\node [style=none] (2) at (-3.425, 0.5) {};
		\node [style=small box] (3) at (3, 0.75) {$a_2$};
		\node [style=none] (4) at (3.75, 0.75) {};
		\node [style=none] (5) at (-1, 2.75) {};
		\node [style=none] (6) at (-1.25, -0.75) {};
		\node [style=none] (7) at (-1, -2) {};
		\node [style=none] (8) at (2.25, 0.75) {};
		\node [style=small box] (9) at (-6.25, 0.5) {$a_3$};
		\node [style=none] (10) at (-7, 0.5) {};
		\node [style=none] (11) at (-5.5, 0.5) {};
		\node [style=none] (12) at (-8.25, 0.5) {};
		\node [style=none] (13) at (-1, 1.25) {};
		\node [style=none] (14) at (2.25, 2.75) {};
		\node [style=small box] (15) at (3, 2.75) {$a_1$};
		\node [style=none] (16) at (3.75, 2.75) {};
		\node [style=none] (17) at (4.5, 2.75) {};
		\node [style=none] (18) at (4.5, 0.75) {};
		\node [style=none] (19) at (5, 2.875) {$1$};
		\node [style=none] (20) at (5, 0.875) {$2$};
		\node [style=none] (21) at (5, -1.875) {$4$};
		\node [style=none] (22) at (5, -0.625) {$3$};
		\node [style=none] (23) at (2.25, -0.75) {};
		\node [style=none] (24) at (2.25, -2) {};
		\node [style=none] (25) at (4.5, -0.75) {};
		\node [style=none] (26) at (4.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (2.center) to (5.center);
		\draw [in=180, out=-60, looseness=0.75] (2.center) to (6.center);
		\draw [in=-180, out=-75] (2.center) to (7.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (2.center);
		\draw [bend left=345] (13.center) to (2.center);
		\draw (16.center) to (17.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (23.center);
		\draw (4.center) to (18.center);
		\draw [in=0, out=180] (8.center) to (7.center);
		\draw [in=0, out=-180] (14.center) to (6.center);
		\draw [in=180, out=0] (13.center) to (24.center);
		\draw [in=-180, out=0] (5.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fermion_sliding_rule_example5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.75, 0) {$=$};
		\node [style=none] (1) at (-7.25, 0) {};
		\node [style=small box] (2) at (0.25, 1.75) {$a_3$};
		\node [style=none] (3) at (-0.5, 1.75) {};
		\node [style=none] (4) at (-0.75, 0.25) {};
		\node [style=none] (5) at (-0.75, -1.25) {};
		\node [style=none] (6) at (-0.75, -2.75) {};
		\node [style=small box] (7) at (5, 0) {$a_2$};
		\node [style=none] (8) at (5.75, 0) {};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=none] (10) at (1, -1.25) {};
		\node [style=none] (11) at (1, -2.75) {};
		\node [style=none] (12) at (4.25, 0) {};
		\node [style=none] (13) at (1, 0.25) {};
		\node [style=none] (14) at (4.25, 2) {};
		\node [style=small box] (15) at (5, 2) {$a_1$};
		\node [style=none] (16) at (5.75, 2) {};
		\node [style=none] (17) at (6.5, 2) {};
		\node [style=none] (18) at (6.5, 0) {};
		\node [style=none] (19) at (7, 2.125) {$1$};
		\node [style=none] (20) at (7, 0.125) {$2$};
		\node [style=none] (21) at (7, -2.625) {$4$};
		\node [style=none] (22) at (7, -1.375) {$3$};
		\node [style=none] (23) at (4.25, -1.5) {};
		\node [style=none] (24) at (4.25, -2.75) {};
		\node [style=none] (25) at (6.5, -1.5) {};
		\node [style=none] (26) at (6.5, -2.75) {};
		\node [style=split] (27) at (-5.5, 0) {};
		\node [style=none] (28) at (-5.425, 0) {};
		\node [style=none] (29) at (-3, 2) {};
		\node [style=none] (30) at (-3, -1) {};
		\node [style=none] (31) at (-3, -2.5) {};
		\node [style=none] (32) at (-3, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (17.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (23.center);
		\draw (8.center) to (18.center);
		\draw [in=0, out=180] (12.center) to (11.center);
		\draw [in=0, out=-180] (14.center) to (10.center);
		\draw [in=180, out=0] (13.center) to (24.center);
		\draw [in=-180, out=0] (9.center) to (23.center);
		\draw (6.center) to (11.center);
		\draw (13.center) to (4.center);
		\draw (10.center) to (5.center);
		\draw [in=180, out=75] (28.center) to (29.center);
		\draw [in=180, out=-60, looseness=0.75] (28.center) to (30.center);
		\draw [in=-180, out=-75] (28.center) to (31.center);
		\draw [in=30, out=180] (32.center) to (28.center);
		\draw (1.center) to (28.center);
		\draw [in=0, out=180, looseness=0.75] (3.center) to (31.center);
		\draw [in=180, out=0] (32.center) to (5.center);
		\draw [in=-180, out=0] (29.center) to (4.center);
		\draw [in=0, out=-180] (6.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fermion_sliding_rule_example6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0.5) {$=$};
		\node [style=split] (1) at (-3.75, 0.5) {};
		\node [style=none] (2) at (-3.65, 0.5) {};
		\node [style=small box] (3) at (2.75, 1) {$a_2$};
		\node [style=none] (4) at (3.5, 1) {};
		\node [style=none] (5) at (-1.5, 3) {};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-1.5, -2) {};
		\node [style=none] (8) at (2, -1) {};
		\node [style=none] (9) at (-5.75, 0.5) {};
		\node [style=none] (10) at (-1.75, 1.25) {};
		\node [style=none] (11) at (2, 1) {};
		\node [style=small box] (12) at (2.75, 3) {$a_1$};
		\node [style=none] (13) at (3.5, 3) {};
		\node [style=none] (14) at (4.25, 3) {};
		\node [style=none] (15) at (4.25, 1) {};
		\node [style=none] (16) at (4.75, 3.125) {$1$};
		\node [style=none] (17) at (4.75, 1.125) {$2$};
		\node [style=none] (18) at (4.75, -2.375) {$4$};
		\node [style=none] (19) at (4.75, -0.875) {$3$};
		\node [style=none] (20) at (2, 3) {};
		\node [style=none] (21) at (4.25, -2.5) {};
		\node [style=small box] (22) at (2.75, -1) {$a_3$};
		\node [style=none] (23) at (3.5, -1) {};
		\node [style=none] (24) at (2, -2.5) {};
		\node [style=none] (25) at (4.25, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (2.center) to (5.center);
		\draw [in=180, out=-60, looseness=0.75] (2.center) to (6.center);
		\draw [in=-180, out=-75] (2.center) to (7.center);
		\draw (9.center) to (2.center);
		\draw [bend left=345] (10.center) to (2.center);
		\draw (13.center) to (14.center);
		\draw (4.center) to (15.center);
		\draw [in=0, out=180] (8.center) to (7.center);
		\draw [in=0, out=-180] (11.center) to (6.center);
		\draw [in=180, out=0] (10.center) to (20.center);
		\draw (23.center) to (25.center);
		\draw [in=-180, out=0] (5.center) to (24.center);
		\draw (24.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fermion_sliding_rule_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-2, 0) {$a^{\dagger}$};
		\node [style=none] (1) at (0, 0) {};
		\node [style=none] (2) at (-1.25, 0) {};
		\node [style=none] (3) at (-2.75, 0) {};
		\node [style=merge] (4) at (-4.5, 0) {};
		\node [style=none] (5) at (-4.575, 0) {};
		\node [style=none] (6) at (-7.75, -0.5) {$\vdots$};
		\node [style=none] (7) at (13.5, 0) {};
		\node [style=merge] (8) at (11.25, 0) {};
		\node [style=none] (9) at (11.175, 0) {};
		\node [style=small box] (10) at (5.75, 2.75) {$a^{\dagger}$};
		\node [style=none] (11) at (5, 2.75) {};
		\node [style=none] (12) at (4, 2.75) {};
		\node [style=none] (13) at (8, 1.5) {};
		\node [style=none] (14) at (8, -1.5) {};
		\node [style=none] (15) at (-8.5, 2.5) {};
		\node [style=none] (16) at (-8.5, -2.25) {};
		\node [style=none] (17) at (1.5, 0) {$=$};
		\node [style=none] (18) at (9.5, -2.25) {};
		\node [style=none] (19) at (4, -1.5) {};
		\node [style=none] (20) at (4, 1.5) {};
		\node [style=none] (21) at (4.75, 0.25) {$\vdots$};
		\node [style=none] (22) at (-8.5, 1.25) {};
		\node [style=none] (23) at (7, 2.75) {};
		\node [style=none] (24) at (6.5, 2.75) {};
		\node [style=none] (25) at (-9, 2.625) {$1$};
		\node [style=none] (26) at (-9, 1.375) {$2$};
		\node [style=none] (27) at (-9, -2.125) {$k$};
		\node [style=none] (28) at (3.5, 2.875) {$1$};
		\node [style=none] (29) at (3.5, 1.625) {$2$};
		\node [style=none] (30) at (3.5, -1.375) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [in=0, out=105] (9.center) to (13.center);
		\draw [in=0, out=-135] (9.center) to (14.center);
		\draw [in=0, out=105] (5.center) to (15.center);
		\draw [in=0, out=-105] (5.center) to (16.center);
		\draw [in=0, out=-105] (9.center) to (18.center);
		\draw (13.center) to (20.center);
		\draw (14.center) to (19.center);
		\draw [in=135, out=0] (22.center) to (5.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (18.center);
		\draw (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fermion_sliding_rule_multiple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (1) at (0, 0) {};
		\node [style=none] (2) at (0.075, 0) {};
		\node [style=small box] (3) at (6.5, 0.25) {$a_n$};
		\node [style=none] (4) at (7.25, 0.25) {};
		\node [style=none] (5) at (2.5, 2.25) {};
		\node [style=none] (6) at (2.25, -1.25) {};
		\node [style=none] (7) at (2.5, -2.5) {};
		\node [style=none] (8) at (5.75, 0.25) {};
		\node [style=none] (11) at (-2, 0) {};
		\node [style=none] (13) at (2.25, 0.75) {};
		\node [style=none] (14) at (5.75, 2.5) {};
		\node [style=small box] (15) at (6.5, 2.5) {$a_1$};
		\node [style=none] (16) at (7.25, 2.5) {};
		\node [style=none] (17) at (9, 2.5) {};
		\node [style=none] (18) at (9, 0.25) {};
		\node [style=none] (19) at (9.5, 2.625) {$1$};
		\node [style=none] (20) at (9.5, 0.375) {$n$};
		\node [style=none] (21) at (9.5, -2.625) {$k$};
		\node [style=none] (22) at (10.125, -1.125) {$n+1$};
		\node [style=none] (23) at (5.75, -1.25) {};
		\node [style=none] (24) at (5.75, -2.75) {};
		\node [style=none] (25) at (9, -1.25) {};
		\node [style=none] (26) at (9, -2.75) {};
		\node [style=small box] (28) at (-13, 0) {$a_1$};
		\node [style=none] (29) at (-13.75, 0) {};
		\node [style=none] (30) at (-12.25, 0) {};
		\node [style=split] (31) at (-10.5, 0) {};
		\node [style=none] (32) at (-10.425, 0) {};
		\node [style=none] (33) at (-6.5, 2.5) {};
		\node [style=none] (34) at (-6.5, -2.5) {};
		\node [style=none] (36) at (-6, 2.625) {$1$};
		\node [style=none] (38) at (-6, -2.375) {$k$};
		\node [style=none] (40) at (-16.5, 0) {};
		\node [style=none] (41) at (-15, 0) {};
		\node [style=small box] (42) at (-18.5, 0) {$a_n$};
		\node [style=none] (43) at (-20.5, 0) {};
		\node [style=none] (44) at (-19.25, 0) {};
		\node [style=none] (45) at (-17.75, 0) {};
		\node [style=none] (46) at (-10.425, 0) {};
		\node [style=none] (52) at (-7, 0) {$\vdots$};
		\node [style=none] (53) at (-15.75, 0) {$\cdots$};
		\node [style=none] (54) at (8.25, 1.5) {$\vdots$};
		\node [style=none] (55) at (8.25, -1.75) {$\vdots$};
		\node [style=none] (56) at (2.5, -1.675) {$\vdots$};
		\node [style=none] (57) at (2.525, 1.625) {$\vdots$};
		\node [style=none] (58) at (-4, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75] (2.center) to (5.center);
		\draw [in=180, out=-60, looseness=0.75] (2.center) to (6.center);
		\draw [in=-180, out=-75] (2.center) to (7.center);
		\draw (11.center) to (2.center);
		\draw [bend left=345] (13.center) to (2.center);
		\draw (16.center) to (17.center);
		\draw (24.center) to (26.center);
		\draw (25.center) to (23.center);
		\draw (4.center) to (18.center);
		\draw [in=0, out=180] (8.center) to (7.center);
		\draw [in=0, out=-180] (14.center) to (6.center);
		\draw [in=180, out=0] (13.center) to (24.center);
		\draw [in=-180, out=0] (5.center) to (23.center);
		\draw (30.center) to (32.center);
		\draw [in=180, out=75] (32.center) to (33.center);
		\draw [in=180, out=-75] (32.center) to (34.center);
		\draw (41.center) to (29.center);
		\draw (43.center) to (44.center);
		\draw (45.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fermion_sliding_rule_multiple_same_number.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (51) at (12.25, 2.875) {$1$};
		\node [style=none] (53) at (12.25, -2.125) {$k$};
		\node [style=small box] (59) at (-8.5, 0.25) {$a_1$};
		\node [style=none] (60) at (-9.25, 0.25) {};
		\node [style=none] (61) at (-7.75, 0.25) {};
		\node [style=split] (62) at (-6, 0.25) {};
		\node [style=none] (63) at (-5.925, 0.25) {};
		\node [style=none] (64) at (-2, 2.75) {};
		\node [style=none] (65) at (-2, -2.25) {};
		\node [style=none] (66) at (-1.5, 2.875) {$1$};
		\node [style=none] (67) at (-1.5, -2.125) {$k$};
		\node [style=none] (68) at (-12, 0.25) {};
		\node [style=none] (69) at (-10.5, 0.25) {};
		\node [style=small box] (70) at (-14, 0.25) {$a_k$};
		\node [style=none] (71) at (-16, 0.25) {};
		\node [style=none] (72) at (-14.75, 0.25) {};
		\node [style=none] (73) at (-13.25, 0.25) {};
		\node [style=none] (74) at (-5.925, 0.25) {};
		\node [style=none] (75) at (-2.5, 0.25) {$\vdots$};
		\node [style=none] (76) at (-11.25, 0.25) {$\cdots$};
		\node [style=none] (81) at (0.5, 0.25) {$=$};
		\node [style=none] (82) at (2.5, 0.25) {};
		\node [style=split] (83) at (4.75, 0.25) {};
		\node [style=none] (84) at (4.825, 0.25) {};
		\node [style=none] (85) at (8.75, 2.75) {};
		\node [style=none] (86) at (8.75, -2.25) {};
		\node [style=none] (89) at (4.825, 0.25) {};
		\node [style=none] (90) at (11.25, 0.5) {$\vdots$};
		\node [style=small box] (91) at (9.5, 2.75) {$a_1$};
		\node [style=none] (92) at (10.25, 2.75) {};
		\node [style=none] (93) at (11.75, 2.75) {};
		\node [style=small box] (95) at (9.5, -2.25) {$a_k$};
		\node [style=none] (96) at (10.25, -2.25) {};
		\node [style=none] (97) at (11.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (61.center) to (63.center);
		\draw [in=180, out=75] (63.center) to (64.center);
		\draw [in=180, out=-75] (63.center) to (65.center);
		\draw (69.center) to (60.center);
		\draw (71.center) to (72.center);
		\draw (73.center) to (68.center);
		\draw (82.center) to (84.center);
		\draw [in=180, out=75] (84.center) to (85.center);
		\draw [in=180, out=-75] (84.center) to (86.center);
		\draw (92.center) to (93.center);
		\draw (96.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fermion_sliding_rule_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-9.5, 0.25) {$a$};
		\node [style=none] (1) at (-11.5, 0.25) {};
		\node [style=none] (2) at (-10.25, 0.25) {};
		\node [style=none] (3) at (-8.75, 0.25) {};
		\node [style=split] (4) at (-7, 0.25) {};
		\node [style=none] (5) at (-6.925, 0.25) {};
		\node [style=none] (6) at (-3.75, -0.25) {$\vdots$};
		\node [style=none] (7) at (1, 0.25) {};
		\node [style=split] (8) at (3.25, 0.25) {};
		\node [style=none] (9) at (3.325, 0.25) {};
		\node [style=small box] (11) at (8.75, 3) {$a$};
		\node [style=none] (12) at (9.5, 3) {};
		\node [style=none] (13) at (10.5, 3) {};
		\node [style=none] (14) at (6.5, 1.75) {};
		\node [style=none] (15) at (6.5, -1.25) {};
		\node [style=none] (16) at (-3, 2.75) {};
		\node [style=none] (17) at (-3, -2) {};
		\node [style=none] (18) at (-0.5, 0.25) {$=$};
		\node [style=none] (22) at (5, -2) {};
		\node [style=none] (23) at (10.5, -1.25) {};
		\node [style=none] (24) at (10.5, 1.75) {};
		\node [style=none] (26) at (9.75, 0.5) {$\vdots$};
		\node [style=none] (31) at (-3, 1.5) {};
		\node [style=none] (32) at (7.5, 3) {};
		\node [style=none] (33) at (8, 3) {};
		\node [style=none] (34) at (-2.5, 2.875) {$1$};
		\node [style=none] (35) at (-2.5, 1.625) {$2$};
		\node [style=none] (36) at (-2.5, -1.875) {$k$};
		\node [style=none] (38) at (11, 3.125) {$1$};
		\node [style=none] (39) at (11, 1.875) {$2$};
		\node [style=none] (40) at (11, -1.125) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=75] (9.center) to (14.center);
		\draw [in=180, out=-45] (9.center) to (15.center);
		\draw [in=180, out=75] (5.center) to (16.center);
		\draw [in=180, out=-75] (5.center) to (17.center);
		\draw [in=-180, out=-75] (9.center) to (22.center);
		\draw (14.center) to (24.center);
		\draw (15.center) to (23.center);
		\draw [in=45, out=-180] (31.center) to (5.center);
		\draw [in=0, out=180, looseness=0.75] (32.center) to (22.center);
		\draw (32.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/feynman_amplitude_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (37) at (-5.25, 3.75) {$n_+$};
		\node [style=long box] (38) at (-5.25, -3.75) {$n_+$};
		\node [style=long box] (39) at (5.25, 3.75) {$n_+^{\dagger}$};
		\node [style=none] (40) at (-4.5, 4.25) {};
		\node [style=none] (41) at (4.5, 4.25) {};
		\node [style=none] (42) at (-6, 3.75) {};
		\node [style=none] (43) at (-6.5, 3.75) {};
		\node [style=none] (44) at (-4.5, 3.25) {};
		\node [style=none] (45) at (-4.5, -4.25) {};
		\node [style=none] (46) at (4.5, 3.25) {};
		\node [style=green dot] (47) at (0, 3.25) {};
		\node [style=split] (48) at (-8.5, 0) {};
		\node [style=none] (50) at (-6.5, -3.75) {};
		\node [style=none] (51) at (-8.45, 0) {};
		\node [style=none] (52) at (-6.5, 3.75) {};
		\node [style=merge] (53) at (8.5, 0) {};
		\node [style=none] (55) at (6.5, -3.75) {};
		\node [style=none] (56) at (8.45, 0) {};
		\node [style=none] (57) at (6.5, 3.75) {};
		\node [style=none] (58) at (-6, -3.75) {};
		\node [style=none] (59) at (-6.5, -3.75) {};
		\node [style=none] (60) at (-6.5, -3.75) {};
		\node [style=none] (61) at (6.5, 3.75) {};
		\node [style=none] (62) at (6, 3.75) {};
		\node [style=none] (63) at (6, 3.75) {};
		\node [style=none] (64) at (6.5, -3.75) {};
		\node [style=none] (65) at (6, -3.75) {};
		\node [style=none] (66) at (6, -3.75) {};
		\node [style=long box] (67) at (5.25, -3.75) {$n_+^{\dagger}$};
		\node [style=none] (68) at (-4.5, -3.25) {};
		\node [style=none] (69) at (4.5, -3.25) {};
		\node [style=none] (70) at (4.5, -4.25) {};
		\node [style=diamond] (71) at (0, 0) {$m$};
		\node [style=green dot] (72) at (0, -4.25) {};
		\node [style=state] (73) at (-10.5, 0) {$i$};
		\node [style=effect] (74) at (10.5, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (43.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw [in=-180, out=60, looseness=0.75] (51.center) to (52.center);
		\draw [in=180, out=-60, looseness=0.75] (51.center) to (50.center);
		\draw [in=0, out=120, looseness=0.75] (56.center) to (57.center);
		\draw [in=0, out=-120, looseness=0.75] (56.center) to (55.center);
		\draw (59.center) to (58.center);
		\draw (62.center) to (61.center);
		\draw (65.center) to (64.center);
		\draw (68.center) to (69.center);
		\draw [in=180, out=0, looseness=0.75] (47) to (46.center);
		\draw [in=-90, out=90, looseness=0.50] (72) to (71);
		\draw [in=-180, out=0, looseness=0.75] (72) to (70.center);
		\draw [in=90, out=-90, looseness=0.50] (47) to (71);
		\draw [in=-180, out=0] (45.center) to (72);
		\draw [in=180, out=0] (44.center) to (47);
		\draw (73) to (48);
		\draw (56.center) to (74);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/feynman_amplitude_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-9, 0) {$n_+$};
		\node [style=long box] (1) at (-13.25, 0) {$n_+$};
		\node [style=long box] (2) at (2, 0) {$n_+^{\dagger}$};
		\node [style=none] (3) at (-8.25, 0.5) {};
		\node [style=none] (4) at (1.25, 0.5) {};
		\node [style=none] (7) at (-8.25, -0.5) {};
		\node [style=none] (8) at (-12.5, -0.5) {};
		\node [style=none] (9) at (1.25, -0.5) {};
		\node [style=green dot] (10) at (-3.5, -2) {};
		\node [style=split] (11) at (-5.5, 0.5) {};
		\node [style=state] (12) at (-15.75, 0) {$i$};
		\node [style=none] (14) at (-5.55, 0.5) {};
		\node [style=merge] (16) at (-1.5, 0.5) {};
		\node [style=effect] (17) at (8.75, 0) {$f$};
		\node [style=none] (19) at (-1.45, 0.5) {};
		\node [style=long box] (30) at (6.25, 0) {$n_+^{\dagger}$};
		\node [style=none] (31) at (-12.5, 0.5) {};
		\node [style=none] (32) at (5.5, 0.5) {};
		\node [style=none] (33) at (5.5, -0.5) {};
		\node [style=diamond] (34) at (-3.5, -3.5) {$m$};
		\node [style=green dot] (35) at (-3.5, -5) {};
		\node [style=none] (36) at (-14, 0) {};
		\node [style=none] (37) at (-9.75, 0.5) {};
		\node [style=none] (38) at (2.75, 0.5) {};
		\node [style=none] (39) at (7, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (10) to (9.center);
		\draw [in=-90, out=90, looseness=0.50] (35) to (34);
		\draw [in=-180, out=0, looseness=0.75] (35) to (33.center);
		\draw [in=90, out=-90, looseness=0.50] (10) to (34);
		\draw [in=-180, out=0, looseness=0.75] (8.center) to (35);
		\draw [in=180, out=0] (7.center) to (10);
		\draw (12) to (36.center);
		\draw (31.center) to (37.center);
		\draw (14.center) to (3.center);
		\draw [bend left=60] (14.center) to (19.center);
		\draw [bend right=60] (14.center) to (19.center);
		\draw (19.center) to (4.center);
		\draw (38.center) to (32.center);
		\draw (39.center) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/feynman_amplitude_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-6.75, -0.5) {$n_+$};
		\node [style=long box] (1) at (-10.5, -0.5) {$n_+$};
		\node [style=long box] (2) at (-0.75, -0.5) {$n_+^{\dagger}$};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-1.5, 0) {};
		\node [style=none] (5) at (-6, -1) {};
		\node [style=none] (6) at (-9.75, -1) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=green dot] (8) at (-3.75, -1) {};
		\node [style=state] (10) at (-20, 0) {$0$};
		\node [style=effect] (13) at (5.75, -0.5) {$f$};
		\node [style=long box] (15) at (3.25, -0.5) {$n_+^{\dagger}$};
		\node [style=none] (16) at (-9.75, 0) {};
		\node [style=none] (17) at (2.5, 0) {};
		\node [style=none] (18) at (2.5, -1) {};
		\node [style=diamond] (19) at (-3.75, -2.5) {$m$};
		\node [style=green dot] (20) at (-3.75, -4) {};
		\node [style=none] (21) at (-11.25, 0) {};
		\node [style=none] (22) at (-7.5, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (4, -0.5) {};
		\node [style=long box] (25) at (-13.75, -0.5) {$n_+^{\dagger}$};
		\node [style=none] (26) at (-14.5, 0) {};
		\node [style=none] (27) at (-14.5, -1) {};
		\node [style=none] (28) at (-13, 0) {};
		\node [style=none] (29) at (-11.25, 0) {};
		\node [style=long box] (30) at (-17.25, -0.5) {$n_+^{\dagger}$};
		\node [style=none] (31) at (-18, 0) {};
		\node [style=none] (32) at (-18, -1) {};
		\node [style=none] (33) at (-16.5, 0) {};
		\node [style=state] (34) at (-20, -2) {$\goodchi_{p_1}$};
		\node [style=state] (35) at (-20, -4) {$\goodchi_{p_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (8) to (7.center);
		\draw [in=-90, out=90, looseness=0.50] (20) to (19);
		\draw [in=-180, out=0, looseness=0.75] (20) to (18.center);
		\draw [in=90, out=-90, looseness=0.50] (8) to (19);
		\draw [in=-180, out=0, looseness=0.75] (6.center) to (20);
		\draw [in=180, out=0] (5.center) to (8);
		\draw (16.center) to (22.center);
		\draw (23.center) to (17.center);
		\draw (24.center) to (13);
		\draw (3.center) to (4.center);
		\draw (29.center) to (28.center);
		\draw (33.center) to (26.center);
		\draw (10) to (31.center);
		\draw [in=-180, out=0] (34) to (32.center);
		\draw [in=-180, out=0, looseness=0.75] (35) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/feynman_amplitude_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-3, 1.5) {$n_+$};
		\node [style=long box] (2) at (3, 1.5) {$n_+^{\dagger}$};
		\node [style=none] (3) at (-2.25, 2) {};
		\node [style=none] (4) at (2.25, 2) {};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (-6, -2) {};
		\node [style=none] (7) at (2.25, 1) {};
		\node [style=green dot] (8) at (0, 1) {};
		\node [style=state] (9) at (-16, 2) {$0$};
		\node [style=effect] (10) at (9.5, 1.5) {$f$};
		\node [style=long box] (11) at (7, 1.5) {$n_+^{\dagger}$};
		\node [style=none] (12) at (-5.5, 2) {};
		\node [style=none] (13) at (6.25, 2) {};
		\node [style=none] (14) at (6.25, 1) {};
		\node [style=diamond] (15) at (0, -0.5) {$m$};
		\node [style=green dot] (16) at (0, -2) {};
		\node [style=none] (18) at (-3.75, 2) {};
		\node [style=none] (19) at (3.75, 2) {};
		\node [style=none] (20) at (7.75, 1.5) {};
		\node [style=none] (22) at (-10.75, 2) {};
		\node [style=long box] (26) at (-13.25, 1.5) {$n_+^{\dagger}$};
		\node [style=none] (27) at (-14, 2) {};
		\node [style=none] (28) at (-14, 1) {};
		\node [style=none] (29) at (-12.5, 2) {};
		\node [style=state] (30) at (-16, 0) {$\goodchi_{p_1}$};
		\node [style=state] (31) at (-16, -2) {$\goodchi_{p_2}$};
		\node [style=long box] (32) at (-10, 1.5) {$n_+$};
		\node [style=none] (34) at (-7, 2) {};
		\node [style=long box] (35) at (-6.25, 1.5) {$n_+^{\dagger}$};
		\node [style=none] (37) at (-7, 1) {};
		\node [style=none] (38) at (-9.25, 2) {};
		\node [style=none] (39) at (-7, 2) {};
		\node [style=none] (41) at (-10.25, -2) {};
		\node [style=none] (43) at (-9.25, 1) {};
		\node [style=none] (44) at (-6, -2) {};
		\node [style=long box] (45) at (-3, -5.5) {$n_+$};
		\node [style=long box] (46) at (3, -5.5) {$n_+^{\dagger}$};
		\node [style=none] (47) at (-2.25, -5) {};
		\node [style=none] (48) at (2.25, -5) {};
		\node [style=none] (49) at (-2.25, -6) {};
		\node [style=diamond] (50) at (-5.25, -9) {$n$};
		\node [style=none] (51) at (2.25, -6) {};
		\node [style=green dot] (52) at (0, -6) {};
		\node [style=state] (53) at (-9.25, -5) {$0$};
		\node [style=effect] (54) at (9.5, -5.5) {$f$};
		\node [style=long box] (55) at (7, -5.5) {$n_+^{\dagger}$};
		\node [style=none] (57) at (6.25, -5) {};
		\node [style=none] (58) at (6.25, -6) {};
		\node [style=diamond] (59) at (0, -7.5) {$m$};
		\node [style=green dot] (60) at (0, -9) {};
		\node [style=none] (62) at (3.75, -5) {};
		\node [style=none] (63) at (7.75, -5.5) {};
		\node [style=long box] (65) at (-6.5, -5.5) {$n_+^{\dagger}$};
		\node [style=none] (66) at (-7.25, -5) {};
		\node [style=none] (67) at (-7.25, -6) {};
		\node [style=none] (68) at (-5.75, -5) {};
		\node [style=state] (69) at (-9.25, -7) {$\goodchi_{p_1}$};
		\node [style=state] (70) at (-9.25, -9) {$\goodchi_{p_2}$};
		\node [style=none] (75) at (-3.75, -5) {};
		\node [style=none] (76) at (-12.25, -6) {\scalebox{1.5}{$+$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (8) to (7.center);
		\draw [in=-90, out=90, looseness=0.50] (16) to (15);
		\draw [in=-180, out=0, looseness=0.75] (16) to (14.center);
		\draw [in=90, out=-90, looseness=0.50] (8) to (15);
		\draw [in=-180, out=0, looseness=0.75] (6.center) to (16);
		\draw [in=180, out=0] (5.center) to (8);
		\draw (12.center) to (18.center);
		\draw (19.center) to (13.center);
		\draw (20.center) to (10);
		\draw (3.center) to (4.center);
		\draw (29.center) to (22.center);
		\draw (9) to (27.center);
		\draw [in=-180, out=0] (30) to (28.center);
		\draw (39.center) to (38.center);
		\draw [in=180, out=0, looseness=0.50] (41.center) to (37.center);
		\draw [in=180, out=0] (43.center) to (44.center);
		\draw (31) to (41.center);
		\draw [in=180, out=0, looseness=0.75] (52) to (51.center);
		\draw [in=-90, out=90, looseness=0.50] (60) to (59);
		\draw [in=-180, out=0, looseness=0.75] (60) to (58.center);
		\draw [in=90, out=-90, looseness=0.50] (52) to (59);
		\draw [in=-180, out=0, looseness=0.75] (50) to (60);
		\draw [in=180, out=0] (49.center) to (52);
		\draw (62.center) to (57.center);
		\draw (63.center) to (54);
		\draw (47.center) to (48.center);
		\draw (53) to (66.center);
		\draw [in=-180, out=0] (69) to (67.center);
		\draw (68.center) to (75.center);
		\draw (70) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/feynman_amplitude_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (2, 2.75) {$n_+$};
		\node [style=long box] (1) at (9, 2.75) {$n_+^{\dagger}$};
		\node [style=none] (2) at (2.75, 3.25) {};
		\node [style=none] (3) at (8.25, 3.25) {};
		\node [style=none] (4) at (2.75, 2.25) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (8.25, 2.25) {};
		\node [style=green dot] (7) at (5.5, 2.25) {};
		\node [style=state] (8) at (-10.75, 3.25) {$0$};
		\node [style=effect] (9) at (16, 2.75) {$f$};
		\node [style=long box] (10) at (13.5, 2.75) {$n_+^{\dagger}$};
		\node [style=none] (11) at (-1.5, 3.25) {};
		\node [style=none] (12) at (12.75, 3.25) {};
		\node [style=none] (13) at (12.75, 2.25) {};
		\node [style=diamond] (14) at (5.5, 0.75) {$m$};
		\node [style=green dot] (15) at (5.5, -0.75) {};
		\node [style=none] (16) at (1.25, 3.25) {};
		\node [style=none] (17) at (9.75, 3.25) {};
		\node [style=none] (18) at (14.25, 2.75) {};
		\node [style=none] (21) at (-3, 3.25) {};
		\node [style=state] (24) at (-10.75, 1.25) {$\goodchi_{p_1}$};
		\node [style=state] (25) at (-10.75, -0.75) {$\goodchi_{p_2}$};
		\node [style=long box] (28) at (-2.25, 2.75) {$n_+^{\dagger}$};
		\node [style=none] (29) at (-3, 2.25) {};
		\node [style=none] (32) at (-6.75, -0.75) {};
		\node [style=none] (33) at (-5.75, 1.25) {};
		\node [style=none] (34) at (-2, -0.75) {};
		\node [style=long box] (36) at (9, -4) {$n_+^{\dagger}$};
		\node [style=none] (37) at (8.25, -3.5) {};
		\node [style=green dot] (39) at (5.5, -4.5) {};
		\node [style=diamond] (40) at (2.25, -7.5) {$n$};
		\node [style=none] (41) at (8.25, -4.5) {};
		\node [style=state] (43) at (-2.75, -3.5) {$0$};
		\node [style=effect] (44) at (16, -4) {$f$};
		\node [style=long box] (45) at (13.5, -4) {$n_+^{\dagger}$};
		\node [style=none] (46) at (12.75, -3.5) {};
		\node [style=none] (47) at (12.75, -4.5) {};
		\node [style=diamond] (48) at (5.5, -6) {$m$};
		\node [style=green dot] (49) at (5.5, -7.5) {};
		\node [style=none] (50) at (9.75, -3.5) {};
		\node [style=none] (51) at (14.25, -4) {};
		\node [style=none] (54) at (-0.25, -4.5) {};
		\node [style=state] (56) at (-2.75, -5.5) {$\goodchi_{p_1}$};
		\node [style=state] (57) at (-2.75, -7.5) {$\goodchi_{p_2}$};
		\node [style=none] (59) at (-5.5, -4.5) {\scalebox{1.5}{$+$}};
		\node [style=diamond] (60) at (-7.75, 1.25) {$n$};
		\node [style=diamond] (61) at (2.25, -4.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (7) to (6.center);
		\draw [in=-90, out=90, looseness=0.50] (15) to (14);
		\draw [in=-180, out=0, looseness=0.75] (15) to (13.center);
		\draw [in=90, out=-90, looseness=0.50] (7) to (14);
		\draw [in=-180, out=0, looseness=0.75] (5.center) to (15);
		\draw [in=180, out=0] (4.center) to (7);
		\draw (11.center) to (16.center);
		\draw (17.center) to (12.center);
		\draw (18.center) to (9);
		\draw (2.center) to (3.center);
		\draw (8) to (21.center);
		\draw [in=180, out=0, looseness=0.50] (32.center) to (29.center);
		\draw [in=180, out=0] (33.center) to (34.center);
		\draw (25) to (32.center);
		\draw [in=-90, out=90, looseness=0.50] (49) to (48);
		\draw [in=-180, out=0, looseness=0.75] (49) to (47.center);
		\draw [in=-180, out=0, looseness=0.75] (40) to (49);
		\draw (50.center) to (46.center);
		\draw (51.center) to (44);
		\draw [in=-180, out=0] (56) to (54.center);
		\draw (57) to (40);
		\draw (33.center) to (60);
		\draw (60) to (24);
		\draw (43) to (37.center);
		\draw (61) to (39);
		\draw (54.center) to (61);
		\draw [in=180, out=0, looseness=0.75] (39) to (41.center);
		\draw [in=90, out=-90, looseness=0.50] (39) to (48);
		\draw [in=180, out=0, loop] (39) to ();
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/feynman_amplitude_6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (1) at (4.75, 3.5) {$n_+^{\dagger}$};
		\node [style=none] (3) at (4, 4) {};
		\node [style=none] (5) at (-2.25, 0) {};
		\node [style=none] (6) at (4, 3) {};
		\node [style=green dot] (7) at (1.5, 3) {};
		\node [style=state] (8) at (-10.5, 4) {$0$};
		\node [style=effect] (9) at (11.25, 3.5) {$f$};
		\node [style=long box] (10) at (8.75, 3.5) {$n_+^{\dagger}$};
		\node [style=none] (12) at (8, 4) {};
		\node [style=none] (13) at (8, 3) {};
		\node [style=diamond] (14) at (1.5, 1.5) {$m$};
		\node [style=green dot] (15) at (1.5, 0) {};
		\node [style=none] (17) at (5.5, 4) {};
		\node [style=none] (18) at (9.5, 3.5) {};
		\node [style=state] (20) at (-10.5, 2) {$\goodchi_{p_1}$};
		\node [style=state] (21) at (-10.5, 0) {$\goodchi_{p_2}$};
		\node [style=none] (23) at (-3.25, 3) {};
		\node [style=none] (24) at (-6.5, 0) {};
		\node [style=none] (25) at (-5.5, 2) {};
		\node [style=none] (26) at (-2.25, 0) {};
		\node [style=long box] (27) at (4.75, -3.25) {$n_+^{\dagger}$};
		\node [style=none] (28) at (4, -2.75) {};
		\node [style=green dot] (29) at (1.5, -3.75) {};
		\node [style=diamond] (30) at (-1.25, -6.75) {$n$};
		\node [style=none] (31) at (4, -3.75) {};
		\node [style=state] (32) at (-5.5, -2.75) {$0$};
		\node [style=effect] (33) at (11.25, -3.25) {$f$};
		\node [style=long box] (34) at (8.75, -3.25) {$n_+^{\dagger}$};
		\node [style=none] (35) at (8, -2.75) {};
		\node [style=none] (36) at (8, -3.75) {};
		\node [style=diamond] (37) at (1.5, -5.25) {$m$};
		\node [style=green dot] (38) at (1.5, -6.75) {};
		\node [style=none] (39) at (5.5, -2.75) {};
		\node [style=none] (40) at (9.5, -3.25) {};
		\node [style=none] (41) at (-3, -3.75) {};
		\node [style=state] (42) at (-5.5, -4.75) {$\goodchi_{p_1}$};
		\node [style=state] (43) at (-5.5, -6.75) {$\goodchi_{p_2}$};
		\node [style=none] (44) at (-8.5, -3.75) {\scalebox{1.5}{$+$}};
		\node [style=diamond] (45) at (-7.5, 2) {$n$};
		\node [style=diamond] (46) at (-1.25, -3.75) {$n$};
		\node [style=diamond] (47) at (-1.25, 3) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=0.75] (7) to (6.center);
		\draw [in=-90, out=90, looseness=0.50] (15) to (14);
		\draw [in=-180, out=0, looseness=0.75] (15) to (13.center);
		\draw [in=90, out=-90, looseness=0.50] (7) to (14);
		\draw [in=-180, out=0, looseness=0.75] (5.center) to (15);
		\draw (17.center) to (12.center);
		\draw (18.center) to (9);
		\draw [in=180, out=0, looseness=0.50] (24.center) to (23.center);
		\draw [in=180, out=0] (25.center) to (26.center);
		\draw (21) to (24.center);
		\draw [in=-90, out=90, looseness=0.50] (38) to (37);
		\draw [in=-180, out=0, looseness=0.75] (38) to (36.center);
		\draw [in=-180, out=0, looseness=0.75] (30) to (38);
		\draw (39.center) to (35.center);
		\draw (40.center) to (33);
		\draw [in=-180, out=0] (42) to (41.center);
		\draw (43) to (30);
		\draw (25.center) to (45);
		\draw (45) to (20);
		\draw (32) to (28.center);
		\draw (46) to (29);
		\draw (41.center) to (46);
		\draw [in=180, out=0, looseness=0.75] (29) to (31.center);
		\draw [in=90, out=-90, looseness=0.50] (29) to (37);
		\draw [in=180, out=0, loop] (29) to ();
		\draw (23.center) to (47);
		\draw (47) to (7);
		\draw (8) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/feynman_amplitude_7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (5) at (-0.5, 3) {$0$};
		\node [style=state] (14) at (-0.5, 0.5) {$\goodchi_{p_1}$};
		\node [style=state] (15) at (-0.5, -3.5) {$\goodchi_{p_2}$};
		\node [style=none] (37) at (11.5, 0) {\scalebox{1.5}{$+$}};
		\node [style=diamond] (38) at (2, 0.5) {$n$};
		\node [style=diamond] (40) at (2, -3.5) {$n$};
		\node [style=green dot] (42) at (4.5, -3.5) {};
		\node [style=effect] (43) at (9.5, 3) {$0$};
		\node [style=diamond] (44) at (4.5, -1.5) {$m$};
		\node [style=green dot] (45) at (4.5, 0.5) {};
		\node [style=effect] (46) at (9.5, 0.5) {$\goodchi_{p'_1}$};
		\node [style=effect] (47) at (9.5, -3.5) {$\goodchi_{p'_2}$};
		\node [style=diamond] (52) at (7, 0.5) {$n$};
		\node [style=diamond] (53) at (7, -3.5) {$n$};
		\node [style=state] (54) at (13.5, 3) {$0$};
		\node [style=state] (55) at (13.5, 0.5) {$\goodchi_{p_1}$};
		\node [style=state] (56) at (13.5, -3.5) {$\goodchi_{p_2}$};
		\node [style=diamond] (57) at (16, 0.5) {$n$};
		\node [style=diamond] (58) at (16, -3.5) {$n$};
		\node [style=green dot] (59) at (18.5, -3.5) {};
		\node [style=effect] (60) at (25.25, 3) {$0$};
		\node [style=diamond] (61) at (18.5, -1.5) {$m$};
		\node [style=green dot] (62) at (18.5, 0.5) {};
		\node [style=effect] (63) at (25.25, -3.5) {$\goodchi_{p'_2}$};
		\node [style=effect] (64) at (25.25, 0.5) {$\goodchi_{p'_1}$};
		\node [style=diamond] (65) at (21, 0.5) {$n$};
		\node [style=diamond] (66) at (21, -3.5) {$n$};
		\node [style=none] (67) at (21.75, 0.5) {};
		\node [style=none] (68) at (21.75, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (38) to (14);
		\draw (42) to (44);
		\draw (52) to (46);
		\draw (53) to (42);
		\draw (45) to (44);
		\draw (40) to (42);
		\draw (5) to (43);
		\draw (38) to (45);
		\draw (15) to (40);
		\draw (45) to (52);
		\draw (53) to (47);
		\draw (57) to (55);
		\draw (59) to (61);
		\draw (66) to (59);
		\draw (62) to (61);
		\draw (58) to (59);
		\draw (54) to (60);
		\draw (57) to (62);
		\draw (56) to (58);
		\draw (62) to (65);
		\draw (66) to (68.center);
		\draw (65) to (67.center);
		\draw [in=-180, out=0, looseness=0.75] (68.center) to (64);
		\draw [in=180, out=0, looseness=0.75] (67.center) to (63);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/feynman_amplitude_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state, rotate=-30] (1) at (-9.5, 3.75) {$\goodchi_{p_1}$};
		\node [style=state, rotate=30] (2) at (-9.75, -5) {$\goodchi_{p_2}$};
		\node [style=none] (3) at (0, 0) {\scalebox{2}{$+$}};
		\node [style=diamond, rotate=-30] (4) at (-7.5, 2.75) {$n$};
		\node [style=diamond, rotate=30] (5) at (-7.5, -3.75) {$n$};
		\node [style=green dot] (6) at (-5.75, -2.75) {};
		\node [style=diamond] (8) at (-5.75, -0.5) {$m$};
		\node [style=green dot] (9) at (-5.75, 1.75) {};
		\node [style=effect, rotate=30] (10) at (-2, 3.75) {$\goodchi_{p'_1}$};
		\node [style=effect, rotate=-30] (11) at (-2, -4.75) {$\goodchi_{p'_2}$};
		\node [style=diamond, rotate=30] (12) at (-4, 2.75) {$n$};
		\node [style=diamond, rotate=-30] (13) at (-4, -3.75) {$n$};
		\node [style=state, rotate=-30] (29) at (2, 3.75) {$\goodchi_{p_1}$};
		\node [style=state, rotate=30] (30) at (2, -4.75) {$\goodchi_{p_2}$};
		\node [style=diamond, rotate=-30] (31) at (4, 2.75) {$n$};
		\node [style=diamond, rotate=30] (32) at (4, -3.75) {$n$};
		\node [style=green dot] (33) at (6, -2.75) {};
		\node [style=diamond] (34) at (6, -0.5) {$m$};
		\node [style=green dot] (35) at (6, 1.75) {};
		\node [style=effect, rotate=-38] (36) at (12.25, -3.625) {$\goodchi_{p'_2}$};
		\node [style=effect, rotate=38] (37) at (12.25, 2.5) {$\goodchi_{p'_1}$};
		\node [style=diamond, rotate=-38] (38) at (10.5, -2) {$n$};
		\node [style=diamond, rotate=38] (39) at (10.5, 1) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (1);
		\draw (6) to (8);
		\draw (12) to (10);
		\draw (13) to (6);
		\draw (9) to (8);
		\draw (5) to (6);
		\draw (4) to (9);
		\draw (2) to (5);
		\draw (9) to (12);
		\draw (13) to (11);
		\draw (31) to (29);
		\draw (33) to (34);
		\draw (38) to (36);
		\draw (39) to (33);
		\draw (35) to (34);
		\draw (32) to (33);
		\draw (31) to (35);
		\draw (30) to (32);
		\draw (35) to (38);
		\draw (39) to (37);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/feynman_amplitude_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state, rotate=-30] (17) at (-6.5, 5) {$\goodchi_{p_1}$};
		\node [style=state, rotate=30] (18) at (-6.5, -6.5) {$\goodchi_{p_2}$};
		\node [style=diamond, rotate=-30] (19) at (-4.75, 4) {$n$};
		\node [style=diamond, rotate=30] (20) at (-4.75, -5.5) {$n$};
		\node [style=diamond] (22) at (-1, -0.75) {$m$};
		\node [style=effect, rotate=30] (24) at (4.5, 5) {$\goodchi_{p'_1}$};
		\node [style=effect, rotate=-30] (25) at (4.5, -6.5) {$\goodchi_{p'_2}$};
		\node [style=diamond, rotate=30] (26) at (2.75, 4) {$n$};
		\node [style=diamond, rotate=-30] (27) at (2.75, -5.5) {$n$};
		\node [style=effect, rotate=-30] (28) at (-3, 3) {$\delta_{x_1}$};
		\node [style=state, rotate=30] (29) at (1, 3) {$\delta_{x_1}$};
		\node [style=effect, rotate=30] (30) at (-3, -4.5) {$\delta_{x_2}$};
		\node [style=state, rotate=-30] (31) at (1, -4.5) {$\delta_{x_2}$};
		\node [style=state, rotate=90] (32) at (-1, -2.75) {$\delta_{x_2}$};
		\node [style=effect, rotate=90] (33) at (-1, 1.25) {$\delta_{x_1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19) to (17);
		\draw (26) to (24);
		\draw (18) to (20);
		\draw (27) to (25);
		\draw (28) to (19);
		\draw (29) to (26);
		\draw (30) to (20);
		\draw (31) to (27);
		\draw (22) to (32);
		\draw (33) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/feynman_propagator.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.75, 0) {{\LARGE $\Delta_F(x-y)$}};
		\node [style=state] (1) at (-6.75, 1.5) {$\delta_x$};
		\node [style=state] (2) at (-6.75, -1.5) {$\delta_y$};
		\node [style=diamond] (3) at (-4.25, 0) {$\phi$};
		\node [style=state] (4) at (1, 1.5) {$\delta_x$};
		\node [style=state] (5) at (1, -1.5) {$\delta_y$};
		\node [style=diamond] (6) at (4.5, 0) {$\phi$};
		\node [style=none] (7) at (3.75, -1.5) {};
		\node [style=none] (8) at (3.75, 1.5) {};
		\node [style=none] (19) at (-9.5, 0) {{\LARGE $=$}};
		\node [style=none] (20) at (-1.5, 0) {{\LARGE $=$}};
		\node [style=none] (23) at (-7.75, 3) {};
		\node [style=none] (24) at (-3.25, 3) {};
		\node [style=none] (25) at (0, 3) {};
		\node [style=none] (26) at (5.5, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=0] (1) to (3);
		\draw [in=-90, out=0] (2) to (3);
		\draw [in=180, out=0] (4) to (7.center);
		\draw [in=180, out=0] (5) to (8.center);
		\draw [in=90, out=0] (8.center) to (6);
		\draw [in=-90, out=0] (7.center) to (6);
		\draw (24.center) to (23.center);
		\draw (25.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/feynman_propagator_2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {{\LARGE $\Delta_F(x-y)$}};
		\node [style=state] (9) at (5, 1.5) {$\delta_x$};
		\node [style=state] (10) at (5, -1.5) {$\delta_y$};
		\node [style=diamond] (11) at (7.5, 1.5) {$\phi$};
		\node [style=none] (12) at (7.625, -1.5) {};
		\node [style=green dot] (13) at (9.75, 0) {};
		\node [style=state] (14) at (14.5, -1.5) {$\delta_y$};
		\node [style=state] (15) at (14.5, 1.5) {$\delta_x$};
		\node [style=diamond] (16) at (17, -1.5) {$\phi$};
		\node [style=none] (17) at (17.125, 1.5) {};
		\node [style=green dot] (18) at (19.25, 0) {};
		\node [style=none] (21) at (2.5, 0) {{\LARGE $=$}};
		\node [style=none] (22) at (12, 0) {{\LARGE $=$}};
		\node [style=none] (27) at (4, 3.25) {};
		\node [style=none] (28) at (10, 3.25) {};
		\node [style=none] (29) at (13.5, 3.25) {};
		\node [style=none] (30) at (19.5, 3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (11);
		\draw [in=90, out=0, looseness=1.25] (11) to (13);
		\draw [in=0, out=-90, looseness=1.25] (13) to (12.center);
		\draw (12.center) to (10);
		\draw (14) to (16);
		\draw [in=-90, out=0, looseness=1.25] (16) to (18);
		\draw [in=0, out=90, looseness=1.25] (18) to (17.center);
		\draw (17.center) to (15);
		\draw (28.center) to (27.center);
		\draw (29.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/field_frequency.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-2.75, 0) {$\gamma^{\dagger}$};
		\node [style=none] (1) at (-5.75, 0.75) {};
		\node [style=none] (2) at (-3.5, 0.75) {};
		\node [style=none] (3) at (-3.5, -0.75) {};
		\node [style=none] (4) at (-2, 0) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (6.75, -0.25) {{\large $\displaystyle =\hspace{3mm}\sum_{\vec{p}} \frac{1}{\omega_{ir}^3} \frac{1}{\sqrt{2 E_{\vec{p}}}}  a^{\dagger}(\vec{p}) e^{-i 2\pi \vec{p} \cdot \vec{x}} \;\; =: \;\; \phi^-(\vec{x}) $}};
		\node [style=state] (7) at (-5, -0.75) {{\large $\delta_{\vec{x}}$}};
		\node [style=none] (8) at (-5.75, 5) {};
		\node [style=none] (9) at (-3.5, 5) {};
		\node [style=none] (10) at (6.5, 4.75) {{\large $\displaystyle =\hspace{3mm} \sum_{\vec{p}} \frac{1}{\omega_{ir}^3} \frac{1}{\sqrt{2 E_{\vec{p}}}}  a(\vec{p}) e^{i 2\pi \vec{p} \cdot \vec{x}} \;\; =: \;\; \phi^+(\vec{x}) $}};
		\node [style=state] (11) at (-5, 2.75) {{\large $\delta_{\vec{x}}$}};
		\node [style=long box] (12) at (-2.75, 5) {$\gamma$};
		\node [style=none] (13) at (-2, 4.25) {};
		\node [style=none] (14) at (-2, 5.75) {};
		\node [style=none] (15) at (-0.75, 5.75) {};
		\node [style=none] (16) at (-2, 2.75) {};
		\node [style=green dot] (17) at (-1.25, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (4.center) to (5.center);
		\draw (7) to (3.center);
		\draw (8.center) to (9.center);
		\draw (14.center) to (15.center);
		\draw [in=90, out=0] (13.center) to (17);
		\draw [in=0, out=-90] (17) to (16.center);
		\draw (11) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/field_frequency_negative_heisenberg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very long box] (0) at (0.75, 0) {$\gamma^{\dagger}$};
		\node [style=none] (1) at (-2, 1.25) {};
		\node [style=none] (2) at (0, 1.25) {};
		\node [style=state] (3) at (-1.5, -0.075) {{\large $\delta_{\vec{x}}$}};
		\node [style=none] (4) at (0, -0.075) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=none] (6) at (3, 0) {};
		\node [style=state] (7) at (-1.5, -1.55) {{\large $\delta_t$}};
		\node [style=none] (8) at (0, -1.55) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/field_frequency_negative_heisenberg_four.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (0, 0) {$\gamma^{\dagger}$};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-0.75, 0.75) {};
		\node [style=state] (3) at (-2.25, -0.7) {{\large $\delta_x$}};
		\node [style=none] (4) at (-0.75, -0.7) {};
		\node [style=none] (5) at (0.75, 0) {};
		\node [style=none] (6) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3) to (4.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/field_frequency_positive_heisenberg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very long box] (0) at (0, 0) {$\gamma$};
		\node [style=none] (1) at (3.5, 1) {};
		\node [style=none] (2) at (0.75, 1) {};
		\node [style=state] (3) at (-2, -1.675) {{\large $\delta_{\vec{x}}$}};
		\node [style=none] (4) at (1.5, -4.25) {};
		\node [style=none] (5) at (-0.75, 0) {};
		\node [style=none] (6) at (-2.5, 0) {};
		\node [style=state] (7) at (-2, -3.2) {{\large $\delta_t$}};
		\node [style=none] (8) at (0.75, -1.25) {};
		\node [style=green dot] (9) at (3, -2.25) {};
		\node [style=green dot] (10) at (1.75, -2.25) {};
		\node [style=none] (11) at (1.5, -0.25) {};
		\node [style=none] (12) at (0.75, -0.25) {};
		\node [style=none] (13) at (0.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (3) to (4.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [in=0, out=-90] (9) to (4.center);
		\draw [in=90, out=0] (8.center) to (10);
		\draw [in=90, out=0] (11.center) to (9);
		\draw (11.center) to (12.center);
		\draw (7) to (13.center);
		\draw [in=-90, out=0] (13.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/field_frequency_positive_heisenberg_four.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (3, 0) {$\gamma$};
		\node [style=none] (1) at (6, 0.75) {};
		\node [style=none] (2) at (3.75, 0.75) {};
		\node [style=none] (5) at (2.25, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=state] (7) at (1.5, -2.2) {{\large $\delta_x$}};
		\node [style=none] (8) at (3.75, -0.75) {};
		\node [style=green dot] (10) at (4.75, -1.5) {};
		\node [style=none] (13) at (3.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw [in=90, out=0] (8.center) to (10);
		\draw (7) to (13.center);
		\draw [in=-90, out=0] (13.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius_basis_states.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8.5, 1) {};
		\node [style=none] (1) at (-8.5, -1) {};
		\node [style=green dot] (2) at (-10, 0) {};
		\node [style=state] (3) at (-11.75, 0) {$i$};
		\node [style=none] (4) at (-3.5, 1) {};
		\node [style=none] (5) at (-3.5, -1) {};
		\node [style=state] (7) at (-5.75, 1) {$i$};
		\node [style=state] (8) at (-5.75, -1) {$i$};
		\node [style=none] (9) at (-7.25, 0) {$=$};
		\node [style=none] (10) at (2, 1) {};
		\node [style=state] (11) at (1, -1) {$i$};
		\node [style=green dot] (12) at (3.5, 0) {};
		\node [style=green dot] (13) at (5, 0) {};
		\node [style=none] (14) at (6.25, 0) {$=$};
		\node [style=none] (15) at (7.5, 0) {};
		\node [style=effect] (16) at (9.5, 0) {$i$};
		\node [style=green dot] (17) at (16.25, 0) {};
		\node [style=state] (18) at (14, 0) {$i$};
		\node [style=none] (19) at (17.5, 0) {$=$};
		\node [style=none] (20) at (18.75, 0) {1};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=180] (0.center) to (2);
		\draw [in=180, out=-60] (2) to (1.center);
		\draw (2) to (3);
		\draw (7) to (4.center);
		\draw (8) to (5.center);
		\draw [in=120, out=0] (10.center) to (12);
		\draw [in=0, out=-120] (12) to (11);
		\draw (12) to (13);
		\draw (16) to (15.center);
		\draw (18) to (17);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius_commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, 1) {};
		\node [style=none] (1) at (-3.25, -1) {};
		\node [style=green dot] (2) at (-4.5, 0) {};
		\node [style=none] (3) at (-6, 0) {};
		\node [style=none] (4) at (-1.5, 1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (6) at (5, 1) {};
		\node [style=none] (7) at (5, -1) {};
		\node [style=green dot] (8) at (3, 0) {};
		\node [style=none] (9) at (1.5, 0) {};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=none] (11) at (12.75, 1) {};
		\node [style=none] (12) at (12.75, -1) {};
		\node [style=green dot] (13) at (14, 0) {};
		\node [style=none] (14) at (15.5, 0) {};
		\node [style=none] (15) at (11, 1) {};
		\node [style=none] (16) at (11, -1) {};
		\node [style=none] (17) at (18.5, 1) {};
		\node [style=none] (18) at (18.5, -1) {};
		\node [style=green dot] (19) at (20.5, 0) {};
		\node [style=none] (20) at (22, 0) {};
		\node [style=none] (21) at (17, 0) {$=$};
		\node [style=none] (22) at (8, 0) {and};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=180] (0.center) to (2);
		\draw [in=180, out=-60] (2) to (1.center);
		\draw (2) to (3.center);
		\draw [in=180, out=0, looseness=0.75] (0.center) to (5.center);
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (4.center);
		\draw [in=60, out=180] (6.center) to (8);
		\draw [in=180, out=-60] (8) to (7.center);
		\draw (8) to (9.center);
		\draw [in=120, out=0] (11.center) to (13);
		\draw [in=0, out=-120] (13) to (12.center);
		\draw (13) to (14.center);
		\draw [in=0, out=180, looseness=0.75] (11.center) to (16.center);
		\draw [in=0, out=180, looseness=0.75] (12.center) to (15.center);
		\draw [in=120, out=0] (17.center) to (19);
		\draw [in=0, out=-120] (19) to (18.center);
		\draw (19) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius_law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 0.75) {};
		\node [style=green dot] (1) at (-5, -1) {};
		\node [style=green dot] (2) at (-3.5, 0.25) {};
		\node [style=none] (3) at (-1.5, 0.25) {};
		\node [style=none] (4) at (-7, -1) {};
		\node [style=none] (5) at (-1.5, -1.5) {};
		\node [style=none] (6) at (7, 0.75) {};
		\node [style=green dot] (7) at (5, -1) {};
		\node [style=green dot] (8) at (3.5, 0.25) {};
		\node [style=none] (9) at (1.5, 0.25) {};
		\node [style=none] (10) at (7, -1) {};
		\node [style=none] (11) at (1.5, -1.5) {};
		\node [style=none] (12) at (0, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=135, out=0] (0.center) to (2);
		\draw [in=60, out=-120, looseness=0.75] (2) to (1);
		\draw (2) to (3.center);
		\draw (4.center) to (1);
		\draw [in=-180, out=-45] (1) to (5.center);
		\draw [in=45, out=180] (6.center) to (8);
		\draw [in=120, out=-60, looseness=0.75] (8) to (7);
		\draw (8) to (9.center);
		\draw (10.center) to (7);
		\draw [in=0, out=-135] (7) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/frobenius_normal_form.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 2.25) {};
		\node [style=none] (1) at (-5.25, 0.75) {};
		\node [style=green dot] (4) at (-4, 1.5) {};
		\node [style=none] (5) at (-5.25, -0.5) {};
		\node [style=green dot] (7) at (-2.75, 0.75) {};
		\node [style=none] (10) at (-5.25, -2.5) {};
		\node [style=green dot] (11) at (-1, -1) {};
		\node [style=none] (12) at (-1.75, 0.25) {};
		\node [style=none] (13) at (-1.5, 0) {$\dots$};
		\node [style=none] (14) at (-1.45, -0.25) {};
		\node [style=none] (26) at (-6, 2.5) {};
		\node [style=none] (27) at (-6.25, 0) {};
		\node [style=none] (28) at (-6, -2.75) {};
		\node [style=none] (29) at (-7, 0) {$m$};
		\node [style=none] (30) at (5.25, 2.25) {};
		\node [style=none] (31) at (5.25, 0.75) {};
		\node [style=green dot] (32) at (4, 1.5) {};
		\node [style=none] (33) at (5.25, -0.5) {};
		\node [style=green dot] (34) at (2.75, 0.75) {};
		\node [style=none] (35) at (5.25, -2.5) {};
		\node [style=green dot] (36) at (1, -1) {};
		\node [style=none] (37) at (1.75, 0.25) {};
		\node [style=none] (38) at (1.5, 0) {$\dots$};
		\node [style=none] (39) at (1.45, -0.25) {};
		\node [style=none] (40) at (6, 2.5) {};
		\node [style=none] (41) at (6.25, 0) {};
		\node [style=none] (42) at (6, -2.75) {};
		\node [style=none] (43) at (7, 0) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (0.center) to (4);
		\draw [in=0, out=-120] (4) to (1.center);
		\draw [in=0, out=-120] (11) to (10.center);
		\draw [in=120, out=0] (4) to (7);
		\draw [in=0, out=-120] (7) to (5.center);
		\draw [in=0, out=120] (12.center) to (7);
		\draw [in=120, out=-45, looseness=0.75] (14.center) to (11);
		\draw [in=30, out=165, looseness=0.50] (26.center) to (27.center);
		\draw [in=-165, out=-30, looseness=0.50] (27.center) to (28.center);
		\draw [in=60, out=180] (30.center) to (32);
		\draw [in=180, out=-60] (32) to (31.center);
		\draw [in=180, out=-60] (36) to (35.center);
		\draw [in=60, out=180] (32) to (34);
		\draw [in=180, out=-60] (34) to (33.center);
		\draw [in=180, out=60] (37.center) to (34);
		\draw [in=60, out=-135, looseness=0.75] (39.center) to (36);
		\draw (11) to (36);
		\draw [in=150, out=15, looseness=0.50] (40.center) to (41.center);
		\draw [in=-15, out=-150, looseness=0.50] (41.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/heisenberg_unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-5, 0) {$U$};
		\node [style=none] (1) at (-7, 0.75) {};
		\node [style=none] (2) at (-5.75, 0.75) {};
		\node [style=none] (3) at (-7, -0.75) {};
		\node [style=none] (4) at (-5.75, -0.75) {};
		\node [style=none] (5) at (-4.25, 0) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=none] (7) at (-2, 0) {{\large $=$}};
		\node [style=none] (8) at (0.25, 0) {{\large $\displaystyle \sum_{t \in \SpaceT} \frac{1}{\omega_{uv}}$}};
		\node [style=small box] (9) at (5.75, 0.75) {{\large $U_t$}};
		\node [style=none] (10) at (2.5, 0.75) {};
		\node [style=none] (11) at (5, 0.75) {};
		\node [style=none] (12) at (6.5, 0.75) {};
		\node [style=none] (13) at (9, 0.75) {};
		\node [style=none] (14) at (2.5, -0.75) {};
		\node [style=effect] (15) at (4.25, -0.75) {{\large $\delta_t$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ladder_commutation_relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-4.5, -2.5) {};
		\node [style=long box] (7) at (1.5, -0.25) {$\gamma$};
		\node [style=none] (9) at (0.75, -0.25) {};
		\node [style=none] (10) at (2.25, -1) {};
		\node [style=none] (11) at (2.25, 0.5) {};
		\node [style=none] (12) at (4, 0.5) {};
		\node [style=none] (13) at (2.25, -2.5) {};
		\node [style=red dot] (14) at (3, -1.75) {};
		\node [style=long box] (15) at (-2, -0.25) {$\gamma^{\dagger}$};
		\node [style=none] (16) at (-4.5, 0.5) {};
		\node [style=none] (17) at (-2.75, 0.5) {};
		\node [style=none] (18) at (-2.75, -1) {};
		\node [style=none] (19) at (-1.25, -0.25) {};
		\node [style=none] (21) at (-4.5, -1) {};
		\node [style=none] (22) at (7, -2.5) {};
		\node [style=long box] (23) at (9.75, -0.25) {$\gamma$};
		\node [style=none] (24) at (9, -0.25) {};
		\node [style=none] (25) at (10.5, -1) {};
		\node [style=none] (26) at (10.5, 0.5) {};
		\node [style=none] (28) at (10.5, -2.5) {};
		\node [style=red dot] (29) at (11.25, -1.75) {};
		\node [style=long box] (30) at (14.5, -0.25) {$\gamma^{\dagger}$};
		\node [style=none] (32) at (13.75, 0.5) {};
		\node [style=none] (33) at (13.75, -1) {};
		\node [style=none] (34) at (7, -0.25) {};
		\node [style=none] (35) at (13, -1) {};
		\node [style=none] (36) at (7, -1.25) {};
		\node [style=none] (37) at (7.75, -1.25) {};
		\node [style=none] (38) at (9.25, -3) {};
		\node [style=none] (39) at (11.25, -3) {};
		\node [style=none] (40) at (15.25, -0.25) {};
		\node [style=none] (41) at (17, -0.25) {};
		\node [style=none] (42) at (5.5, -0.25) {$-$};
		\node [style=none] (43) at (18.5, -0.25) {$=$};
		\node [style=none] (44) at (20, -2.5) {};
		\node [style=none] (47) at (21.5, -1) {};
		\node [style=none] (50) at (21.5, -2.5) {};
		\node [style=red dot] (51) at (22.25, -1.75) {};
		\node [style=none] (53) at (20, 0.5) {};
		\node [style=none] (54) at (24.75, 0.5) {};
		\node [style=none] (57) at (20, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12.center);
		\draw [in=90, out=0] (10.center) to (14);
		\draw [in=0, out=-90] (14) to (13.center);
		\draw (6.center) to (13.center);
		\draw (16.center) to (17.center);
		\draw (21.center) to (18.center);
		\draw (19.center) to (9.center);
		\draw [in=90, out=0] (25.center) to (29);
		\draw [in=0, out=-90] (29) to (28.center);
		\draw (22.center) to (28.center);
		\draw (35.center) to (33.center);
		\draw (34.center) to (24.center);
		\draw (26.center) to (32.center);
		\draw (36.center) to (37.center);
		\draw [in=180, out=0] (37.center) to (38.center);
		\draw (38.center) to (39.center);
		\draw [in=180, out=0] (39.center) to (35.center);
		\draw (40.center) to (41.center);
		\draw [in=90, out=0] (47.center) to (51);
		\draw [in=0, out=-90] (51) to (50.center);
		\draw (44.center) to (50.center);
		\draw (53.center) to (54.center);
		\draw (57.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ladder_commutation_relation_heisenberg.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very long box] (0) at (-7.5, 0) {$\gamma$};
		\node [style=none] (1) at (-4.75, 1) {};
		\node [style=none] (2) at (-6.75, 1) {};
		\node [style=none] (3) at (-12.75, -2.75) {};
		\node [style=none] (4) at (-6.5, -4.75) {};
		\node [style=none] (7) at (-12.75, -3.75) {};
		\node [style=none] (8) at (-6.75, -1.5) {};
		\node [style=green dot] (9) at (-5, -2.5) {};
		\node [style=green dot] (10) at (-6, -2.5) {};
		\node [style=none] (11) at (-6.25, -0.5) {};
		\node [style=none] (12) at (-6.75, -0.5) {};
		\node [style=none] (13) at (-7, -3.75) {};
		\node [style=very long box] (14) at (-10.5, 0) {$\gamma^{\dagger}$};
		\node [style=none] (15) at (-12.75, 1) {};
		\node [style=none] (16) at (-11.25, 1) {};
		\node [style=none] (17) at (-12.75, -0.45) {};
		\node [style=none] (18) at (-11.25, -0.45) {};
		\node [style=none] (19) at (-9.75, 0) {};
		\node [style=none] (20) at (-8.25, 0) {};
		\node [style=none] (21) at (-12.75, -1.55) {};
		\node [style=none] (22) at (-11.25, -1.55) {};
		\node [style=very long box] (23) at (0.5, 0) {$\gamma$};
		\node [style=none] (24) at (5.25, 1) {};
		\node [style=none] (25) at (1.25, 1) {};
		\node [style=none] (26) at (-2.5, -2.75) {};
		\node [style=none] (27) at (1.5, -4.75) {};
		\node [style=none] (28) at (-2.5, -3.75) {};
		\node [style=none] (29) at (1.25, -1.5) {};
		\node [style=green dot] (30) at (3, -2.5) {};
		\node [style=green dot] (31) at (2, -2.5) {};
		\node [style=none] (32) at (1.75, -0.5) {};
		\node [style=none] (33) at (1.25, -0.5) {};
		\node [style=none] (34) at (1, -3.75) {};
		\node [style=very long box] (35) at (6, 0) {$\gamma^{\dagger}$};
		\node [style=none] (38) at (2.5, -3.75) {};
		\node [style=none] (39) at (5.25, -0.4) {};
		\node [style=none] (40) at (6.75, 0) {};
		\node [style=none] (41) at (8, 0) {};
		\node [style=none] (42) at (2.75, -4.6) {};
		\node [style=none] (43) at (5.5, -1.5) {};
		\node [style=none] (44) at (-2.5, -0.75) {};
		\node [style=none] (45) at (-2.5, -1.75) {};
		\node [style=none] (46) at (-2.5, 0) {};
		\node [style=none] (47) at (-0.25, 0) {};
		\node [style=none] (48) at (18.25, 1) {};
		\node [style=none] (49) at (10.25, 1) {};
		\node [style=white square] (54) at (11.75, -2.75) {};
		\node [style=white square] (55) at (11.75, -4) {};
		\node [style=none] (56) at (10.25, -2.75) {};
		\node [style=none] (57) at (10.25, -4) {};
		\node [style=none] (58) at (10.25, -0.25) {};
		\node [style=none] (59) at (10.25, -1.5) {};
		\node [style=none] (60) at (11.75, -1.5) {};
		\node [style=none] (61) at (11.75, -0.25) {};
		\node [style=red dot] (62) at (13.5, -2.75) {};
		\node [style=red dot] (63) at (13.5, -1.5) {};
		\node [style=small box] (64) at (16.25, -2.5) {$U$};
		\node [style=none] (65) at (16.75, -1.5) {};
		\node [style=none] (66) at (15.5, -2.75) {};
		\node [style=red dot] (67) at (14.75, -2.125) {};
		\node [style=none] (68) at (15.5, -2.125) {};
		\node [style=none] (69) at (16.75, -2.75) {};
		\node [style=red dot] (70) at (17.75, -2.125) {};
		\node [style=none] (71) at (-3.75, 0) {$-$};
		\node [style=none] (72) at (9, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw [in=0, out=-90] (9) to (4.center);
		\draw [in=90, out=0] (8.center) to (10);
		\draw [in=90, out=0] (11.center) to (9);
		\draw (11.center) to (12.center);
		\draw (7.center) to (13.center);
		\draw [in=-90, out=0] (13.center) to (10);
		\draw (17.center) to (18.center);
		\draw (15.center) to (16.center);
		\draw (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [in=180, out=0] (26.center) to (27.center);
		\draw (24.center) to (25.center);
		\draw [in=0, out=-90] (30) to (27.center);
		\draw [in=90, out=0] (29.center) to (31);
		\draw [in=90, out=0] (32.center) to (30);
		\draw (32.center) to (33.center);
		\draw (28.center) to (34.center);
		\draw [in=-90, out=0] (34.center) to (31);
		\draw [in=180, out=0, looseness=1.25] (38.center) to (39.center);
		\draw (40.center) to (41.center);
		\draw [in=180, out=0, looseness=1.25] (42.center) to (43.center);
		\draw [in=180, out=0] (44.center) to (38.center);
		\draw [in=180, out=0] (45.center) to (42.center);
		\draw (46.center) to (47.center);
		\draw (48.center) to (49.center);
		\draw (57.center) to (55);
		\draw (56.center) to (54);
		\draw (58.center) to (61.center);
		\draw (59.center) to (60.center);
		\draw [in=120, out=0] (60.center) to (62);
		\draw [in=-120, out=0] (55) to (62);
		\draw [in=-120, out=0] (54) to (63);
		\draw [in=120, out=0] (61.center) to (63);
		\draw (63) to (65.center);
		\draw (62) to (66.center);
		\draw (67) to (68.center);
		\draw [in=90, out=0, looseness=0.75] (65.center) to (70);
		\draw [in=0, out=-90, looseness=0.75] (70) to (69.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ladder_dirac_commutation_relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very long box] (0) at (-9, 2.25) {${b'}^{\dagger}$};
		\node [style=none] (1) at (-11.75, 3.25) {};
		\node [style=none] (2) at (-9.75, 3.25) {};
		\node [style=none] (3) at (-11.75, 2.25) {};
		\node [style=none] (4) at (-9.75, 2.25) {};
		\node [style=none] (5) at (-8.25, 2.25) {};
		\node [style=none] (6) at (-6.5, 2.25) {};
		\node [style=none] (7) at (-11.75, 0.75) {};
		\node [style=none] (8) at (-9.75, 0.75) {};
		\node [style=very long box] (9) at (-5.75, 2.25) {${b'}$};
		\node [style=none] (10) at (-2.5, 3.25) {};
		\node [style=none] (11) at (-5, 3.25) {};
		\node [style=none] (29) at (8, 3.25) {};
		\node [style=none] (30) at (4, 3.25) {};
		\node [style=none] (43) at (9.5, 2.25) {};
		\node [style=none] (44) at (11, 2.25) {};
		\node [style=none] (46) at (8, 0.75) {};
		\node [style=none] (49) at (0.5, 3.25) {};
		\node [style=none] (50) at (2.5, 3.25) {};
		\node [style=very long box] (51) at (3.25, 2.25) {${b'}$};
		\node [style=very long box] (52) at (8.75, 2.25) {${b'}^{\dagger}$};
		\node [style=none] (53) at (19, 3.25) {};
		\node [style=none] (54) at (14, 3.25) {};
		\node [style=none] (55) at (14, -0.25) {};
		\node [style=none] (56) at (14, -1.75) {};
		\node [style=none] (57) at (14, 2.25) {};
		\node [style=none] (58) at (14, 0.75) {};
		\node [style=red dot] (59) at (17.5, 1) {};
		\node [style=red dot] (60) at (17.5, -0.5) {};
		\node [style=none] (61) at (16.25, 2.25) {};
		\node [style=none] (62) at (16.25, -0.25) {};
		\node [style=none] (63) at (16.25, 0.75) {};
		\node [style=none] (64) at (16.25, -1.75) {};
		\node [style=none] (65) at (-1, 2) {$+$};
		\node [style=none] (66) at (12.5, 2) {$=$};
		\node [style=none] (145) at (-11.75, -0.25) {};
		\node [style=none] (146) at (-11.75, -1.75) {};
		\node [style=red dot] (149) at (-3.75, 1) {};
		\node [style=red dot] (150) at (-3.75, -0.5) {};
		\node [style=none] (151) at (-5, 2.25) {};
		\node [style=none] (152) at (-5, -0.25) {};
		\node [style=none] (153) at (-5, 0.75) {};
		\node [style=none] (154) at (-5, -1.75) {};
		\node [style=none] (155) at (0.5, -0.25) {};
		\node [style=none] (156) at (0.5, -1.75) {};
		\node [style=red dot] (157) at (5.25, 1) {};
		\node [style=red dot] (158) at (5.25, -0.5) {};
		\node [style=none] (159) at (4, 2.25) {};
		\node [style=none] (160) at (4, -0.25) {};
		\node [style=none] (161) at (4, 0.75) {};
		\node [style=none] (162) at (4, -1.75) {};
		\node [style=none] (163) at (4.5, -1.75) {};
		\node [style=none] (164) at (8, 2.35) {};
		\node [style=none] (165) at (4.5, -2.6) {};
		\node [style=none] (166) at (8.25, 0.75) {};
		\node [style=none] (167) at (0.5, 2.25) {};
		\node [style=none] (168) at (0.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw (5.center) to (6.center);
		\draw (7.center) to (8.center);
		\draw (10.center) to (11.center);
		\draw (29.center) to (30.center);
		\draw (43.center) to (44.center);
		\draw (49.center) to (50.center);
		\draw (53.center) to (54.center);
		\draw (56.center) to (64.center);
		\draw (55.center) to (62.center);
		\draw (58.center) to (63.center);
		\draw (57.center) to (61.center);
		\draw [in=90, out=0, looseness=0.75] (61.center) to (59);
		\draw [in=0, out=-90, looseness=0.75] (59) to (62.center);
		\draw [in=90, out=0, looseness=0.75] (63.center) to (60);
		\draw [in=0, out=-90, looseness=0.75] (60) to (64.center);
		\draw (146.center) to (154.center);
		\draw (145.center) to (152.center);
		\draw [in=90, out=0, looseness=0.75] (151.center) to (149);
		\draw [in=0, out=-90, looseness=0.75] (149) to (152.center);
		\draw [in=90, out=0, looseness=0.75] (153.center) to (150);
		\draw [in=0, out=-90, looseness=0.75] (150) to (154.center);
		\draw (156.center) to (162.center);
		\draw (155.center) to (160.center);
		\draw [in=90, out=0, looseness=0.75] (159.center) to (157);
		\draw [in=0, out=-90, looseness=0.75] (157) to (160.center);
		\draw [in=90, out=0, looseness=0.75] (161.center) to (158);
		\draw [in=0, out=-90, looseness=0.75] (158) to (162.center);
		\draw [in=-180, out=0] (163.center) to (164.center);
		\draw [in=180, out=0, looseness=1.25] (165.center) to (166.center);
		\draw [in=180, out=0, looseness=0.75] (167.center) to (163.center);
		\draw [in=180, out=0] (168.center) to (165.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ladder_dirac_commutation_relation_heisenberg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3, 3.5) {};
		\node [style=none] (2) at (-6.25, 3.5) {};
		\node [style=none] (3) at (-8.5, -1.125) {};
		\node [style=none] (4) at (-6, -2.5) {};
		\node [style=none] (5) at (-12.25, -2) {};
		\node [style=none] (6) at (-6.25, 0.75) {};
		\node [style=green dot] (7) at (-4.5, -0.25) {};
		\node [style=green dot] (8) at (-5.5, -0.25) {};
		\node [style=none] (9) at (-5.75, 1.625) {};
		\node [style=none] (10) at (-6.25, 1.625) {};
		\node [style=none] (11) at (-7.25, -2) {};
		\node [style=none] (17) at (-9.25, 2.25) {};
		\node [style=none] (18) at (-7.75, 2.25) {};
		\node [style=very long box] (45) at (-10, 2.25) {$b^{\dagger}_H$};
		\node [style=none] (46) at (-12.25, 3.5) {};
		\node [style=none] (47) at (-10.75, 3.5) {};
		\node [style=none] (50) at (-12.25, 0.75) {};
		\node [style=none] (51) at (-10.75, 0.75) {};
		\node [style=none] (52) at (-10.75, 2.5) {};
		\node [style=none] (53) at (-10.75, 1.625) {};
		\node [style=none] (54) at (-12.25, 2.5) {};
		\node [style=none] (55) at (-12.25, 1.625) {};
		\node [style=very long box] (59) at (-7, 2.25) {$b_H$};
		\node [style=none] (61) at (-6.25, 3.5) {};
		\node [style=none] (63) at (-6.25, 0.75) {};
		\node [style=none] (64) at (-6.25, 2.5) {};
		\node [style=none] (65) at (-6.25, 1.625) {};
		\node [style=none] (66) at (-4.75, 2.5) {};
		\node [style=none] (68) at (-12.25, -0.25) {};
		\node [style=green dot] (73) at (-3.5, -0.25) {};
		\node [style=none] (74) at (-4.75, -2) {};
		\node [style=none] (75) at (-8.5, -0.25) {};
		\node [style=none] (76) at (-12.25, -1.125) {};
		\node [style=none] (77) at (13.75, 3.5) {};
		\node [style=none] (78) at (5, 3.5) {};
		\node [style=none] (79) at (2.75, -2.375) {};
		\node [style=none] (80) at (5.25, -2.75) {};
		\node [style=none] (81) at (1.25, -3.25) {};
		\node [style=none] (82) at (5, 0.875) {};
		\node [style=green dot] (83) at (6.75, 0.25) {};
		\node [style=green dot] (84) at (5.75, 0.25) {};
		\node [style=none] (85) at (5.5, 1.625) {};
		\node [style=none] (86) at (5, 1.625) {};
		\node [style=none] (87) at (4, -3.25) {};
		\node [style=none] (88) at (1.25, 2.25) {};
		\node [style=none] (89) at (3.5, 2.25) {};
		\node [style=very long box] (90) at (14.5, 2.25) {$b^{\dagger}_H$};
		\node [style=none] (93) at (12.25, 0.75) {};
		\node [style=none] (94) at (13.75, 0.75) {};
		\node [style=none] (95) at (13.75, 2.5) {};
		\node [style=none] (96) at (13.75, 1.625) {};
		\node [style=none] (97) at (12.25, 2.5) {};
		\node [style=none] (98) at (12.25, 1.625) {};
		\node [style=very long box] (99) at (4.25, 2.25) {$b_H$};
		\node [style=none] (100) at (5, 3.5) {};
		\node [style=none] (102) at (5, 2.5) {};
		\node [style=none] (103) at (5, 1.625) {};
		\node [style=none] (104) at (6.5, 2.5) {};
		\node [style=none] (105) at (1.25, -1.5) {};
		\node [style=green dot] (106) at (7.75, 0.25) {};
		\node [style=none] (107) at (6.5, -2.25) {};
		\node [style=none] (108) at (2.75, -1.5) {};
		\node [style=none] (109) at (1.25, -2.375) {};
		\node [style=none] (111) at (1.25, -0.5) {};
		\node [style=none] (112) at (1.25, 1.25) {};
		\node [style=none] (113) at (1.25, 0.375) {};
		\node [style=none] (114) at (6, -5.5) {};
		\node [style=none] (115) at (6, -3.75) {};
		\node [style=none] (116) at (6, -4.625) {};
		\node [style=none] (117) at (15, 2.25) {};
		\node [style=none] (118) at (17, 2.25) {};
		\node [style=none] (119) at (-1, 1.75) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (3.center) to (4.center);
		\draw (1.center) to (2.center);
		\draw [in=0, out=-90] (7) to (4.center);
		\draw [in=90, out=0] (6.center) to (8);
		\draw [in=90, out=0] (9.center) to (7);
		\draw (9.center) to (10.center);
		\draw (5.center) to (11.center);
		\draw [in=-90, out=0] (11.center) to (8);
		\draw (17.center) to (18.center);
		\draw (46.center) to (47.center);
		\draw (50.center) to (51.center);
		\draw (55.center) to (53.center);
		\draw (54.center) to (52.center);
		\draw (66.center) to (64.center);
		\draw [in=90, out=0, looseness=0.75] (66.center) to (73);
		\draw [in=0, out=-90] (73) to (74.center);
		\draw [in=-180, out=0, looseness=0.75] (75.center) to (74.center);
		\draw (68.center) to (75.center);
		\draw (3.center) to (76.center);
		\draw [in=180, out=0] (79.center) to (80.center);
		\draw (77.center) to (78.center);
		\draw [in=0, out=-90] (83) to (80.center);
		\draw [in=90, out=0, looseness=1.25] (82.center) to (84);
		\draw [in=90, out=0, looseness=1.25] (85.center) to (83);
		\draw (85.center) to (86.center);
		\draw (81.center) to (87.center);
		\draw [in=-90, out=0] (87.center) to (84);
		\draw (88.center) to (89.center);
		\draw (93.center) to (94.center);
		\draw (98.center) to (96.center);
		\draw (97.center) to (95.center);
		\draw (104.center) to (102.center);
		\draw [in=90, out=0] (104.center) to (106);
		\draw [in=0, out=-90] (106) to (107.center);
		\draw [in=-180, out=0, looseness=0.75] (108.center) to (107.center);
		\draw (105.center) to (108.center);
		\draw (79.center) to (109.center);
		\draw [in=180, out=0, looseness=0.75] (112.center) to (115.center);
		\draw [in=180, out=0, looseness=0.75] (113.center) to (116.center);
		\draw [in=180, out=0, looseness=0.75] (111.center) to (114.center);
		\draw [in=-180, out=0, looseness=0.75] (116.center) to (98.center);
		\draw [in=0, out=-180, looseness=0.75] (97.center) to (115.center);
		\draw [in=180, out=0, looseness=0.75] (114.center) to (93.center);
		\draw (118.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ladder_dirac_commutation_relation_heisenberg2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (44) at (4.5, 3.5) {};
		\node [style=none] (45) at (-8.75, 3.5) {};
		\node [style=white square] (46) at (-1.75, -1) {};
		\node [style=white square] (47) at (-1.75, -2.75) {};
		\node [style=none] (48) at (-5.25, -1) {};
		\node [style=none] (49) at (-7, -2.75) {};
		\node [style=none] (50) at (-5.25, 2) {};
		\node [style=none] (51) at (-7, 0.25) {};
		\node [style=none] (52) at (-1.75, 0.25) {};
		\node [style=none] (53) at (-1.75, 2) {};
		\node [style=red dot] (54) at (0, -1.25) {};
		\node [style=red dot] (55) at (0, 0.5) {};
		\node [style=small box] (56) at (2.75, -1) {$U$};
		\node [style=none] (57) at (3.25, 0.5) {};
		\node [style=none] (58) at (2, -1.25) {};
		\node [style=red dot] (59) at (1.25, -0.625) {};
		\node [style=none] (60) at (2, -0.625) {};
		\node [style=none] (61) at (3.25, -1.25) {};
		\node [style=red dot] (62) at (4.25, -0.375) {};
		\node [style=none] (63) at (-4.75, 1.125) {};
		\node [style=none] (64) at (-4.75, -1.875) {};
		\node [style=red dot] (65) at (-3.75, -0.375) {};
		\node [style=none] (66) at (-5.25, 1.125) {};
		\node [style=none] (67) at (-5.25, -1.875) {};
		\node [style=small box] (68) at (-5.75, 1.575) {$S_u^{\dagger}$};
		\node [style=none] (69) at (-6.25, 2) {};
		\node [style=none] (70) at (-6.25, 1.125) {};
		\node [style=small box] (71) at (-5.75, -1.425) {$S_u^{\dagger}$};
		\node [style=none] (72) at (-6.25, -1) {};
		\node [style=none] (73) at (-6.25, -1.875) {};
		\node [style=none] (74) at (-8.5, 2) {};
		\node [style=none] (75) at (-7, 1.125) {};
		\node [style=none] (76) at (-8.5, -1) {};
		\node [style=none] (77) at (-7, -1.875) {};
		\node [style=none] (78) at (-8, -2.75) {};
		\node [style=none] (79) at (-8, 1.125) {};
		\node [style=none] (80) at (-8, 0.25) {};
		\node [style=none] (82) at (-8, -1.875) {};
		\node [style=none] (83) at (-8.5, 1.125) {};
		\node [style=none] (84) at (-8.5, 0.25) {};
		\node [style=none] (85) at (-8.5, -2.75) {};
		\node [style=none] (86) at (-8.5, -1.875) {};
		\node [style=none] (87) at (-3, 2.75) {};
		\node [style=none] (88) at (-3, -3.5) {};
		\node [style=none] (89) at (5, -3.5) {};
		\node [style=none] (90) at (5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (44.center) to (45.center);
		\draw (49.center) to (47);
		\draw (48.center) to (46);
		\draw (50.center) to (53.center);
		\draw (51.center) to (52.center);
		\draw [in=120, out=0] (52.center) to (54);
		\draw [in=-120, out=0] (47) to (54);
		\draw [in=-120, out=0] (46) to (55);
		\draw [in=120, out=0] (53.center) to (55);
		\draw (55) to (57.center);
		\draw (54) to (58.center);
		\draw (59) to (60.center);
		\draw [in=90, out=0, looseness=0.75] (57.center) to (62);
		\draw [in=0, out=-90, looseness=0.75] (62) to (61.center);
		\draw [in=90, out=0, looseness=0.75] (63.center) to (65);
		\draw [in=0, out=-90, looseness=0.75] (65) to (64.center);
		\draw (66.center) to (63.center);
		\draw (67.center) to (64.center);
		\draw (74.center) to (69.center);
		\draw (75.center) to (70.center);
		\draw (76.center) to (72.center);
		\draw (77.center) to (73.center);
		\draw [in=180, out=0, looseness=0.75] (82.center) to (49.center);
		\draw [in=0, out=180, looseness=0.75] (77.center) to (78.center);
		\draw [in=180, out=0, looseness=0.75] (79.center) to (51.center);
		\draw [in=0, out=180, looseness=0.75] (75.center) to (80.center);
		\draw (86.center) to (82.center);
		\draw (85.center) to (78.center);
		\draw (83.center) to (79.center);
		\draw (84.center) to (80.center);
		\draw [style=dashed] (87.center)
			 to (90.center)
			 to (89.center)
			 to (88.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/merge_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=merge] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (6) at (-1.75, 0) {$k$};
		\node [style=none] (7) at (0.5, 0.75) {$\vec{\alpha}^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=105, looseness=0.75] (4.center) to (2.center);
		\draw [in=0, out=-105, looseness=0.75] (4.center) to (3.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/merge_map_noalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=merge] (0) at (0, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (-2, 1) {};
		\node [style=none] (3) at (-2, -1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (-1.25, 0.25) {$\vdots$};
		\node [style=none] (6) at (-1.75, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=105, looseness=0.75] (4.center) to (2.center);
		\draw [in=0, out=-105, looseness=0.75] (4.center) to (3.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meson_decay_feynman_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-6, 3.5) {$m$};
		\node [style=long box] (2) at (6, 3.5) {$n_-^{\dagger}$};
		\node [style=none] (3) at (-5.25, 4) {};
		\node [style=none] (4) at (5.25, 4) {};
		\node [style=none] (5) at (-5.25, 3) {};
		\node [style=none] (7) at (5.25, 3) {};
		\node [style=none] (9) at (-13.75, 0.25) {{\LARGE $\displaystyle (-ig) \frac{1}{\omega_{uv}^4}$}};
		\node [style=split] (10) at (-8.75, 0.25) {};
		\node [style=none] (11) at (-10.75, 0.25) {};
		\node [style=none] (12) at (-8.7, 0.25) {};
		\node [style=none] (13) at (-6.75, 3.5) {};
		\node [style=merge] (14) at (8.75, 0) {};
		\node [style=none] (15) at (10.75, 0) {};
		\node [style=none] (16) at (8.7, 0) {};
		\node [style=none] (17) at (-6.75, -3) {};
		\node [style=none] (18) at (6.75, 3.5) {};
		\node [style=none] (19) at (6.75, -3.5) {};
		\node [style=long box] (20) at (6, -3.5) {$n_+^{\dagger}$};
		\node [style=none] (21) at (-6.75, -3) {};
		\node [style=none] (22) at (5.25, -3) {};
		\node [style=none] (23) at (5.25, -4) {};
		\node [style=green dot] (25) at (-0.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=-180, out=60, looseness=0.75] (12.center) to (13.center);
		\draw (11.center) to (12.center);
		\draw (15.center) to (16.center);
		\draw (21.center) to (22.center);
		\draw (5.center) to (25);
		\draw [in=0, out=120, looseness=0.75] (16.center) to (18.center);
		\draw [in=0, out=-120, looseness=0.75] (16.center) to (19.center);
		\draw [in=180, out=-60, looseness=0.75] (12.center) to (17.center);
		\draw (25) to (7.center);
		\draw (25) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/meson_scattering_feynman_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-6.5, 4) {$m$};
		\node [style=long box] (1) at (-6.5, -4) {$m$};
		\node [style=long box] (2) at (6.5, 4) {$m^{\dagger}$};
		\node [style=none] (3) at (-5.75, 4.5) {};
		\node [style=none] (4) at (5.75, 4.5) {};
		\node [style=none] (7) at (-5.75, 3.5) {};
		\node [style=none] (8) at (-5.75, -4.5) {};
		\node [style=green dot] (9) at (-3.625, 3.5) {};
		\node [style=none] (11) at (-14.75, 0) {{\LARGE $\displaystyle \frac{(-ig)^4}{4!} \frac{1}{(\omega_{uv}^4)^4}$}};
		\node [style=split] (12) at (-9.25, 0) {};
		\node [style=none] (13) at (-11.25, 0) {};
		\node [style=none] (14) at (-7.25, -4) {};
		\node [style=none] (15) at (-9.2, 0) {};
		\node [style=none] (16) at (-7.25, 4) {};
		\node [style=merge] (17) at (9.25, 0) {};
		\node [style=none] (18) at (11.25, 0) {};
		\node [style=none] (20) at (9.2, 0) {};
		\node [style=none] (22) at (-7.25, -4) {};
		\node [style=none] (23) at (-7.25, -4) {};
		\node [style=none] (24) at (-7.25, -4) {};
		\node [style=none] (27) at (7.25, 4) {};
		\node [style=none] (30) at (7.25, -4) {};
		\node [style=long box] (31) at (6.5, -4) {$m^{\dagger}$};
		\node [style=none] (32) at (-5.75, -3.5) {};
		\node [style=none] (33) at (5.75, -3.5) {};
		\node [style=green dot] (34) at (-3.625, -4.5) {};
		\node [style=diamond] (35) at (-3.625, 0) {$n$};
		\node [style=green dot] (37) at (3.625, 3.5) {};
		\node [style=diamond] (38) at (3.625, 0) {$n$};
		\node [style=green dot] (39) at (3.625, -4.5) {};
		\node [style=diamond] (40) at (0, -4.5) {$n$};
		\node [style=diamond] (41) at (0, 3.5) {$n$};
		\node [style=none] (42) at (5.75, -4.5) {};
		\node [style=none] (43) at (5.75, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=-180, out=60, looseness=0.75] (15.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw [in=180, out=-60, looseness=0.75] (15.center) to (14.center);
		\draw (18.center) to (20.center);
		\draw (23.center) to (22.center);
		\draw (32.center) to (33.center);
		\draw [in=0, out=-120, looseness=0.75] (20.center) to (30.center);
		\draw [in=0, out=120, looseness=0.75] (20.center) to (27.center);
		\draw [in=-90, out=90, looseness=0.50] (39) to (38);
		\draw [in=90, out=-90, looseness=0.50] (37) to (38);
		\draw [in=-90, out=90, looseness=0.50] (34) to (35);
		\draw [in=-180, out=0] (8.center) to (34);
		\draw [in=90, out=-90, looseness=0.50] (9) to (35);
		\draw [in=180, out=0] (7.center) to (9);
		\draw (9) to (41);
		\draw (41) to (37);
		\draw (34) to (40);
		\draw (40) to (39);
		\draw (39) to (42.center);
		\draw (37) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/multiplication_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 1) {};
		\node [style=none] (1) at (-6, -1) {};
		\node [style=green dot] (2) at (-4, 0) {};
		\node [style=none] (3) at (-2, 0) {};
		\node [style=none] (4) at (-4, -2.25) {multiplication};
		\node [style=none] (5) at (4, 0) {};
		\node [style=green dot] (6) at (1, 0) {};
		\node [style=none] (7) at (2.25, -2) {unit};
		\node [style=none] (8) at (11, 1) {};
		\node [style=none] (9) at (11, -1) {};
		\node [style=green dot] (10) at (9, 0) {};
		\node [style=none] (11) at (7, 0) {};
		\node [style=none] (12) at (9, -2.25) {comultiplication};
		\node [style=none] (13) at (14, 0) {};
		\node [style=green dot] (14) at (17, 0) {};
		\node [style=none] (15) at (15.75, -2) {counit};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=120, out=0] (0.center) to (2);
		\draw [in=0, out=-120] (2) to (1.center);
		\draw (2) to (3.center);
		\draw (6) to (5.center);
		\draw [in=60, out=180] (8.center) to (10);
		\draw [in=180, out=-60] (10) to (9.center);
		\draw (10) to (11.center);
		\draw (14) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nucleon_anti_nucleon_scattering_feynman_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-6, 3.5) {$n_+$};
		\node [style=long box] (1) at (-6, -3.5) {$n_-$};
		\node [style=long box] (2) at (6, 3.5) {$n_+^{\dagger}$};
		\node [style=none] (3) at (-5.25, 4) {};
		\node [style=none] (4) at (5.25, 4) {};
		\node [style=none] (7) at (-5.25, 3) {};
		\node [style=none] (8) at (-5.25, -4) {};
		\node [style=none] (9) at (5.25, 3) {};
		\node [style=green dot] (10) at (2.5, 0) {};
		\node [style=none] (11) at (-13.75, 0) {{\LARGE $\displaystyle \frac{(-ig)^2}{2} \frac{1}{\omega_{uv}^8}$}};
		\node [style=split] (12) at (-8.75, 0) {};
		\node [style=none] (13) at (-10.75, 0) {};
		\node [style=none] (15) at (-8.7, 0) {};
		\node [style=none] (16) at (-6.75, 3.5) {};
		\node [style=merge] (17) at (8.75, 0) {};
		\node [style=none] (18) at (10.75, 0) {};
		\node [style=none] (20) at (8.7, 0) {};
		\node [style=none] (24) at (-6.75, -3.5) {};
		\node [style=none] (27) at (6.75, 3.5) {};
		\node [style=none] (30) at (6.75, -3.5) {};
		\node [style=long box] (31) at (6, -3.5) {$n_-^{\dagger}$};
		\node [style=none] (32) at (-5.25, -3) {};
		\node [style=none] (33) at (5.25, -3) {};
		\node [style=none] (34) at (5.25, -4) {};
		\node [style=diamond] (35) at (0, 0) {$m$};
		\node [style=green dot] (36) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=-180, out=60, looseness=0.75] (15.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw (18.center) to (20.center);
		\draw (32.center) to (33.center);
		\draw (10) to (9.center);
		\draw (36) to (35);
		\draw (10) to (35);
		\draw (8.center) to (36);
		\draw (7.center) to (36);
		\draw (10) to (34.center);
		\draw [in=0, out=120, looseness=0.75] (20.center) to (27.center);
		\draw [in=0, out=-120, looseness=0.75] (20.center) to (30.center);
		\draw [in=180, out=-60, looseness=0.75] (15.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nucleon_commutation_relation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (41) at (-10.75, 1.25) {$n_+$};
		\node [style=none] (42) at (-10, 0.75) {};
		\node [style=none] (43) at (-10, 1.75) {};
		\node [style=none] (44) at (-11.5, 1.75) {};
		\node [style=long box] (45) at (-13.75, 1.25) {$n_+^{\dagger}$};
		\node [style=none] (46) at (-14.5, 1.75) {};
		\node [style=none] (47) at (-14.5, 0.75) {};
		\node [style=none] (48) at (-13, 1.75) {};
		\node [style=none] (49) at (-11.5, 1.75) {};
		\node [style=none] (50) at (-16, 1.75) {};
		\node [style=none] (51) at (-16, 0.75) {};
		\node [style=none] (52) at (-8.5, 0.75) {};
		\node [style=none] (53) at (-8.5, 1.75) {};
		\node [style=none] (54) at (-7, 1.25) {\scalebox{1.5}{$=$}};
		\node [style=long box] (55) at (-3.5, 1.25) {$n_+$};
		\node [style=none] (56) at (1.25, 1.75) {};
		\node [style=none] (57) at (-0.25, 1.75) {};
		\node [style=long box] (58) at (0.5, 1.25) {$n_+^{\dagger}$};
		\node [style=none] (59) at (-4.25, 1.75) {};
		\node [style=none] (60) at (-0.25, 0.75) {};
		\node [style=none] (61) at (-2.75, 1.75) {};
		\node [style=none] (62) at (-0.25, 1.75) {};
		\node [style=none] (63) at (-5.5, 1.75) {};
		\node [style=none] (64) at (-2.75, -0.75) {};
		\node [style=none] (65) at (2.25, 1.75) {};
		\node [style=none] (66) at (-2.75, 0.75) {};
		\node [style=none] (67) at (-0.25, -0.75) {};
		\node [style=none] (68) at (-5.5, -0.75) {};
		\node [style=none] (69) at (2.25, -0.75) {};
		\node [style=none] (70) at (11, 1.75) {};
		\node [style=none] (71) at (6, 1.75) {};
		\node [style=none] (72) at (6, 0.25) {};
		\node [style=none] (73) at (11, 0.25) {};
		\node [style=diamond] (74) at (8.5, 0.25) {$n$};
		\node [style=none] (75) at (4, 1) {\scalebox{1.5}{$+$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (48.center);
		\draw (50.center) to (46.center);
		\draw (51.center) to (47.center);
		\draw (43.center) to (53.center);
		\draw (42.center) to (52.center);
		\draw (62.center) to (61.center);
		\draw (63.center) to (59.center);
		\draw [in=180, out=0, looseness=1.25] (64.center) to (60.center);
		\draw (56.center) to (65.center);
		\draw [in=180, out=0, looseness=1.25] (66.center) to (67.center);
		\draw (64.center) to (68.center);
		\draw (67.center) to (69.center);
		\draw (71.center) to (70.center);
		\draw (74) to (72.center);
		\draw (74) to (73.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nucleon_commutation_relation_vacuum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-6, 0) {$n_+$};
		\node [style=none] (1) at (-5.25, -0.5) {};
		\node [style=none] (2) at (-5.25, 0.5) {};
		\node [style=none] (3) at (-6.75, 0.5) {};
		\node [style=long box] (4) at (-8.75, 0) {$n_+^{\dagger}$};
		\node [style=none] (5) at (-9.5, 0.5) {};
		\node [style=none] (6) at (-9.5, -0.5) {};
		\node [style=none] (7) at (-8, 0.5) {};
		\node [style=none] (8) at (-6.75, 0.5) {};
		\node [style=state] (9) at (-11.25, 0.5) {$0$};
		\node [style=none] (10) at (-11.5, -0.5) {};
		\node [style=none] (11) at (-3.75, -0.5) {};
		\node [style=none] (12) at (-3.75, 0.5) {};
		\node [style=none] (13) at (-2.125, 0) {\scalebox{1.5}{$=$}};
		\node [style=long box] (14) at (2.25, 0) {$n_+$};
		\node [style=none] (15) at (6.25, 0.5) {};
		\node [style=none] (16) at (4.75, 0.5) {};
		\node [style=long box] (17) at (5.5, 0) {$n_+^{\dagger}$};
		\node [style=none] (18) at (1.5, 0.5) {};
		\node [style=none] (19) at (4.75, -0.5) {};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=none] (21) at (4.75, 0.5) {};
		\node [style=state] (22) at (0, 0.5) {$0$};
		\node [style=none] (23) at (3, -2) {};
		\node [style=none] (24) at (7.25, 0.5) {};
		\node [style=none] (25) at (3, -0.5) {};
		\node [style=none] (26) at (4.75, -2) {};
		\node [style=none] (27) at (-0.25, -2) {};
		\node [style=none] (28) at (7.25, -2) {};
		\node [style=none] (29) at (14.75, 0.5) {};
		\node [style=state] (30) at (10.625, 0.5) {$0$};
		\node [style=none] (31) at (10.375, -1) {};
		\node [style=none] (32) at (14.75, -1) {};
		\node [style=diamond] (33) at (12.75, -1) {$n$};
		\node [style=none] (34) at (8.625, -0.25) {\scalebox{1.5}{$+$}};
		\node [style=none] (35) at (-2.125, -5) {\scalebox{1.5}{$=$}};
		\node [style=none] (51) at (4.125, -4.5) {};
		\node [style=state] (52) at (0, -4.5) {$0$};
		\node [style=none] (53) at (-0.25, -6) {};
		\node [style=none] (54) at (4.125, -6) {};
		\node [style=diamond] (55) at (2.125, -6) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (7.center);
		\draw (9) to (5.center);
		\draw (10.center) to (6.center);
		\draw (2.center) to (12.center);
		\draw (1.center) to (11.center);
		\draw (21.center) to (20.center);
		\draw (22) to (18.center);
		\draw [in=180, out=0, looseness=1.25] (23.center) to (19.center);
		\draw (15.center) to (24.center);
		\draw [in=180, out=0, looseness=1.25] (25.center) to (26.center);
		\draw (23.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw (30) to (29.center);
		\draw (33) to (31.center);
		\draw (33) to (32.center);
		\draw (52) to (51.center);
		\draw (55) to (53.center);
		\draw (55) to (54.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nucleon_scattering_ladder_operators_feynman_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-6.25, 3.75) {$n_+$};
		\node [style=long box] (1) at (-6.25, -3.75) {$n_+$};
		\node [style=long box] (2) at (4.25, 3.75) {$n_+^{\dagger}$};
		\node [style=none] (3) at (-5.5, 4.25) {};
		\node [style=none] (4) at (3.5, 4.25) {};
		\node [style=none] (5) at (-7, 3.75) {};
		\node [style=none] (6) at (-7.5, 3.75) {};
		\node [style=none] (7) at (-5.5, 3.25) {};
		\node [style=none] (10) at (-5.5, -4.25) {};
		\node [style=none] (11) at (3.5, 3.25) {};
		\node [style=green dot] (12) at (-1, 3.25) {};
		\node [style=none] (13) at (-14.75, 0) {{\LARGE $\displaystyle \frac{(-ig)^2}{2} \frac{1}{\omega_{uv}^8}$}};
		\node [style=split] (14) at (-9.5, 0) {};
		\node [style=none] (15) at (-11.25, 0) {};
		\node [style=none] (16) at (-7.5, -3.75) {};
		\node [style=none] (17) at (-9.45, 0) {};
		\node [style=none] (18) at (-7.5, 3.75) {};
		\node [style=merge] (19) at (7.5, 0) {};
		\node [style=none] (20) at (9.25, 0) {};
		\node [style=none] (21) at (5.5, -3.75) {};
		\node [style=none] (22) at (7.45, 0) {};
		\node [style=none] (23) at (5.5, 3.75) {};
		\node [style=none] (24) at (-7, -3.75) {};
		\node [style=none] (25) at (-7.5, -3.75) {};
		\node [style=none] (26) at (-7.5, -3.75) {};
		\node [style=none] (27) at (5.5, 3.75) {};
		\node [style=none] (28) at (5, 3.75) {};
		\node [style=none] (29) at (5, 3.75) {};
		\node [style=none] (30) at (5.5, -3.75) {};
		\node [style=none] (31) at (5, -3.75) {};
		\node [style=none] (32) at (5, -3.75) {};
		\node [style=long box] (33) at (4.25, -3.75) {$n_+^{\dagger}$};
		\node [style=none] (34) at (-5.5, -3.25) {};
		\node [style=none] (35) at (3.5, -3.25) {};
		\node [style=none] (38) at (3.5, -4.25) {};
		\node [style=diamond] (39) at (-1, 0) {$m$};
		\node [style=green dot] (40) at (-1, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw [in=-180, out=60, looseness=0.75] (17.center) to (18.center);
		\draw (15.center) to (17.center);
		\draw [in=180, out=-60, looseness=0.75] (17.center) to (16.center);
		\draw [in=0, out=120, looseness=0.75] (22.center) to (23.center);
		\draw (20.center) to (22.center);
		\draw [in=0, out=-120, looseness=0.75] (22.center) to (21.center);
		\draw (25.center) to (24.center);
		\draw (28.center) to (27.center);
		\draw (31.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw [in=180, out=0, looseness=0.75] (12) to (11.center);
		\draw [in=-90, out=90, looseness=0.50] (40) to (39);
		\draw [in=-180, out=0, looseness=0.75] (40) to (38.center);
		\draw [in=90, out=-90, looseness=0.50] (12) to (39);
		\draw [in=-180, out=0] (10.center) to (40);
		\draw [in=180, out=0] (7.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nucleon_scattering_ladder_operators_inline.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-11.75, 0) {$n_+$};
		\node [style=long box] (1) at (-8, 0) {$n_+$};
		\node [style=long box] (2) at (-2.625, 0) {$n_+^{\dagger}$};
		\node [style=long box] (3) at (0.75, 0) {$n_+^{\dagger}$};
		\node [style=none] (4) at (-11, 0.5) {};
		\node [style=none] (5) at (-8.75, 0.5) {};
		\node [style=none] (6) at (-7.25, 0.5) {};
		\node [style=none] (7) at (-3.375, 0.5) {};
		\node [style=none] (8) at (-1.875, 0.5) {};
		\node [style=none] (9) at (0, 0.5) {};
		\node [style=none] (10) at (1.5, 0.5) {};
		\node [style=none] (11) at (5.875, 0.5) {};
		\node [style=none] (12) at (-12.5, 0.5) {};
		\node [style=none] (13) at (-14, 0.5) {};
		\node [style=none] (15) at (-11, -0.5) {};
		\node [style=green dot] (16) at (-10.25, -1.375) {};
		\node [style=state] (17) at (-12.5, -2.25) {$\delta_{x_1}$};
		\node [style=none] (18) at (-10.75, -2.25) {};
		\node [style=none] (19) at (-7.25, -0.5) {};
		\node [style=green dot] (20) at (-6.5, -1.375) {};
		\node [style=state] (21) at (-8.75, -2.25) {$\delta_{x_2}$};
		\node [style=none] (22) at (-7.25, -2.25) {};
		\node [style=none] (23) at (-3.375, -0.5) {};
		\node [style=state] (25) at (-4.875, -2.25) {$\delta_{x_1}$};
		\node [style=none] (26) at (0, -0.5) {};
		\node [style=state] (27) at (-1.5, -2.25) {$\delta_{x_2}$};
		\node [style=diamond] (28) at (5.125, -1.75) {$m$};
		\node [style=state] (29) at (3.125, -0.75) {$\delta_{x_1}$};
		\node [style=state] (30) at (3.125, -2.75) {$\delta_{x_2}$};
		\node [style=none] (31) at (-18.125, -0.75) {{\LARGE $ \displaystyle \frac{(-ig)^2}{2} \sum_{x_1, x_2} \frac{1}{\omega_{uv}^8}$}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [in=90, out=0] (15.center) to (16);
		\draw [in=0, out=-90] (16) to (18.center);
		\draw (17) to (18.center);
		\draw [in=90, out=0] (19.center) to (20);
		\draw [in=0, out=-90] (20) to (22.center);
		\draw (21) to (22.center);
		\draw [in=180, out=0, looseness=0.75] (25) to (23.center);
		\draw [in=180, out=0, looseness=0.75] (27) to (26.center);
		\draw [in=90, out=0] (29) to (28);
		\draw [in=-90, out=0] (30) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nucleon_scattering_ladder_operators_isometry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-12.875, -0.25) {{\LARGE $ \displaystyle \frac{(-ig)^2}{2} \sum_{x_1, x_2} \frac{1}{\omega_{uv}^8}$}};
		\node [style=merge] (31) at (1.125, 1) {};
		\node [style=none] (33) at (1.125, 1) {};
		\node [style=split] (35) at (-1.625, 1) {};
		\node [style=none] (37) at (-1.625, 1) {};
		\node [style=long box] (38) at (-7.125, 0.5) {$n_+$};
		\node [style=long box] (39) at (-3.75, 0.5) {$n_+$};
		\node [style=none] (40) at (-6.375, 1) {};
		\node [style=none] (41) at (-4.5, 1) {};
		\node [style=none] (42) at (-3, 1) {};
		\node [style=none] (43) at (-7.875, 1) {};
		\node [style=none] (44) at (-9.125, 1) {};
		\node [style=none] (45) at (-6.375, 0) {};
		\node [style=green dot] (46) at (-5.625, -0.875) {};
		\node [style=state] (47) at (-7.625, -1.75) {$\delta_{x_1}$};
		\node [style=none] (48) at (-6.125, -1.75) {};
		\node [style=none] (49) at (-3, 0) {};
		\node [style=green dot] (50) at (-2.25, -0.875) {};
		\node [style=state] (51) at (-4.25, -1.75) {$\delta_{x_2}$};
		\node [style=none] (52) at (-3, -1.75) {};
		\node [style=long box] (53) at (3.25, 0.5) {$n_+^{\dagger}$};
		\node [style=long box] (54) at (6.375, 0.5) {$n_+^{\dagger}$};
		\node [style=none] (55) at (2.5, 1) {};
		\node [style=none] (56) at (4, 1) {};
		\node [style=none] (57) at (5.625, 1) {};
		\node [style=none] (58) at (7.125, 1) {};
		\node [style=none] (59) at (11.25, 1) {};
		\node [style=none] (60) at (2.5, 0) {};
		\node [style=state] (61) at (1, -1.75) {$\delta_{x_1}$};
		\node [style=none] (62) at (5.625, 0) {};
		\node [style=state] (63) at (4.125, -1.75) {$\delta_{x_2}$};
		\node [style=diamond] (64) at (10.5, -1.25) {$m$};
		\node [style=state] (65) at (8.625, -0.25) {$\delta_{x_1}$};
		\node [style=state] (66) at (8.625, -2.25) {$\delta_{x_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-110, out=-70, looseness=0.90] (37.center) to (33.center);
		\draw [in=110, out=70, looseness=0.90] (37.center) to (33.center);
		\draw (44.center) to (43.center);
		\draw (40.center) to (41.center);
		\draw [in=90, out=0] (45.center) to (46);
		\draw [in=0, out=-90] (46) to (48.center);
		\draw (47) to (48.center);
		\draw [in=90, out=0] (49.center) to (50);
		\draw [in=0, out=-90] (50) to (52.center);
		\draw (51) to (52.center);
		\draw (42.center) to (37.center);
		\draw (56.center) to (57.center);
		\draw (58.center) to (59.center);
		\draw [in=180, out=0, looseness=0.75] (61) to (60.center);
		\draw [in=180, out=0, looseness=0.75] (63) to (62.center);
		\draw [in=90, out=0] (65) to (64);
		\draw [in=-90, out=0] (66) to (64);
		\draw (33.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nucleon_scattering_ladder_operators_sliding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-5.25, 3.75) {$n_+$};
		\node [style=long box] (2) at (4.5, 3.75) {$n_+^{\dagger}$};
		\node [style=none] (4) at (-4.5, 4.25) {};
		\node [style=none] (5) at (3.75, 4.25) {};
		\node [style=none] (10) at (-6, 3.75) {};
		\node [style=none] (11) at (-7, 3.75) {};
		\node [style=none] (20) at (3.75, 3.25) {};
		\node [style=state] (21) at (2.25, 1.5) {$\delta_{x_1}$};
		\node [style=diamond] (24) at (0.125, 0) {$m$};
		\node [style=state] (25) at (-1.75, 1) {$\delta_{x_1}$};
		\node [style=state] (26) at (-1.75, -1) {$\delta_{x_2}$};
		\node [style=none] (27) at (-14.5, 0) {{\LARGE $ \displaystyle \frac{(-ig)^2}{2} \sum_{x_1, x_2} \frac{1}{\omega_{uv}^8}$}};
		\node [style=split] (37) at (-9, 0) {};
		\node [style=none] (38) at (-10.75, 0) {};
		\node [style=none] (41) at (-7, -3.75) {};
		\node [style=none] (42) at (-8.95, 0) {};
		\node [style=none] (43) at (-7, 3.75) {};
		\node [style=merge] (44) at (7.75, 0) {};
		\node [style=none] (45) at (9.5, 0) {};
		\node [style=none] (46) at (5.75, -3.75) {};
		\node [style=none] (47) at (7.7, 0) {};
		\node [style=none] (48) at (5.75, 3.75) {};
		\node [style=none] (49) at (-6, -3.75) {};
		\node [style=none] (50) at (-7, -3.75) {};
		\node [style=none] (51) at (-7, -3.75) {};
		\node [style=none] (52) at (5.75, 3.75) {};
		\node [style=none] (53) at (5.25, 3.75) {};
		\node [style=none] (54) at (5.25, 3.75) {};
		\node [style=none] (55) at (5.75, -3.75) {};
		\node [style=none] (56) at (5.25, -3.75) {};
		\node [style=none] (57) at (5.25, -3.75) {};
		\node [style=long box] (58) at (4.5, -3.75) {$n_+^{\dagger}$};
		\node [style=none] (59) at (3.75, -4.25) {};
		\node [style=state] (60) at (2.25, -6) {$\delta_{x_2}$};
		\node [style=none] (61) at (-4.5, -3.25) {};
		\node [style=none] (62) at (3.75, -3.25) {};
		\node [style=long box] (63) at (-5.25, 3.75) {$n_+$};
		\node [style=none] (66) at (-4.5, 3.25) {};
		\node [style=green dot] (67) at (-3.75, 2.375) {};
		\node [style=state] (68) at (-6, 1.5) {$\delta_{x_1}$};
		\node [style=none] (69) at (-4.5, 1.5) {};
		\node [style=long box] (70) at (-5.25, -3.75) {$n_+$};
		\node [style=none] (71) at (-4.5, -4.25) {};
		\node [style=green dot] (72) at (-3.75, -5.125) {};
		\node [style=state] (73) at (-6, -6) {$\delta_{x_2}$};
		\node [style=none] (74) at (-4.5, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10.center);
		\draw (4.center) to (5.center);
		\draw [in=180, out=0, looseness=0.75] (21) to (20.center);
		\draw [in=90, out=0] (25) to (24);
		\draw [in=-90, out=0] (26) to (24);
		\draw [in=-180, out=60, looseness=0.75] (42.center) to (43.center);
		\draw (38.center) to (42.center);
		\draw [in=180, out=-60, looseness=0.75] (42.center) to (41.center);
		\draw [in=0, out=120, looseness=0.75] (47.center) to (48.center);
		\draw (45.center) to (47.center);
		\draw [in=0, out=-120, looseness=0.75] (47.center) to (46.center);
		\draw (50.center) to (49.center);
		\draw (53.center) to (52.center);
		\draw (56.center) to (55.center);
		\draw [in=180, out=0, looseness=0.75] (60) to (59.center);
		\draw (61.center) to (62.center);
		\draw [in=90, out=0] (66.center) to (67);
		\draw [in=0, out=-90] (67) to (69.center);
		\draw (68) to (69.center);
		\draw [in=90, out=0] (71.center) to (72);
		\draw [in=0, out=-90] (72) to (74.center);
		\draw (73) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nucleon_scattering_ladder_operators_spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-5.75, 3.75) {$n_+$};
		\node [style=long box] (1) at (-5.75, -3.75) {$n_+$};
		\node [style=long box] (2) at (5, 3.75) {$n_+^{\dagger}$};
		\node [style=none] (3) at (-5, 4.25) {};
		\node [style=none] (4) at (4.25, 4.25) {};
		\node [style=none] (5) at (-6.5, 3.75) {};
		\node [style=none] (6) at (-7, 3.75) {};
		\node [style=none] (7) at (-5, 3.25) {};
		\node [style=green dot] (8) at (-3, 2.5) {};
		\node [style=green dot] (9) at (-5.5, 1.5) {};
		\node [style=none] (11) at (-5, -4.25) {};
		\node [style=none] (15) at (4.25, 3.25) {};
		\node [style=green dot] (18) at (-4.25, 1.5) {};
		\node [style=none] (20) at (-14, 0) {{\LARGE $\displaystyle \frac{(-ig)^2}{2} \frac{1}{\omega_{uv}^8}$}};
		\node [style=split] (21) at (-9, 0) {};
		\node [style=none] (22) at (-10.75, 0) {};
		\node [style=none] (23) at (-7, -3.75) {};
		\node [style=none] (24) at (-8.95, 0) {};
		\node [style=none] (25) at (-7, 3.75) {};
		\node [style=merge] (26) at (8.25, 0) {};
		\node [style=none] (27) at (10, 0) {};
		\node [style=none] (28) at (6.25, -3.75) {};
		\node [style=none] (29) at (8.2, 0) {};
		\node [style=none] (30) at (6.25, 3.75) {};
		\node [style=none] (31) at (-6.5, -3.75) {};
		\node [style=none] (32) at (-7, -3.75) {};
		\node [style=none] (33) at (-7, -3.75) {};
		\node [style=none] (34) at (6.25, 3.75) {};
		\node [style=none] (35) at (5.75, 3.75) {};
		\node [style=none] (36) at (5.75, 3.75) {};
		\node [style=none] (37) at (6.25, -3.75) {};
		\node [style=none] (38) at (5.75, -3.75) {};
		\node [style=none] (39) at (5.75, -3.75) {};
		\node [style=long box] (40) at (5, -3.75) {$n_+^{\dagger}$};
		\node [style=none] (43) at (-5, -3.25) {};
		\node [style=none] (44) at (4.25, -3.25) {};
		\node [style=green dot] (45) at (-3, -3.75) {};
		\node [style=green dot] (46) at (-5.5, -1.5) {};
		\node [style=none] (47) at (4.25, -4.25) {};
		\node [style=diamond] (48) at (0.375, 0) {$m$};
		\node [style=green dot] (49) at (-4.25, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw [in=90, out=0] (7.center) to (8);
		\draw [in=-180, out=60, looseness=0.75] (24.center) to (25.center);
		\draw (22.center) to (24.center);
		\draw [in=180, out=-60, looseness=0.75] (24.center) to (23.center);
		\draw [in=0, out=120, looseness=0.75] (29.center) to (30.center);
		\draw (27.center) to (29.center);
		\draw [in=0, out=-120, looseness=0.75] (29.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw (35.center) to (34.center);
		\draw (38.center) to (37.center);
		\draw (43.center) to (44.center);
		\draw [in=75, out=-90] (8) to (18);
		\draw (9) to (18);
		\draw [in=180, out=0, looseness=0.75] (18) to (15.center);
		\draw [in=-90, out=75, looseness=0.50] (49) to (48);
		\draw [in=-75, out=90] (45) to (49);
		\draw (46) to (49);
		\draw [in=-180, out=0, looseness=0.75] (49) to (47.center);
		\draw [in=90, out=-75, looseness=0.50] (18) to (48);
		\draw [in=-90, out=0, looseness=0.75] (11.center) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nucleon_scattering_loop_feynman_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-5.5, 6.5) {$n_+$};
		\node [style=long box] (1) at (-5.5, -6) {$n_+$};
		\node [style=long box] (2) at (5.5, 6.5) {$n_+^{\dagger}$};
		\node [style=none] (3) at (-4.75, 7) {};
		\node [style=none] (4) at (4.75, 7) {};
		\node [style=none] (6) at (-4.75, 6) {};
		\node [style=green dot] (7) at (0, 6) {};
		\node [style=none] (8) at (-4.75, -6.5) {};
		\node [style=none] (10) at (4.75, 6) {};
		\node [style=none] (11) at (-13.5, 0.25) {{\LARGE $\displaystyle \frac{(-ig)^4}{4!}  \frac{1}{(\omega_{uv}^4)^4}$}};
		\node [style=split] (12) at (-8.25, 0.25) {};
		\node [style=none] (13) at (-10, 0.25) {};
		\node [style=none] (14) at (-6.25, -6) {};
		\node [style=none] (15) at (-8.2, 0.25) {};
		\node [style=none] (16) at (-6.25, 6.5) {};
		\node [style=merge] (17) at (8.25, 0.25) {};
		\node [style=none] (18) at (10, 0.25) {};
		\node [style=none] (19) at (6.25, -6) {};
		\node [style=none] (20) at (8.2, 0.25) {};
		\node [style=none] (21) at (6.25, 6.5) {};
		\node [style=none] (22) at (-6.25, -6) {};
		\node [style=none] (24) at (6.25, 6.5) {};
		\node [style=none] (26) at (6.25, -6) {};
		\node [style=long box] (28) at (5.5, -6) {$n_+^{\dagger}$};
		\node [style=none] (29) at (4.75, -6.5) {};
		\node [style=none] (30) at (-4.75, -5.5) {};
		\node [style=none] (31) at (4.75, -5.5) {};
		\node [style=diamond] (32) at (0, 4) {$m$};
		\node [style=diamond] (34) at (0, -4) {$m$};
		\node [style=diamond] (35) at (-2.25, 0) {$n$};
		\node [style=diamond] (36) at (2.25, 0) {$n$};
		\node [style=green dot] (39) at (0, 2) {};
		\node [style=green dot] (41) at (0, -2) {};
		\node [style=green dot] (43) at (0, -6.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=180, out=0] (6.center) to (7);
		\draw [in=-180, out=60, looseness=0.75] (15.center) to (16.center);
		\draw (13.center) to (15.center);
		\draw [in=180, out=-60, looseness=0.75] (15.center) to (14.center);
		\draw [in=0, out=120, looseness=0.75] (20.center) to (21.center);
		\draw (18.center) to (20.center);
		\draw [in=0, out=-120, looseness=0.75] (20.center) to (19.center);
		\draw (30.center) to (31.center);
		\draw [in=180, out=0, looseness=0.50] (43) to (29.center);
		\draw [in=-90, out=90, looseness=0.50] (43) to (34);
		\draw [in=180, out=0] (8.center) to (43);
		\draw [in=-90, out=0] (41) to (36);
		\draw [in=90, out=-90, looseness=0.50] (41) to (34);
		\draw [in=-90, out=180] (41) to (35);
		\draw [in=90, out=0] (39) to (36);
		\draw [in=-90, out=90, looseness=0.50] (39) to (32);
		\draw [in=90, out=-180] (39) to (35);
		\draw [in=90, out=-90, looseness=0.50] (7) to (32);
		\draw [in=180, out=0, looseness=0.75] (7) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nucleon_scattering_loop_inline.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-8, 0) {$n_+$};
		\node [style=long box] (1) at (-5, 0) {$n_+$};
		\node [style=long box] (2) at (-0.875, 0) {$n_+^{\dagger}$};
		\node [style=long box] (3) at (2, 0) {$n_+^{\dagger}$};
		\node [style=none] (4) at (-7.25, 0.5) {};
		\node [style=none] (5) at (-5.75, 0.5) {};
		\node [style=none] (6) at (-4.25, 0.5) {};
		\node [style=none] (7) at (-1.625, 0.5) {};
		\node [style=none] (8) at (-0.125, 0.5) {};
		\node [style=none] (9) at (1.25, 0.5) {};
		\node [style=none] (10) at (2.75, 0.5) {};
		\node [style=none] (11) at (16.375, 0.5) {};
		\node [style=none] (12) at (-8.75, 0.5) {};
		\node [style=none] (13) at (-10.125, 0.5) {};
		\node [style=none] (14) at (-7.25, -0.5) {};
		\node [style=green dot] (15) at (-6.75, -1.375) {};
		\node [style=state] (16) at (-8.5, -2.25) {$\delta_{x_1}$};
		\node [style=none] (17) at (-7.25, -2.25) {};
		\node [style=none] (18) at (-4.25, -0.5) {};
		\node [style=green dot] (19) at (-3.75, -1.375) {};
		\node [style=state] (20) at (-5.5, -2.25) {$\delta_{x_2}$};
		\node [style=none] (21) at (-4.25, -2.25) {};
		\node [style=none] (22) at (-1.625, -0.5) {};
		\node [style=state] (23) at (-2.625, -2.25) {$\delta_{x_1}$};
		\node [style=none] (24) at (1.25, -0.5) {};
		\node [style=state] (25) at (0.25, -2.25) {$\delta_{x_2}$};
		\node [style=diamond] (26) at (5.875, -1.75) {$m$};
		\node [style=state] (27) at (4.125, -0.75) {$\delta_{x_1}$};
		\node [style=state] (28) at (4.125, -2.75) {$\delta_{x_3}$};
		\node [style=none] (29) at (-13.875, -0.25) {{\LARGE $ \frac{(-ig)^4}{4!}  \frac{1}{(\omega_{uv}^4)^4} \displaystyle \sum_{x_1, x_2, x_3, x_4}$}};
		\node [style=diamond] (30) at (9.375, -1.75) {$m$};
		\node [style=state] (31) at (7.625, -0.75) {$\delta_{x_4}$};
		\node [style=state] (32) at (7.625, -2.75) {$\delta_{x_2}$};
		\node [style=diamond] (33) at (12.625, -1.75) {$n$};
		\node [style=state] (34) at (10.875, -0.75) {$\delta_{x_3}$};
		\node [style=state] (35) at (10.875, -2.75) {$\delta_{x_4}$};
		\node [style=diamond] (36) at (15.875, -1.75) {$n$};
		\node [style=state] (37) at (14.125, -0.75) {$\delta_{x_3}$};
		\node [style=state] (38) at (14.125, -2.75) {$\delta_{x_4}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [in=90, out=0] (14.center) to (15);
		\draw [in=0, out=-90] (15) to (17.center);
		\draw (16) to (17.center);
		\draw [in=90, out=0] (18.center) to (19);
		\draw [in=0, out=-90] (19) to (21.center);
		\draw (20) to (21.center);
		\draw [in=180, out=0, looseness=0.75] (23) to (22.center);
		\draw [in=180, out=0, looseness=0.75] (25) to (24.center);
		\draw [in=90, out=0] (27) to (26);
		\draw [in=-90, out=0] (28) to (26);
		\draw [in=90, out=0] (31) to (30);
		\draw [in=-90, out=0] (32) to (30);
		\draw [in=90, out=0] (34) to (33);
		\draw [in=-90, out=0] (35) to (33);
		\draw [in=90, out=0] (37) to (36);
		\draw [in=-90, out=0] (38) to (36);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nucleon_scattering_loop_isometry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-7.75, 0.25) {$n_+$};
		\node [style=long box] (1) at (-4.625, 0.25) {$n_+$};
		\node [style=long box] (2) at (2.25, 0.25) {$n_+^{\dagger}$};
		\node [style=long box] (3) at (5.125, 0.25) {$n_+^{\dagger}$};
		\node [style=none] (4) at (-7, 0.75) {};
		\node [style=none] (5) at (-5.375, 0.75) {};
		\node [style=none] (6) at (-3.875, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=none] (8) at (3, 0.75) {};
		\node [style=none] (9) at (4.375, 0.75) {};
		\node [style=none] (10) at (5.875, 0.75) {};
		\node [style=none] (11) at (13.75, 0.75) {};
		\node [style=none] (12) at (-8.5, 0.75) {};
		\node [style=none] (13) at (-9.875, 0.75) {};
		\node [style=none] (14) at (-7, -0.25) {};
		\node [style=green dot] (15) at (-6.5, -1.125) {};
		\node [style=state] (16) at (-8.25, -2) {$\delta_{x_1}$};
		\node [style=none] (17) at (-7, -2) {};
		\node [style=none] (18) at (-3.875, -0.25) {};
		\node [style=green dot] (19) at (-3.375, -1.125) {};
		\node [style=state] (20) at (-5.125, -2) {$\delta_{x_2}$};
		\node [style=none] (21) at (-3.875, -2) {};
		\node [style=none] (22) at (1.5, -0.25) {};
		\node [style=state] (23) at (0.25, -2) {$\delta_{x_1}$};
		\node [style=none] (24) at (4.375, -0.25) {};
		\node [style=state] (25) at (3.125, -2) {$\delta_{x_2}$};
		\node [style=diamond] (26) at (9, -1.5) {$m$};
		\node [style=state] (27) at (7.25, -0.5) {$\delta_{x_1}$};
		\node [style=state] (28) at (7.25, -2.5) {$\delta_{x_3}$};
		\node [style=none] (29) at (-14, 0) {{\LARGE $ \displaystyle \frac{(-ig)^4}{4!}  \frac{1}{(\omega_{uv}^4)^4} \sum_{x_1, x_2, x_3, x_4}$}};
		\node [style=diamond] (30) at (12.5, -1.5) {$m$};
		\node [style=state] (31) at (10.75, -0.5) {$\delta_{x_4}$};
		\node [style=state] (32) at (10.75, -2.5) {$\delta_{x_2}$};
		\node [style=diamond] (33) at (9.25, -5.25) {$n$};
		\node [style=state] (34) at (7.5, -4.25) {$\delta_{x_3}$};
		\node [style=state] (35) at (7.5, -6.25) {$\delta_{x_4}$};
		\node [style=diamond] (36) at (12.5, -5.25) {$n$};
		\node [style=state] (37) at (10.75, -4.25) {$\delta_{x_3}$};
		\node [style=state] (38) at (10.75, -6.25) {$\delta_{x_4}$};
		\node [style=merge] (39) at (0.125, 0.75) {};
		\node [style=none] (40) at (0.125, 0.75) {};
		\node [style=split] (41) at (-2.625, 0.75) {};
		\node [style=none] (42) at (-2.625, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13.center) to (12.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (10.center) to (11.center);
		\draw [in=90, out=0] (14.center) to (15);
		\draw [in=0, out=-90] (15) to (17.center);
		\draw (16) to (17.center);
		\draw [in=90, out=0] (18.center) to (19);
		\draw [in=0, out=-90] (19) to (21.center);
		\draw (20) to (21.center);
		\draw [in=180, out=0, looseness=0.75] (23) to (22.center);
		\draw [in=180, out=0, looseness=0.75] (25) to (24.center);
		\draw [in=90, out=0] (27) to (26);
		\draw [in=-90, out=0] (28) to (26);
		\draw [in=90, out=0] (31) to (30);
		\draw [in=-90, out=0] (32) to (30);
		\draw [in=90, out=0] (34) to (33);
		\draw [in=-90, out=0] (35) to (33);
		\draw [in=90, out=0] (37) to (36);
		\draw [in=-90, out=0] (38) to (36);
		\draw [in=-110, out=-70, looseness=0.90] (42.center) to (40.center);
		\draw [in=110, out=70, looseness=0.90] (42.center) to (40.center);
		\draw (42.center) to (6.center);
		\draw (40.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nucleon_scattering_loop_sliding.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (2) at (5.25, 6.25) {$n_+^{\dagger}$};
		\node [style=none] (3) at (-5.5, 6.75) {};
		\node [style=none] (4) at (4.5, 6.75) {};
		\node [style=none] (5) at (-7, 6.25) {};
		\node [style=none] (15) at (4.5, 5.75) {};
		\node [style=state] (16) at (3, 4) {$\delta_{x_1}$};
		\node [style=none] (20) at (-15.25, 0.125) {{\LARGE $ \displaystyle \frac{(-ig)^4}{4!}  \frac{1}{(\omega_{uv}^4)^4} \sum_{x_1, x_2, x_3, x_4}$}};
		\node [style=split] (21) at (-9, 0) {};
		\node [style=none] (22) at (-10.75, 0) {};
		\node [style=none] (24) at (-8.95, 0) {};
		\node [style=merge] (26) at (8, 0) {};
		\node [style=none] (27) at (9.75, 0) {};
		\node [style=none] (29) at (7.95, 0) {};
		\node [style=none] (31) at (-7, -6.25) {};
		\node [style=none] (36) at (6, 6.25) {};
		\node [style=none] (39) at (6, -6.25) {};
		\node [style=long box] (40) at (5.25, -6.25) {$n_+^{\dagger}$};
		\node [style=none] (41) at (4.5, -6.75) {};
		\node [style=state] (42) at (3, -8.5) {$\delta_{x_2}$};
		\node [style=none] (43) at (-5.5, -5.75) {};
		\node [style=none] (44) at (4.5, -5.75) {};
		\node [style=diamond] (45) at (0, 3.25) {$m$};
		\node [style=state] (46) at (-1.75, 4.25) {$\delta_{x_1}$};
		\node [style=state] (47) at (-1.75, 2.25) {$\delta_{x_3}$};
		\node [style=diamond] (48) at (0.5, -3.5) {$m$};
		\node [style=state] (49) at (-1.25, -2.5) {$\delta_{x_4}$};
		\node [style=state] (50) at (-1.25, -4.5) {$\delta_{x_2}$};
		\node [style=diamond] (51) at (-3.5, -0.25) {$n$};
		\node [style=state] (52) at (-5.25, 0.75) {$\delta_{x_3}$};
		\node [style=state] (53) at (-5.25, -1.25) {$\delta_{x_4}$};
		\node [style=diamond] (54) at (4.5, -0.25) {$n$};
		\node [style=state] (55) at (2.75, 0.75) {$\delta_{x_3}$};
		\node [style=state] (56) at (2.75, -1.25) {$\delta_{x_4}$};
		\node [style=long box] (57) at (-6.25, 6.25) {$n_+$};
		\node [style=none] (58) at (-5.5, 5.75) {};
		\node [style=green dot] (59) at (-4.75, 4.875) {};
		\node [style=state] (60) at (-6.5, 4) {$\delta_{x_1}$};
		\node [style=none] (61) at (-5.5, 4) {};
		\node [style=long box] (62) at (-6.25, -6.25) {$n_+$};
		\node [style=none] (63) at (-5.5, -6.75) {};
		\node [style=green dot] (64) at (-4.75, -7.625) {};
		\node [style=state] (65) at (-6.5, -8.5) {$\delta_{x_2}$};
		\node [style=none] (66) at (-5.5, -8.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=180, out=0, looseness=0.75] (16) to (15.center);
		\draw (22.center) to (24.center);
		\draw (27.center) to (29.center);
		\draw [in=180, out=0, looseness=0.75] (42) to (41.center);
		\draw (43.center) to (44.center);
		\draw [in=90, out=0] (46) to (45);
		\draw [in=-90, out=0] (47) to (45);
		\draw [in=90, out=0] (49) to (48);
		\draw [in=-90, out=0] (50) to (48);
		\draw [in=90, out=0] (52) to (51);
		\draw [in=-90, out=0] (53) to (51);
		\draw [in=90, out=0] (55) to (54);
		\draw [in=-90, out=0] (56) to (54);
		\draw [in=90, out=0] (58.center) to (59);
		\draw [in=0, out=-90] (59) to (61.center);
		\draw (60) to (61.center);
		\draw [in=90, out=0] (63.center) to (64);
		\draw [in=0, out=-90] (64) to (66.center);
		\draw (65) to (66.center);
		\draw [in=0, out=120, looseness=0.75] (29.center) to (36.center);
		\draw [in=0, out=-120, looseness=0.75] (29.center) to (39.center);
		\draw [in=-180, out=60, looseness=0.75] (24.center) to (5.center);
		\draw [in=180, out=-60, looseness=0.75] (24.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/nucleon_scattering_loop_spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-8.5, 5.75) {$n_+$};
		\node [style=long box] (1) at (-8.5, -6.75) {$n_+$};
		\node [style=long box] (2) at (2.25, 5.75) {$n_+^{\dagger}$};
		\node [style=none] (3) at (-7.75, 6.25) {};
		\node [style=none] (4) at (1.5, 6.25) {};
		\node [style=none] (7) at (-7.75, 5.25) {};
		\node [style=green dot] (8) at (-6.75, 4.625) {};
		\node [style=none] (11) at (-7.75, -7.25) {};
		\node [style=green dot] (12) at (-6.75, -8) {};
		\node [style=none] (15) at (1.5, 5.25) {};
		\node [style=none] (17) at (-16.5, -0.5) {{\LARGE $\displaystyle \frac{(-ig)^4}{4!}  \frac{1}{(\omega_{uv}^4)^4}$}};
		\node [style=split] (18) at (-11.25, -0.5) {};
		\node [style=none] (19) at (-13, -0.5) {};
		\node [style=none] (20) at (-9.25, -6.75) {};
		\node [style=none] (21) at (-11.2, -0.5) {};
		\node [style=none] (22) at (-9.25, 5.75) {};
		\node [style=merge] (23) at (5, -0.5) {};
		\node [style=none] (24) at (6.75, -0.5) {};
		\node [style=none] (25) at (3, -6.75) {};
		\node [style=none] (26) at (4.95, -0.5) {};
		\node [style=none] (27) at (3, 5.75) {};
		\node [style=none] (28) at (-9.25, -6.75) {};
		\node [style=none] (31) at (3, 5.75) {};
		\node [style=none] (34) at (3, -6.75) {};
		\node [style=long box] (37) at (2.25, -6.75) {$n_+^{\dagger}$};
		\node [style=none] (38) at (1.5, -7.25) {};
		\node [style=none] (40) at (-7.75, -6.25) {};
		\node [style=none] (41) at (1.5, -6.25) {};
		\node [style=diamond] (42) at (-2.75, 2.75) {$m$};
		\node [style=green dot] (43) at (-7.75, 3.5) {};
		\node [style=diamond] (45) at (-2.25, -4.5) {$m$};
		\node [style=diamond] (48) at (-5.5, -0.75) {$n$};
		\node [style=diamond] (51) at (1.25, -0.75) {$n$};
		\node [style=green dot] (54) at (-8.75, 3.5) {};
		\node [style=green dot] (55) at (-7.75, 1) {};
		\node [style=green dot] (56) at (-8.75, 1) {};
		\node [style=green dot] (57) at (-7.75, -2.5) {};
		\node [style=green dot] (58) at (-8.75, -2.5) {};
		\node [style=green dot] (59) at (-7.75, -9.25) {};
		\node [style=green dot] (60) at (-8.75, -9.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=90, out=0] (7.center) to (8);
		\draw [in=90, out=0] (11.center) to (12);
		\draw [in=-180, out=60, looseness=0.75] (21.center) to (22.center);
		\draw (19.center) to (21.center);
		\draw [in=180, out=-60, looseness=0.75] (21.center) to (20.center);
		\draw [in=0, out=120, looseness=0.75] (26.center) to (27.center);
		\draw (24.center) to (26.center);
		\draw [in=0, out=-120, looseness=0.75] (26.center) to (25.center);
		\draw (40.center) to (41.center);
		\draw [in=90, out=-90, looseness=0.50] (43) to (42);
		\draw [in=180, out=0, looseness=0.75] (43) to (15.center);
		\draw [in=90, out=-90] (8) to (43);
		\draw (54) to (43);
		\draw (56) to (55);
		\draw [in=90, out=0, looseness=0.25] (55) to (51);
		\draw [in=-90, out=90, looseness=0.50] (55) to (42);
		\draw [in=90, out=-90, looseness=0.75] (55) to (48);
		\draw (58) to (57);
		\draw [in=-90, out=0, looseness=0.25] (57) to (51);
		\draw [in=90, out=-90, looseness=0.50] (57) to (45);
		\draw [in=-90, out=90, looseness=0.75] (57) to (48);
		\draw (60) to (59);
		\draw [in=90, out=-90] (12) to (59);
		\draw [in=180, out=-90, looseness=0.50] (59) to (38.center);
		\draw [in=-90, out=0, looseness=0.50] (59) to (45);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process_parallel_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (0, 0) {$f$};
		\node [style=none] (1) at (-3.25, 0) {$A$};
		\node [style=none] (2) at (-2.75, 0) {};
		\node [style=small box] (3) at (0, -2) {$g$};
		\node [style=none] (4) at (2.75, -2) {};
		\node [style=none] (5) at (3.25, -2) {$D$};
		\node [style=none] (6) at (-3.25, -2) {$C$};
		\node [style=none] (7) at (-2.75, -2) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (3.25, 0) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (4.center) to (3);
		\draw (7.center) to (3);
		\draw (0) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process_parallel_sequential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-3, 1) {$f$};
		\node [style=none] (1) at (-6.25, 1) {$A$};
		\node [style=none] (2) at (-5.75, 1) {};
		\node [style=small box] (3) at (-3, -1) {$g$};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (0.25, -1) {$D$};
		\node [style=none] (6) at (-6.25, -1) {$C$};
		\node [style=none] (7) at (-5.75, -1) {};
		\node [style=none] (8) at (-0.25, 1) {};
		\node [style=none] (9) at (0.25, 1) {$B$};
		\node [style=small box] (10) at (3.5, 1) {$h$};
		\node [style=none] (11) at (6.75, 1) {$E$};
		\node [style=none] (12) at (6.25, 1) {};
		\node [style=small box] (13) at (3.5, -1) {$k$};
		\node [style=none] (14) at (0.75, -1) {};
		\node [style=none] (16) at (6.75, -1) {$F$};
		\node [style=none] (17) at (6.25, -1) {};
		\node [style=none] (18) at (0.75, 1) {};
		\node [style=none] (19) at (8.5, 0) {$=$};
		\node [style=small box] (20) at (14.25, 1) {$h \circ f$};
		\node [style=none] (21) at (10.25, 1) {$A$};
		\node [style=none] (22) at (10.75, 1) {};
		\node [style=small box] (23) at (14.25, -1) {$k \circ g$};
		\node [style=none] (26) at (10.25, -1) {$C$};
		\node [style=none] (27) at (10.75, -1) {};
		\node [style=none] (31) at (18.25, 1) {$E$};
		\node [style=none] (32) at (17.75, 1) {};
		\node [style=none] (35) at (18.25, -1) {$F$};
		\node [style=none] (36) at (17.75, -1) {};
		\node [style=none] (38) at (-6.5, -6) {$A$};
		\node [style=none] (39) at (-6, -6) {};
		\node [style=none] (41) at (-0.5, -8) {};
		\node [style=none] (42) at (0, -8) {$D$};
		\node [style=none] (43) at (-6.5, -8) {$C$};
		\node [style=none] (44) at (-6, -8) {};
		\node [style=none] (45) at (-0.5, -6) {};
		\node [style=none] (46) at (0, -6) {$B$};
		\node [style=none] (48) at (6.5, -6) {$E$};
		\node [style=none] (49) at (6, -6) {};
		\node [style=none] (51) at (0.5, -8) {};
		\node [style=none] (52) at (6.5, -8) {$F$};
		\node [style=none] (53) at (6, -8) {};
		\node [style=none] (54) at (0.5, -6) {};
		\node [style=very long box] (55) at (-3.25, -7) {$f \otimes g$};
		\node [style=none] (56) at (-4, -6) {};
		\node [style=none] (57) at (-4, -8) {};
		\node [style=none] (58) at (-2.5, -8) {};
		\node [style=none] (59) at (-2.5, -6) {};
		\node [style=very long box] (60) at (3, -7) {$h \otimes k$};
		\node [style=none] (61) at (2.25, -6) {};
		\node [style=none] (62) at (2.25, -8) {};
		\node [style=none] (63) at (3.75, -8) {};
		\node [style=none] (64) at (3.75, -6) {};
		\node [style=none] (66) at (10.25, -6) {$A$};
		\node [style=none] (67) at (10.75, -6) {};
		\node [style=none] (69) at (10.25, -8) {$C$};
		\node [style=none] (70) at (10.75, -8) {};
		\node [style=none] (71) at (18.25, -6) {$E$};
		\node [style=none] (72) at (17.75, -6) {};
		\node [style=none] (73) at (18.25, -8) {$F$};
		\node [style=none] (74) at (17.75, -8) {};
		\node [style=very long box] (75) at (14.25, -7) {$\hphantom{h \otimes k}$};
		\node [style=none] (76) at (13.5, -6) {};
		\node [style=none] (77) at (13.5, -8) {};
		\node [style=none] (78) at (15, -8) {};
		\node [style=none] (79) at (15, -6) {};
		\node [style=none, rotate=90] (80) at (0, -3.5) {$=$};
		\node [style=none, rotate=90] (81) at (14.25, -3.5) {$=$};
		\node [style=none] (82) at (8.5, -7) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (4.center) to (3);
		\draw (7.center) to (3);
		\draw (0) to (8.center);
		\draw (12.center) to (10);
		\draw (14.center) to (13);
		\draw (17.center) to (13);
		\draw (10) to (18.center);
		\draw (22.center) to (20);
		\draw (27.center) to (23);
		\draw (20) to (32.center);
		\draw (23) to (36.center);
		\draw (59.center) to (45.center);
		\draw (58.center) to (41.center);
		\draw (39.center) to (56.center);
		\draw (44.center) to (57.center);
		\draw (51.center) to (62.center);
		\draw (54.center) to (61.center);
		\draw (64.center) to (49.center);
		\draw (53.center) to (63.center);
		\draw (67.center) to (76.center);
		\draw (79.center) to (72.center);
		\draw (74.center) to (78.center);
		\draw (77.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/process_sequential_composition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-0.25, 0) {$f$};
		\node [style=none] (1) at (-3.5, 0) {$A$};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=small box] (5) at (3.25, 0) {$g$};
		\node [style=none] (6) at (6, 0) {};
		\node [style=none] (7) at (6.5, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (6.center) to (5);
		\draw (5) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propagator_dirac_expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 5) {};
		\node [style=none] (1) at (-5.75, 5) {};
		\node [style=white square] (2) at (0.25, -1) {};
		\node [style=white square] (3) at (0.25, -4) {};
		\node [style=none] (4) at (-1.75, -1) {};
		\node [style=none] (5) at (-3, -4) {};
		\node [style=none] (6) at (-1.75, 3.5) {};
		\node [style=none] (7) at (-3, 0.5) {};
		\node [style=none] (8) at (0.25, 0.5) {};
		\node [style=none] (9) at (0.25, 3.5) {};
		\node [style=red dot] (10) at (1.75, -1.75) {};
		\node [style=red dot] (11) at (1.75, 1.25) {};
		\node [style=long box] (12) at (4, -1) {$U$};
		\node [style=none] (13) at (4.5, 1.25) {};
		\node [style=none] (14) at (3.25, -1.75) {};
		\node [style=red dot] (15) at (2.5, -0.25) {};
		\node [style=none] (16) at (3.25, -0.25) {};
		\node [style=none] (17) at (4.5, -1.75) {};
		\node [style=red dot] (18) at (5.25, -0.375) {};
		\node [style=none] (19) at (-1.5, 2.025) {};
		\node [style=none] (20) at (-1.5, -2.5) {};
		\node [style=red dot] (21) at (-0.5, -0.25) {};
		\node [style=none] (22) at (-1.75, 2.025) {};
		\node [style=none] (23) at (-1.75, -2.5) {};
		\node [style=long box] (24) at (-2.25, 2.75) {$S_u^{\dagger}$};
		\node [style=none] (25) at (-2.75, 3.5) {};
		\node [style=none] (26) at (-2.75, 2) {};
		\node [style=long box] (27) at (-2.25, -1.75) {$S_u^{\dagger}$};
		\node [style=none] (28) at (-2.75, -1) {};
		\node [style=none] (29) at (-2.75, -2.5) {};
		\node [style=state] (30) at (-4.75, 3.5) {$\delta_{\vec{y}}$};
		\node [style=none] (31) at (-3, 2) {};
		\node [style=state] (32) at (-4.75, -1) {$\delta_{\vec{x}}$};
		\node [style=none] (33) at (-3, -2.5) {};
		\node [style=none] (34) at (-4, -4) {};
		\node [style=none] (35) at (-4, 2) {};
		\node [style=none] (36) at (-4, 0.5) {};
		\node [style=none] (37) at (-4, -2.5) {};
		\node [style=state] (38) at (-4.75, 2) {$\delta_{y_0}$};
		\node [style=state] (39) at (-4.75, 0.5) {$s_y$};
		\node [style=state] (40) at (-4.75, -4) {$s_x$};
		\node [style=state] (41) at (-4.75, -2.5) {$\delta_{x_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5.center) to (3);
		\draw (4.center) to (2);
		\draw (6.center) to (9.center);
		\draw (7.center) to (8.center);
		\draw [in=120, out=0] (8.center) to (10);
		\draw [in=-120, out=0] (3) to (10);
		\draw [in=-120, out=0] (2) to (11);
		\draw [in=120, out=0] (9.center) to (11);
		\draw (11) to (13.center);
		\draw (10) to (14.center);
		\draw (15) to (16.center);
		\draw [in=90, out=0, looseness=0.75] (13.center) to (18);
		\draw [in=0, out=-90, looseness=0.75] (18) to (17.center);
		\draw [in=90, out=0, looseness=0.75] (19.center) to (21);
		\draw [in=0, out=-90, looseness=0.75] (21) to (20.center);
		\draw (22.center) to (19.center);
		\draw (23.center) to (20.center);
		\draw (30) to (25.center);
		\draw (31.center) to (26.center);
		\draw (32) to (28.center);
		\draw (33.center) to (29.center);
		\draw [in=180, out=0, looseness=0.75] (37.center) to (5.center);
		\draw [in=0, out=180, looseness=0.75] (33.center) to (34.center);
		\draw [in=180, out=0, looseness=0.75] (35.center) to (7.center);
		\draw [in=0, out=180, looseness=0.75] (31.center) to (36.center);
		\draw (41) to (37.center);
		\draw (40) to (34.center);
		\draw (38) to (35.center);
		\draw (39) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/propagator_expanded.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 2.5) {};
		\node [style=none] (1) at (-4.75, 2.5) {};
		\node [style=white square] (2) at (-1.5, -1.75) {};
		\node [style=white square] (3) at (-1.5, -3.25) {};
		\node [style=state] (4) at (-3.25, -1.75) {$\delta_{\vec{x}}$};
		\node [style=state] (5) at (-3.25, -3.25) {$\delta_{x_0}$};
		\node [style=state] (6) at (-3.25, 1.25) {$\delta_{\vec{y}}$};
		\node [style=state] (7) at (-3.25, -0.25) {$\delta_{y_0}$};
		\node [style=none] (8) at (-1.5, -0.25) {};
		\node [style=none] (9) at (-1.5, 1.25) {};
		\node [style=red dot] (10) at (0.5, -1.75) {};
		\node [style=red dot] (11) at (0.5, -0.25) {};
		\node [style=small box] (12) at (3.25, -1.5) {$U$};
		\node [style=none] (13) at (3.75, -0.25) {};
		\node [style=none] (14) at (2.5, -1.75) {};
		\node [style=red dot] (15) at (1.75, -1.125) {};
		\node [style=none] (16) at (2.5, -1.125) {};
		\node [style=none] (17) at (3.75, -1.5) {};
		\node [style=red dot] (18) at (4.75, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (5) to (3);
		\draw (4) to (2);
		\draw (6) to (9.center);
		\draw (7) to (8.center);
		\draw [in=120, out=0] (8.center) to (10);
		\draw [in=-120, out=0] (3) to (10);
		\draw [in=-120, out=0] (2) to (11);
		\draw [in=120, out=0] (9.center) to (11);
		\draw (11) to (13.center);
		\draw (10) to (14.center);
		\draw (15) to (16.center);
		\draw [in=90, out=0, looseness=0.75] (13.center) to (18);
		\draw [in=0, out=-90, looseness=0.75] (18) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quasi_special.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (1) at (-5.5, 0) {};
		\node [style=green dot] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (-7.25, 0) {};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (5, 0) {};
		\node [style=none] (8) at (3.125, 0.675) {$n^{\dagger}n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=315] (2) to (1);
		\draw (2) to (3.center);
		\draw (4.center) to (1);
		\draw [bend left] (2) to (1);
		\draw (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s_matrix_amplitude.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (2.75, 0) {$S$};
		\node [style=effect] (1) at (5, 0) {$f$};
		\node [style=state] (2) at (0.5, 0) {$i$};
		\node [style=none] (3) at (6.75, 0) {$=$};
		\node [style=none] (4) at (12, 0) {$\displaystyle \bra{f}  T  \exp \left(-i \sum_{t'} \frac{1}{\omega_{uv}} H_I (t') \right)  \ket{i}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/s_matrix_definition.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very long box] (0) at (7, 0) {$U_I$};
		\node [style=none] (1) at (1.5, 1.5) {};
		\node [style=none] (2) at (6.25, 1.5) {};
		\node [style=state, minimum width=1.32cm] (3) at (3.75, 0) {$\delta_{\omega_{ir}}$};
		\node [style=none] (4) at (6.25, 0) {};
		\node [style=state, minimum width=1.32cm] (5) at (3.75, -1.5) {$-\delta_{\omega_{ir}}$};
		\node [style=none] (6) at (6.25, -1.5) {};
		\node [style=none] (7) at (7.75, 0) {};
		\node [style=none] (8) at (10.75, 0) {};
		\node [style=small box] (9) at (-4, 0) {$S$};
		\node [style=none] (10) at (0, 0) {$\defeq$};
		\node [style=none] (11) at (-1.75, 0) {};
		\node [style=none] (12) at (-6.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3) to (4.center);
		\draw (5) to (6.center);
		\draw (7.center) to (8.center);
		\draw (11.center) to (9);
		\draw (12.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/scattering_amplitude.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very long box] (0) at (0, 0) {$U_I$};
		\node [style=state] (1) at (-2.85, 1.5) {$i$};
		\node [style=none] (2) at (-0.75, 1.5) {};
		\node [style=state, minimum width=1.32cm] (3) at (-3.33, 0) {$\delta_{+\infty}$};
		\node [style=none] (4) at (-0.75, 0) {};
		\node [style=state, minimum width=1.32cm] (7) at (-3.33, -1.5) {$\delta_{-\infty}$};
		\node [style=none] (8) at (-0.75, -1.5) {};
		\node [style=none] (9) at (0.75, 0) {};
		\node [style=effect] (10) at (2.75, 0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (3) to (4.center);
		\draw (7) to (8.center);
		\draw (9.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sliding_boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-5.5, 0.75) {$f$};
		\node [style=none] (1) at (-8.5, 0.75) {$A$};
		\node [style=none] (2) at (-8, 0.75) {};
		\node [style=small box] (3) at (-2.5, -1.25) {$g$};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=none] (5) at (0.5, -1.25) {$D$};
		\node [style=none] (6) at (-8.5, -1.25) {$C$};
		\node [style=none] (7) at (-8, -1.25) {};
		\node [style=none] (8) at (0, 0.75) {};
		\node [style=none] (9) at (0.5, 0.75) {$B$};
		\node [style=small box] (10) at (10.5, 0.75) {$f$};
		\node [style=none] (11) at (4.5, 0.75) {$A$};
		\node [style=none] (12) at (5, 0.75) {};
		\node [style=small box] (13) at (7.5, -1.25) {$g$};
		\node [style=none] (14) at (13, -1.25) {};
		\node [style=none] (15) at (13.5, -1.25) {$D$};
		\node [style=none] (16) at (4.5, -1.25) {$C$};
		\node [style=none] (17) at (5, -1.25) {};
		\node [style=none] (18) at (13, 0.75) {};
		\node [style=none] (19) at (13.5, 0.75) {$B$};
		\node [style=none] (20) at (2.5, -0.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (4.center) to (3);
		\draw (7.center) to (3);
		\draw (0) to (8.center);
		\draw (12.center) to (10);
		\draw (14.center) to (13);
		\draw (17.center) to (13);
		\draw (10) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sliding_boxes_symmetry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-7, 1) {};
		\node [style=none] (2) at (-1.5, -1) {};
		\node [style=none] (5) at (-7, -1) {};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=small box] (8) at (-7.75, 1) {$f$};
		\node [style=none] (10) at (-9.75, 1) {};
		\node [style=small box] (11) at (-7.75, -1) {$g$};
		\node [style=none] (13) at (-9.75, -1) {};
		\node [style=none] (14) at (7, 1) {};
		\node [style=none] (15) at (1.5, -1) {};
		\node [style=none] (16) at (7, -1) {};
		\node [style=none] (17) at (1.5, 1) {};
		\node [style=small box] (18) at (7.75, 1) {$g$};
		\node [style=none] (19) at (9.75, 1) {};
		\node [style=small box] (20) at (7.75, -1) {$f$};
		\node [style=none] (21) at (9.75, -1) {};
		\node [style=none] (22) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (2.center) to (1.center);
		\draw [in=-180, out=0] (5.center) to (6.center);
		\draw (10.center) to (8);
		\draw (13.center) to (11);
		\draw (11) to (5.center);
		\draw (8) to (1.center);
		\draw [in=180, out=0] (15.center) to (14.center);
		\draw [in=0, out=180] (16.center) to (17.center);
		\draw (19.center) to (18);
		\draw (21.center) to (20);
		\draw (20) to (16.center);
		\draw (18) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sliding_rule_merge.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-4, 0) {$a^{\dagger}$};
		\node [style=none] (1) at (-2.25, 0) {};
		\node [style=none] (2) at (-3.25, 0) {};
		\node [style=none] (3) at (-4.75, 0) {};
		\node [style=merge] (4) at (-6, 0) {};
		\node [style=none] (5) at (-6.075, 0) {};
		\node [style=none] (6) at (-8.5, 0.25) {$\vdots$};
		\node [style=none] (7) at (8.5, 0) {};
		\node [style=merge] (8) at (6.75, 0) {};
		\node [style=none] (9) at (6.675, 0) {};
		\node [style=none] (10) at (0, 0) {$k$};
		\node [style=small box] (11) at (4.25, 0.25) {$a^{\dagger}$};
		\node [style=none] (12) at (3.5, 0.25) {};
		\node [style=none] (13) at (2, 0.25) {};
		\node [style=none] (14) at (4.25, 2) {};
		\node [style=none] (15) at (4.25, -2) {};
		\node [style=none] (16) at (-9.5, 2) {};
		\node [style=none] (17) at (-9.5, -2) {};
		\node [style=none] (18) at (-1.25, 0) {$=$};
		\node [style=none] (19) at (1, 2.25) {};
		\node [style=none] (20) at (1, -2.25) {};
		\node [style=none] (21) at (0.5, 0) {};
		\node [style=none] (22) at (5, 0.25) {};
		\node [style=none] (23) at (2, -2) {};
		\node [style=none] (24) at (2, 2) {};
		\node [style=none] (25) at (2.5, 1.375) {$\vdots$};
		\node [style=none] (26) at (2.5, -0.75) {$\vdots$};
		\node [style=none] (27) at (-11.5, 0) {$k$};
		\node [style=none] (28) at (-10.5, 2.25) {};
		\node [style=none] (29) at (-10.5, -2.25) {};
		\node [style=none] (30) at (-11, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (5.center);
		\draw (7.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw [in=0, out=105] (9.center) to (14.center);
		\draw [in=0, out=-105] (9.center) to (15.center);
		\draw [in=0, out=105] (5.center) to (16.center);
		\draw [in=0, out=-105] (5.center) to (17.center);
		\draw [in=-30, out=165, looseness=0.75] (20.center) to (21.center);
		\draw [in=30, out=-165, looseness=0.75] (19.center) to (21.center);
		\draw [in=0, out=165] (9.center) to (22.center);
		\draw (14.center) to (24.center);
		\draw (15.center) to (23.center);
		\draw [in=-30, out=165, looseness=0.75] (29.center) to (30.center);
		\draw [in=30, out=-165, looseness=0.75] (28.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sliding_rule_merge_multiple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=merge] (0) at (-9.75, 0) {};
		\node [style=none] (1) at (-9.825, 0) {};
		\node [style=none] (2) at (-12, 0.25) {$\vdots$};
		\node [style=none] (3) at (10.25, 0) {};
		\node [style=merge] (4) at (8.5, 0) {};
		\node [style=none] (5) at (8.425, 0) {};
		\node [style=none] (6) at (1.75, 0) {$k$};
		\node [style=small box] (7) at (5.5, 2) {$a_1^{\dagger}$};
		\node [style=none] (8) at (4.75, 2) {};
		\node [style=none] (9) at (3.75, 2) {};
		\node [style=none] (10) at (-12.75, 2) {};
		\node [style=none] (11) at (-12.75, -2) {};
		\node [style=none] (12) at (0, 0) {$=$};
		\node [style=none] (13) at (2.75, 2.25) {};
		\node [style=none] (14) at (2.75, -2.25) {};
		\node [style=none] (15) at (2.25, 0) {};
		\node [style=none] (16) at (6.25, -2) {};
		\node [style=none] (17) at (6.25, 2) {};
		\node [style=none] (18) at (4.25, 0.25) {$\vdots$};
		\node [style=none] (19) at (-14.5, 0) {$k$};
		\node [style=none] (20) at (-13.5, 2.25) {};
		\node [style=none] (21) at (-13.5, -2.25) {};
		\node [style=none] (22) at (-14, 0) {};
		\node [style=small box] (23) at (-7.5, 0) {$a_1^{\dagger}$};
		\node [style=small box] (24) at (-3, 0) {$a_k^{\dagger}$};
		\node [style=none] (25) at (-1.25, 0) {};
		\node [style=none] (26) at (-2.25, 0) {};
		\node [style=none] (27) at (-3.75, 0) {};
		\node [style=none] (28) at (-5.25, 0) {$\dots$};
		\node [style=none] (29) at (-4.5, 0) {};
		\node [style=none] (30) at (-6, 0) {};
		\node [style=none] (31) at (-6.75, 0) {};
		\node [style=none] (32) at (-8.25, 0) {};
		\node [style=small box] (33) at (5.5, -2) {$a_k^{\dagger}$};
		\node [style=none] (34) at (4.75, -2) {};
		\node [style=none] (35) at (3.75, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw [in=0, out=105] (1.center) to (10.center);
		\draw [in=0, out=-105] (1.center) to (11.center);
		\draw [in=-30, out=165, looseness=0.75] (14.center) to (15.center);
		\draw [in=30, out=-165, looseness=0.75] (13.center) to (15.center);
		\draw [in=-30, out=165, looseness=0.75] (21.center) to (22.center);
		\draw [in=30, out=-165, looseness=0.75] (20.center) to (22.center);
		\draw (25.center) to (26.center);
		\draw (27.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (32.center) to (1.center);
		\draw [in=0, out=105] (5.center) to (17.center);
		\draw [in=0, out=-105] (5.center) to (16.center);
		\draw (34.center) to (35.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sliding_rule_split.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=small box] (0) at (-9.75, 0) {$a$};
		\node [style=none] (7) at (-11.75, 0) {};
		\node [style=none] (8) at (-10.5, 0) {};
		\node [style=none] (9) at (-9, 0) {};
		\node [style=split] (10) at (-7.5, 0) {};
		\node [style=none] (11) at (-7.425, 0) {};
		\node [style=none] (12) at (-5, 0.25) {$\vdots$};
		\node [style=none] (15) at (0.75, 0) {};
		\node [style=split] (16) at (2.5, 0) {};
		\node [style=none] (17) at (2.575, 0) {};
		\node [style=none] (19) at (10, 0) {$k$};
		\node [style=small box] (21) at (5.25, 0.25) {$a$};
		\node [style=none] (22) at (6, 0.25) {};
		\node [style=none] (24) at (7.5, 0.25) {};
		\node [style=none] (40) at (5.25, 2) {};
		\node [style=none] (41) at (5.25, -2) {};
		\node [style=none] (42) at (-4, 2) {};
		\node [style=none] (43) at (-4, -2) {};
		\node [style=none] (44) at (-0.375, 0) {$=$};
		\node [style=none] (45) at (8.5, 2.25) {};
		\node [style=none] (52) at (8.5, -2.25) {};
		\node [style=none] (53) at (9, 0) {};
		\node [style=none] (54) at (4.5, 0.25) {};
		\node [style=none] (55) at (7.5, -2) {};
		\node [style=none] (56) at (7.5, 2) {};
		\node [style=none] (57) at (7, 1.375) {$\vdots$};
		\node [style=none] (58) at (7, -0.75) {$\vdots$};
		\node [style=none] (59) at (-2, 0) {$k$};
		\node [style=none] (60) at (-3, 2.25) {};
		\node [style=none] (61) at (-3, -2.25) {};
		\node [style=none] (62) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (8.center);
		\draw (9.center) to (11.center);
		\draw (15.center) to (17.center);
		\draw (22.center) to (24.center);
		\draw [in=180, out=75] (17.center) to (40.center);
		\draw [in=180, out=-75] (17.center) to (41.center);
		\draw [in=180, out=75] (11.center) to (42.center);
		\draw [in=180, out=-75] (11.center) to (43.center);
		\draw [in=-150, out=15, looseness=0.75] (52.center) to (53.center);
		\draw [in=150, out=-15, looseness=0.75] (45.center) to (53.center);
		\draw [in=-180, out=15] (17.center) to (54.center);
		\draw (40.center) to (56.center);
		\draw (41.center) to (55.center);
		\draw [in=-150, out=15, looseness=0.75] (61.center) to (62.center);
		\draw [in=150, out=-15, looseness=0.75] (60.center) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sliding_rule_split_multiple.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (4) at (-6.5, 0) {};
		\node [style=none] (5) at (-6.425, 0) {};
		\node [style=none] (6) at (-4.25, 0.25) {$\vdots$};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=split] (8) at (3, 0) {};
		\node [style=none] (9) at (3.075, 0) {};
		\node [style=none] (10) at (9.25, 0) {$k$};
		\node [style=small box] (11) at (5.75, 2) {$a_1$};
		\node [style=none] (12) at (6.5, 2) {};
		\node [style=none] (13) at (7.5, 2) {};
		\node [style=none] (16) at (-3.5, 2) {};
		\node [style=none] (17) at (-3.5, -2) {};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=none] (19) at (8.25, 2.25) {};
		\node [style=none] (20) at (8.25, -2.25) {};
		\node [style=none] (21) at (8.75, 0) {};
		\node [style=none] (23) at (5, -2) {};
		\node [style=none] (24) at (5, 2) {};
		\node [style=none] (26) at (7, 0.25) {$\vdots$};
		\node [style=none] (27) at (-1.75, 0) {$k$};
		\node [style=none] (28) at (-2.75, 2.25) {};
		\node [style=none] (29) at (-2.75, -2.25) {};
		\node [style=none] (30) at (-2.25, 0) {};
		\node [style=small box] (32) at (-8.75, 0) {$a_k$};
		\node [style=small box] (33) at (-13.25, 0) {$a_1$};
		\node [style=none] (34) at (-15, 0) {};
		\node [style=none] (35) at (-14, 0) {};
		\node [style=none] (36) at (-12.5, 0) {};
		\node [style=none] (37) at (-11, 0) {$\dots$};
		\node [style=none] (38) at (-11.75, 0) {};
		\node [style=none] (39) at (-10.25, 0) {};
		\node [style=none] (40) at (-9.5, 0) {};
		\node [style=none] (41) at (-8, 0) {};
		\node [style=small box] (42) at (5.75, -2) {$a_k$};
		\node [style=none] (43) at (6.5, -2) {};
		\node [style=none] (44) at (7.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7.center) to (9.center);
		\draw (12.center) to (13.center);
		\draw [in=180, out=75] (5.center) to (16.center);
		\draw [in=180, out=-75] (5.center) to (17.center);
		\draw [in=-150, out=15, looseness=0.75] (20.center) to (21.center);
		\draw [in=150, out=-15, looseness=0.75] (19.center) to (21.center);
		\draw [in=-150, out=15, looseness=0.75] (29.center) to (30.center);
		\draw [in=150, out=-15, looseness=0.75] (28.center) to (30.center);
		\draw (34.center) to (35.center);
		\draw (36.center) to (38.center);
		\draw (39.center) to (40.center);
		\draw (41.center) to (5.center);
		\draw [in=180, out=75] (9.center) to (24.center);
		\draw [in=180, out=-75] (9.center) to (23.center);
		\draw (43.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/snake.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 1.5) {};
		\node [style=none] (1) at (5, 1.5) {};
		\node [style=none] (2) at (5, 0) {};
		\node [style=green dot] (3) at (4, 0.75) {};
		\node [style=green dot] (4) at (6, -0.75) {};
		\node [style=none] (5) at (5, -1.5) {};
		\node [style=none] (6) at (3, -1.5) {};
		\node [style=none] (7) at (-11, 1.5) {};
		\node [style=none] (8) at (-9, 1.5) {};
		\node [style=none] (9) at (-9, 0) {};
		\node [style=green dot] (10) at (-8, 0.75) {};
		\node [style=green dot] (11) at (-10, -0.75) {};
		\node [style=none] (12) at (-9, -1.5) {};
		\node [style=none] (13) at (-7, -1.5) {};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (-4, 0) {};
		\node [style=none] (16) at (-5.5, 0) {$=$};
		\node [style=none] (17) at (1.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw [in=90, out=180] (1.center) to (3);
		\draw [in=180, out=-90] (3) to (2.center);
		\draw [in=90, out=0] (2.center) to (4);
		\draw [in=0, out=-90] (4) to (5.center);
		\draw (6.center) to (5.center);
		\draw (7.center) to (8.center);
		\draw [in=90, out=0] (8.center) to (10);
		\draw [in=0, out=-90] (10) to (9.center);
		\draw [in=90, out=180] (9.center) to (11);
		\draw [in=180, out=-90] (11) to (12.center);
		\draw (13.center) to (12.center);
		\draw (14.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spiders.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=none] (3) at (-3.5, 0) {$m$};
		\node [style=none] (4) at (-2.75, 0.25) {$\vdots$};
		\node [style=none] (5) at (1.5, 1) {};
		\node [style=none] (6) at (1.5, -1) {};
		\node [style=green dot] (7) at (-0.75, 0) {};
		\node [style=none] (8) at (2, 0) {$n$};
		\node [style=none] (9) at (1.25, 0.25) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=60, out=180] (5.center) to (7);
		\draw [in=180, out=-60] (7) to (6.center);
		\draw [in=120, out=0] (0.center) to (7);
		\draw [in=0, out=-120] (7) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/spinor_coefficent_rescale.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-4.5, 0) {$S_u^{\dagger}$};
		\node [style=none] (1) at (-6.5, 0.625) {};
		\node [style=none] (2) at (-5, 0.625) {};
		\node [style=none] (3) at (-5, -0.625) {};
		\node [style=none] (4) at (-4, 0.625) {};
		\node [style=none] (5) at (-4, -0.625) {};
		\node [style=none] (6) at (-2.5, -0.625) {};
		\node [style=none] (7) at (-2.5, 0.625) {};
		\node [style=none] (8) at (-6.5, -0.625) {};
		\node [style=none] (9) at (9, 0.75) {};
		\node [style=none] (10) at (9, -0.75) {};
		\node [style=effect] (11) at (10.5, -0.75) {$s$};
		\node [style=effect] (12) at (10.5, 0.75) {$\goodchi_p$};
		\node [style=none] (13) at (14, 0.75) {};
		\node [style=none] (14) at (14, -0.75) {};
		\node [style=state] (15) at (12.5, -0.75) {$s$};
		\node [style=state] (16) at (12.5, 0.75) {$\goodchi_p$};
		\node [style=none] (17) at (-0.75, 0) {$\defeq$};
		\node [style=none] (18) at (4.5, 0) {$\displaystyle \sum_{s=0}^1 \sum_{\vec{p}} \frac{1}{\omega_{ir}^3} \frac{1}{2E_{\vec{p}}}  {u^s}(\vec{p})^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (7.center);
		\draw (5.center) to (6.center);
		\draw (9.center) to (12);
		\draw (10.center) to (11);
		\draw (13.center) to (16);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_map.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (6) at (1.75, 0) {$k$};
		\node [style=none] (7) at (-0.25, 0.75) {$\vec{\alpha}^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75, looseness=0.75] (4.center) to (2.center);
		\draw [in=-180, out=-75, looseness=0.75] (4.center) to (3.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_map_noalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (0, 0) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (0, 0) {};
		\node [style=none] (5) at (1.25, 0.25) {$\vdots$};
		\node [style=none] (6) at (1.75, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75, looseness=0.75] (4.center) to (2.center);
		\draw [in=-180, out=-75, looseness=0.75] (4.center) to (3.center);
		\draw (1.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_merge_isometry.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=merge] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=none] (7) at (-2.5, 0.75) {$\vec{\alpha}^k$};
		\node [style=split] (8) at (-7, 0) {};
		\node [style=none] (9) at (-9, 0) {};
		\node [style=none] (12) at (-7, 0) {};
		\node [style=none] (13) at (-5.125, 0.25) {$\vdots$};
		\node [style=none] (14) at (-4.625, 0) {$k$};
		\node [style=none] (15) at (-7.25, 0.75) {$\vec{\alpha}^k$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (21) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (9.center) to (12.center);
		\draw [in=-110, out=-70, looseness=0.90] (12.center) to (4.center);
		\draw [in=110, out=70, looseness=0.90] (12.center) to (4.center);
		\draw (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_merge_isometry_noalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=merge] (0) at (-3, 0) {};
		\node [style=none] (1) at (-1, 0) {};
		\node [style=none] (4) at (-3, 0) {};
		\node [style=split] (8) at (-7, 0) {};
		\node [style=none] (9) at (-9, 0) {};
		\node [style=none] (12) at (-7, 0) {};
		\node [style=none] (13) at (-5.125, 0.25) {$\vdots$};
		\node [style=none] (14) at (-4.625, 0) {$k$};
		\node [style=none] (16) at (0, 0) {$=$};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (21) at (1, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (4.center);
		\draw (9.center) to (12.center);
		\draw [in=-110, out=-70, looseness=0.90] (12.center) to (4.center);
		\draw [in=110, out=70, looseness=0.90] (12.center) to (4.center);
		\draw (21.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_merge_not_unitary.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (-3.25, 0) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-2, 0.25) {$\vdots$};
		\node [style=none] (6) at (-1.5, 0) {$k$};
		\node [style=none] (7) at (-3.5, 0.75) {$\vec{\alpha}^k$};
		\node [style=merge] (8) at (-5.75, 0) {};
		\node [style=none] (10) at (-7.75, 1) {};
		\node [style=none] (11) at (-7.75, -1) {};
		\node [style=none] (12) at (-5.75, 0) {};
		\node [style=none] (13) at (-7, 0.25) {$\vdots$};
		\node [style=none] (14) at (-7.5, 0) {$k$};
		\node [style=none] (15) at (-5.25, 0.75) {$\vec{\alpha}^k$};
		\node [style=none] (16) at (0, 0) {$\neq$};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (3.75, 1) {};
		\node [style=none] (20) at (3.75, -1) {};
		\node [style=none] (21) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (22) at (2.75, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75, looseness=0.75] (4.center) to (2.center);
		\draw [in=-180, out=-75, looseness=0.75] (4.center) to (3.center);
		\draw [in=0, out=105, looseness=0.75] (12.center) to (10.center);
		\draw [in=0, out=-105, looseness=0.75] (12.center) to (11.center);
		\draw (12.center) to (4.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/split_merge_not_unitary_noalpha.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (0) at (-3.25, 0) {};
		\node [style=none] (2) at (-1.25, 1) {};
		\node [style=none] (3) at (-1.25, -1) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (-2, 0.25) {$\vdots$};
		\node [style=none] (6) at (-1.5, 0) {$k$};
		\node [style=merge] (8) at (-5.75, 0) {};
		\node [style=none] (10) at (-7.75, 1) {};
		\node [style=none] (11) at (-7.75, -1) {};
		\node [style=none] (12) at (-5.75, 0) {};
		\node [style=none] (13) at (-7, 0.25) {$\vdots$};
		\node [style=none] (14) at (-7.5, 0) {$k$};
		\node [style=none] (16) at (0, 0) {$\neq$};
		\node [style=none] (17) at (1.25, 1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (3.75, 1) {};
		\node [style=none] (20) at (3.75, -1) {};
		\node [style=none] (21) at (2.25, 0.25) {$\vdots$};
		\node [style=none] (22) at (2.75, 0) {$k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=75, looseness=0.75] (4.center) to (2.center);
		\draw [in=-180, out=-75, looseness=0.75] (4.center) to (3.center);
		\draw [in=0, out=105, looseness=0.75] (12.center) to (10.center);
		\draw [in=0, out=-105, looseness=0.75] (12.center) to (11.center);
		\draw (12.center) to (4.center);
		\draw (17.center) to (19.center);
		\draw (18.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state_effect_scalar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=state] (0) at (-6.5, 0) {$\alpha$};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=effect] (2) at (1.5, 0) {$\beta$};
		\node [style=none] (3) at (-1, 0) {};
		\node [style=none] (4) at (6, 0) {$x$};
		\node [style=none] (5) at (-5.5, -1.75) {state};
		\node [style=none] (6) at (0.5, -1.75) {effect};
		\node [style=none] (7) at (6, -1.75) {scalar};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (1.center) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong_complementarity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-5.25, -1) {};
		\node [style=green dot] (1) at (-3.75, -1) {};
		\node [style=red dot] (2) at (-5.25, 1) {};
		\node [style=red dot] (3) at (-3.75, 1) {};
		\node [style=none] (4) at (-5.25, 2) {};
		\node [style=none] (5) at (-3.75, 2) {};
		\node [style=none] (6) at (-5.25, -2) {};
		\node [style=none] (7) at (-3.75, -2) {};
		\node [style=none] (8) at (-2, 0) {$=$};
		\node [style=red dot] (9) at (0, -0.75) {};
		\node [style=green dot] (11) at (0, 0.75) {};
		\node [style=none] (13) at (-0.75, 2) {};
		\node [style=none] (14) at (0.75, 2) {};
		\node [style=none] (15) at (-0.75, -2) {};
		\node [style=none] (16) at (0.75, -2) {};
		\node [style=red dot] (17) at (5.5, -0.5) {};
		\node [style=green dot] (18) at (5.5, 1) {};
		\node [style=none] (21) at (4.75, -1.75) {};
		\node [style=none] (22) at (6.25, -1.75) {};
		\node [style=none] (23) at (7.5, -0.25) {$=$};
		\node [style=green dot] (25) at (9, 1) {};
		\node [style=none] (26) at (9, -1.75) {};
		\node [style=none] (27) at (10.5, -1.75) {};
		\node [style=green dot] (28) at (10.5, 1) {};
		\node [style=green dot] (29) at (15.25, 0.25) {};
		\node [style=red dot] (30) at (15.25, -1.25) {};
		\node [style=none] (31) at (14.5, 1.5) {};
		\node [style=none] (32) at (16, 1.5) {};
		\node [style=none] (33) at (17.25, 0) {$=$};
		\node [style=red dot] (34) at (18.75, -1.25) {};
		\node [style=none] (35) at (18.75, 1.5) {};
		\node [style=none] (36) at (20.25, 1.5) {};
		\node [style=red dot] (37) at (20.25, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw (3) to (5.center);
		\draw (4.center) to (2);
		\draw [bend right] (2) to (0);
		\draw [in=-120, out=60, looseness=0.75] (0) to (3);
		\draw [bend left] (3) to (1);
		\draw [in=-60, out=120, looseness=0.75] (1) to (2);
		\draw [bend right=15] (9) to (15.center);
		\draw [bend right=15] (13.center) to (11);
		\draw [bend right=15] (11) to (14.center);
		\draw [bend left=15] (9) to (16.center);
		\draw (9) to (11);
		\draw [bend right=15] (17) to (21.center);
		\draw [bend left=15] (17) to (22.center);
		\draw (17) to (18);
		\draw (25) to (26.center);
		\draw (28) to (27.center);
		\draw [bend left=15] (29) to (31.center);
		\draw [bend right=15] (29) to (32.center);
		\draw (29) to (30);
		\draw (34) to (35.center);
		\draw (37) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong_complementarity_bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=green dot] (0) at (-5.75, 0.75) {};
		\node [style=green dot] (1) at (-5.75, -0.75) {};
		\node [style=red dot] (2) at (-3.75, 0.75) {};
		\node [style=red dot] (3) at (-3.75, -0.75) {};
		\node [style=none] (4) at (-2.5, 0.75) {};
		\node [style=none] (5) at (-2.5, -0.75) {};
		\node [style=none] (6) at (-7, 0.75) {};
		\node [style=none] (7) at (-7, -0.75) {};
		\node [style=none] (8) at (-1, 0) {$=$};
		\node [style=red dot] (9) at (2, 0) {};
		\node [style=green dot] (10) at (3.5, 0) {};
		\node [style=none] (11) at (5, 0.75) {};
		\node [style=none] (12) at (5, -0.75) {};
		\node [style=none] (13) at (0.5, 0.75) {};
		\node [style=none] (14) at (0.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (6.center);
		\draw (1) to (7.center);
		\draw (3) to (5.center);
		\draw (4.center) to (2);
		\draw [bend right] (2) to (0);
		\draw [in=150, out=-30, looseness=0.75] (0) to (3);
		\draw [bend left] (3) to (1);
		\draw [in=-150, out=30, looseness=0.75] (1) to (2);
		\draw [bend right=15] (9) to (13.center);
		\draw [bend right=15] (11.center) to (10);
		\draw [bend right=15] (10) to (12.center);
		\draw [bend left=15] (9) to (14.center);
		\draw (9) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/strong_complementarity_coherence.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=red dot] (0) at (-13, 0) {};
		\node [style=green dot] (1) at (-11.5, 0) {};
		\node [style=none] (2) at (-14.5, 0.75) {};
		\node [style=none] (3) at (-14.5, -0.75) {};
		\node [style=none] (4) at (-10, 0) {$=$};
		\node [style=green dot] (5) at (-6.25, 0.5) {};
		\node [style=none] (6) at (-8.5, 0.5) {};
		\node [style=none] (7) at (-8.5, -0.5) {};
		\node [style=green dot] (8) at (-6.25, -0.5) {};
		\node [style=green dot] (9) at (1.5, 0) {};
		\node [style=red dot] (10) at (0, 0) {};
		\node [style=none] (11) at (3, 0.75) {};
		\node [style=none] (12) at (3, -0.75) {};
		\node [style=none] (13) at (4.5, 0) {$=$};
		\node [style=red dot] (14) at (6, 0.5) {};
		\node [style=none] (15) at (8.25, 0.5) {};
		\node [style=none] (16) at (8.25, -0.5) {};
		\node [style=red dot] (17) at (6, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right] (0) to (2.center);
		\draw [bend left] (0) to (3.center);
		\draw (0) to (1);
		\draw (5) to (6.center);
		\draw (8) to (7.center);
		\draw [bend left] (9) to (11.center);
		\draw [bend right] (9) to (12.center);
		\draw (9) to (10);
		\draw (14) to (15.center);
		\draw (17) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/symmetry_isomorphism.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.25, 0.75) {$A$};
		\node [style=none] (2) at (-2.75, 0.75) {};
		\node [style=none] (4) at (2.75, -1.25) {};
		\node [style=none] (5) at (3.25, -1.25) {$A$};
		\node [style=none] (6) at (-3.25, -1.25) {$B$};
		\node [style=none] (7) at (-2.75, -1.25) {};
		\node [style=none] (8) at (2.75, 0.75) {};
		\node [style=none] (9) at (3.25, 0.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (4.center) to (2.center);
		\draw [in=-180, out=0] (7.center) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation_step1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=split] (2) at (-8, 0) {};
		\node [style=none] (3) at (-10, 0) {};
		\node [style=none] (4) at (-6, -4) {};
		\node [style=none] (5) at (-7.95, 0) {};
		\node [style=none] (6) at (-6, 4) {};
		\node [style=merge] (7) at (10.5, 0) {};
		\node [style=none] (8) at (12.5, 0) {};
		\node [style=none] (9) at (10.45, 0) {};
		\node [style=none] (10) at (-6, -4) {};
		\node [style=none] (11) at (-6, -4) {};
		\node [style=none] (12) at (-6, -4) {};
		\node [style=none] (13) at (8.5, 4) {};
		\node [style=none] (14) at (8.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60, looseness=0.75] (5.center) to (6.center);
		\draw (3.center) to (5.center);
		\draw [in=180, out=-60, looseness=0.75] (5.center) to (4.center);
		\draw (8.center) to (9.center);
		\draw (11.center) to (10.center);
		\draw [in=0, out=-120, looseness=0.75] (9.center) to (14.center);
		\draw [in=0, out=120, looseness=0.75] (9.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation_step2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-6, 4) {$m$};
		\node [style=long box] (1) at (-6, -4) {$m$};
		\node [style=split] (3) at (-8.75, 0) {};
		\node [style=none] (4) at (-10.75, 0) {};
		\node [style=none] (5) at (-6.75, -4) {};
		\node [style=none] (6) at (-8.7, 0) {};
		\node [style=none] (7) at (-6.75, 4) {};
		\node [style=merge] (8) at (9.75, 0) {};
		\node [style=none] (9) at (11.75, 0) {};
		\node [style=none] (10) at (9.7, 0) {};
		\node [style=none] (11) at (-6.75, -4) {};
		\node [style=none] (12) at (-6.75, -4) {};
		\node [style=none] (13) at (-6.75, -4) {};
		\node [style=none] (14) at (7.75, 4) {};
		\node [style=none] (15) at (7.75, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60, looseness=0.75] (6.center) to (7.center);
		\draw (4.center) to (6.center);
		\draw [in=180, out=-60, looseness=0.75] (6.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (12.center) to (11.center);
		\draw [in=0, out=-120, looseness=0.75] (10.center) to (15.center);
		\draw [in=0, out=120, looseness=0.75] (10.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation_step3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-6, 4) {$m$};
		\node [style=long box] (1) at (-6, -4) {$m$};
		\node [style=long box] (2) at (7, 4) {$m^{\dagger}$};
		\node [style=split] (5) at (-8.75, 0) {};
		\node [style=none] (6) at (-10.75, 0) {};
		\node [style=none] (7) at (-6.75, -4) {};
		\node [style=none] (8) at (-8.7, 0) {};
		\node [style=none] (9) at (-6.75, 4) {};
		\node [style=merge] (10) at (9.75, 0) {};
		\node [style=none] (11) at (11.75, 0) {};
		\node [style=none] (12) at (9.7, 0) {};
		\node [style=none] (13) at (-6.75, -4) {};
		\node [style=none] (14) at (-6.75, -4) {};
		\node [style=none] (15) at (-6.75, -4) {};
		\node [style=none] (16) at (7.75, 4) {};
		\node [style=none] (17) at (7.75, -4) {};
		\node [style=long box] (18) at (7, -4) {$m^{\dagger}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=60, looseness=0.75] (8.center) to (9.center);
		\draw (6.center) to (8.center);
		\draw [in=180, out=-60, looseness=0.75] (8.center) to (7.center);
		\draw (11.center) to (12.center);
		\draw (14.center) to (13.center);
		\draw [in=0, out=-120, looseness=0.75] (12.center) to (17.center);
		\draw [in=0, out=120, looseness=0.75] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation_step4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-6.25, 4) {$m$};
		\node [style=long box] (1) at (-6.25, -4) {$m$};
		\node [style=long box] (2) at (6.75, 4) {$m^{\dagger}$};
		\node [style=none] (3) at (-5.5, 4.5) {};
		\node [style=none] (4) at (6, 4.5) {};
		\node [style=split] (6) at (-9, 0) {};
		\node [style=none] (7) at (-11, 0) {};
		\node [style=none] (8) at (-7, -4) {};
		\node [style=none] (9) at (-8.95, 0) {};
		\node [style=none] (10) at (-7, 4) {};
		\node [style=merge] (11) at (9.5, 0) {};
		\node [style=none] (12) at (11.5, 0) {};
		\node [style=none] (13) at (9.45, 0) {};
		\node [style=none] (14) at (-7, -4) {};
		\node [style=none] (15) at (-7, -4) {};
		\node [style=none] (16) at (-7, -4) {};
		\node [style=none] (17) at (7.5, 4) {};
		\node [style=none] (18) at (7.5, -4) {};
		\node [style=long box] (19) at (6.75, -4) {$m^{\dagger}$};
		\node [style=none] (20) at (-5.5, -3.5) {};
		\node [style=none] (21) at (6, -3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=-180, out=60, looseness=0.75] (9.center) to (10.center);
		\draw (7.center) to (9.center);
		\draw [in=180, out=-60, looseness=0.75] (9.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw [in=0, out=-120, looseness=0.75] (13.center) to (18.center);
		\draw [in=0, out=120, looseness=0.75] (13.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation_step5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-6.5, 4) {$m$};
		\node [style=long box] (1) at (-6.5, -4) {$m$};
		\node [style=long box] (2) at (6.5, 4) {$m^{\dagger}$};
		\node [style=none] (3) at (-5.75, 4.5) {};
		\node [style=none] (4) at (5.75, 4.5) {};
		\node [style=green dot] (5) at (-3.625, 3.5) {};
		\node [style=split] (6) at (-9.25, 0) {};
		\node [style=none] (7) at (-11.25, 0) {};
		\node [style=none] (8) at (-7.25, -4) {};
		\node [style=none] (9) at (-9.2, 0) {};
		\node [style=none] (10) at (-7.25, 4) {};
		\node [style=merge] (11) at (9.25, 0) {};
		\node [style=none] (12) at (11.25, 0) {};
		\node [style=none] (13) at (9.2, 0) {};
		\node [style=none] (14) at (-7.25, -4) {};
		\node [style=none] (15) at (-7.25, -4) {};
		\node [style=none] (16) at (-7.25, -4) {};
		\node [style=none] (17) at (7.25, 4) {};
		\node [style=none] (18) at (7.25, -4) {};
		\node [style=long box] (19) at (6.5, -4) {$m^{\dagger}$};
		\node [style=none] (20) at (-5.75, -3.5) {};
		\node [style=none] (21) at (5.75, -3.5) {};
		\node [style=green dot] (22) at (-3.625, -4.5) {};
		\node [style=green dot] (24) at (3.625, 3.5) {};
		\node [style=green dot] (26) at (3.625, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=-180, out=60, looseness=0.75] (9.center) to (10.center);
		\draw (7.center) to (9.center);
		\draw [in=180, out=-60, looseness=0.75] (9.center) to (8.center);
		\draw (12.center) to (13.center);
		\draw (15.center) to (14.center);
		\draw (20.center) to (21.center);
		\draw [in=0, out=-120, looseness=0.75] (13.center) to (18.center);
		\draw [in=0, out=120, looseness=0.75] (13.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation_step6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-6.5, 4) {$m$};
		\node [style=long box] (1) at (-6.5, -4) {$m$};
		\node [style=long box] (2) at (6.5, 4) {$m^{\dagger}$};
		\node [style=none] (3) at (-5.75, 4.5) {};
		\node [style=none] (4) at (5.75, 4.5) {};
		\node [style=green dot] (7) at (-3.625, 3.5) {};
		\node [style=split] (8) at (-9.25, 0) {};
		\node [style=none] (9) at (-11.25, 0) {};
		\node [style=none] (10) at (-7.25, -4) {};
		\node [style=none] (11) at (-9.2, 0) {};
		\node [style=none] (12) at (-7.25, 4) {};
		\node [style=merge] (13) at (9.25, 0) {};
		\node [style=none] (14) at (11.25, 0) {};
		\node [style=none] (15) at (9.2, 0) {};
		\node [style=none] (16) at (-7.25, -4) {};
		\node [style=none] (17) at (-7.25, -4) {};
		\node [style=none] (18) at (-7.25, -4) {};
		\node [style=none] (19) at (7.25, 4) {};
		\node [style=none] (20) at (7.25, -4) {};
		\node [style=long box] (21) at (6.5, -4) {$m^{\dagger}$};
		\node [style=none] (22) at (-5.75, -3.5) {};
		\node [style=none] (23) at (5.75, -3.5) {};
		\node [style=green dot] (24) at (-3.625, -4.5) {};
		\node [style=diamond] (25) at (-3.625, 0) {$n$};
		\node [style=green dot] (26) at (3.625, 3.5) {};
		\node [style=diamond] (27) at (3.625, 0) {$n$};
		\node [style=green dot] (28) at (3.625, -4.5) {};
		\node [style=diamond] (29) at (0, -4.5) {$n$};
		\node [style=diamond] (30) at (0, 3.5) {$n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=-180, out=60, looseness=0.75] (11.center) to (12.center);
		\draw (9.center) to (11.center);
		\draw [in=180, out=-60, looseness=0.75] (11.center) to (10.center);
		\draw (14.center) to (15.center);
		\draw (17.center) to (16.center);
		\draw (22.center) to (23.center);
		\draw [in=0, out=-120, looseness=0.75] (15.center) to (20.center);
		\draw [in=0, out=120, looseness=0.75] (15.center) to (19.center);
		\draw [in=-90, out=90, looseness=0.50] (28) to (27);
		\draw [in=90, out=-90, looseness=0.50] (26) to (27);
		\draw [in=-90, out=90, looseness=0.50] (24) to (25);
		\draw [in=90, out=-90, looseness=0.50] (7) to (25);
		\draw (7) to (30);
		\draw (30) to (26);
		\draw (24) to (29);
		\draw (29) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/translation_step7.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=long box] (0) at (-6.25, 4) {$m$};
		\node [style=long box] (1) at (-6.25, -4) {$m$};
		\node [style=long box] (2) at (6.75, 4) {$m^{\dagger}$};
		\node [style=none] (3) at (-5.5, 4.5) {};
		\node [style=none] (4) at (6, 4.5) {};
		\node [style=none] (5) at (-5.5, 3.5) {};
		\node [style=none] (6) at (-5.5, -4.5) {};
		\node [style=green dot] (7) at (-3.375, 3.5) {};
		\node [style=split] (9) at (-9, 0) {};
		\node [style=none] (10) at (-11, 0) {};
		\node [style=none] (11) at (-7, -4) {};
		\node [style=none] (12) at (-8.95, 0) {};
		\node [style=none] (13) at (-7, 4) {};
		\node [style=merge] (14) at (9.5, 0) {};
		\node [style=none] (15) at (11.5, 0) {};
		\node [style=none] (16) at (9.45, 0) {};
		\node [style=none] (17) at (-7, -4) {};
		\node [style=none] (18) at (-7, -4) {};
		\node [style=none] (19) at (-7, -4) {};
		\node [style=none] (20) at (7.5, 4) {};
		\node [style=none] (21) at (7.5, -4) {};
		\node [style=long box] (22) at (6.75, -4) {$m^{\dagger}$};
		\node [style=none] (23) at (-5.5, -3.5) {};
		\node [style=none] (24) at (6, -3.5) {};
		\node [style=green dot] (25) at (-3.375, -4.5) {};
		\node [style=diamond] (26) at (-3.375, 0) {$n$};
		\node [style=green dot] (27) at (3.875, 3.5) {};
		\node [style=diamond] (28) at (3.875, 0) {$n$};
		\node [style=green dot] (29) at (3.875, -4.5) {};
		\node [style=diamond] (30) at (0.25, -4.5) {$n$};
		\node [style=diamond] (31) at (0.25, 3.5) {$n$};
		\node [style=none] (32) at (6, -4.5) {};
		\node [style=none] (33) at (6, 3.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw [in=-180, out=60, looseness=0.75] (12.center) to (13.center);
		\draw (10.center) to (12.center);
		\draw [in=180, out=-60, looseness=0.75] (12.center) to (11.center);
		\draw (15.center) to (16.center);
		\draw (18.center) to (17.center);
		\draw (23.center) to (24.center);
		\draw [in=0, out=-120, looseness=0.75] (16.center) to (21.center);
		\draw [in=0, out=120, looseness=0.75] (16.center) to (20.center);
		\draw [in=-90, out=90, looseness=0.50] (29) to (28);
		\draw [in=90, out=-90, looseness=0.50] (27) to (28);
		\draw [in=-90, out=90, looseness=0.50] (25) to (26);
		\draw [in=-180, out=0] (6.center) to (25);
		\draw [in=90, out=-90, looseness=0.50] (7) to (26);
		\draw [in=180, out=0] (5.center) to (7);
		\draw (7) to (31);
		\draw (31) to (27);
		\draw (25) to (30);
		\draw (30) to (29);
		\draw (29) to (32.center);
		\draw (27) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/u_coherent.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=very long box] (0) at (1.25, 0) {$U_I$};
		\node [style=none] (1) at (-1.5, 1.25) {};
		\node [style=none] (2) at (0.5, 1.25) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (0.5, 0) {};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (3.75, 0) {};
		\node [style=none] (7) at (5, 0) {$\defeq$};
		\node [style=none] (8) at (7.5, 0) {$\displaystyle\sum_{t_0, t \in \SpaceT} \frac{1}{\omega_{uv}^2}$};
		\node [style=small box] (9) at (13.75, 1.5) {$U_{t_0, t}$};
		\node [style=none] (10) at (9.5, 1.5) {};
		\node [style=none] (12) at (9.5, 0) {};
		\node [style=effect] (13) at (11.5, 0) {$\delta_t$};
		\node [style=none] (15) at (17.25, 1.5) {};
		\node [style=none] (16) at (-1.5, -1.25) {};
		\node [style=none] (17) at (0.5, -1.25) {};
		\node [style=none] (18) at (9.5, -1.5) {};
		\node [style=effect] (19) at (11.5, -1.5) {$\delta_{t_0}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (5.center) to (6.center);
		\draw (12.center) to (13);
		\draw (16.center) to (17.center);
		\draw (18.center) to (19);
		\draw (10.center) to (9);
		\draw (9) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

